Long-time behaviour of hybrid finite volume schemes for advection-diffusion equations: linear and nonlinear approaches

We are interested in the long-time behaviour of approximate solutions to heterogeneous and anisotropic linear advection-diffusion equations in the framework of hybrid finite volume (HFV) methods on general polygonal/polyhedral meshes. We consider two linear methods, as well as a new, nonlinear scheme, for which we prove the existence and the positivity of discrete solutions. We show that the discrete solutions to the three schemes converge exponentially fast in time towards the associated discrete steady-states. To illustrate our theoretical findings, we present some numerical simulations assessing long-time behaviour and positivity. We also compare the accuracy of the schemes on some numerical tests in the stationary case.

==> Maillage_tex.pdf_tex <==
%% Creator: Inkscape 1.1.1 (26b7af14f2, 2022-01-19), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Maillage_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7047619)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Maillage_tex.pdf}}%
    \put(0.4108943,0.2052275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K$\end{tabular}}}}%
    \put(0.47825153,0.18126056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_K$\end{tabular}}}}%
    \put(0.79691945,0.28639714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_L$\end{tabular}}}}%
    \put(0.79560128,0.37992843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.1483525,0.44280571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0.54179892,0.18121857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{K,\sigma}$\end{tabular}}}}%
    \put(0.29081566,0.367748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}{\sigma' = K | K'} $\end{tabular}}}}%
    \put(0.60030064,0.33266862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}{\sigma = K|L} $\end{tabular}}}}%
    \put(0.66069289,0.27379251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}{P_{L,\sigma}} $\end{tabular}}}}%
    \put(0.38746105,0.32630778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}{n_{K,\sigma'}} $\end{tabular}}}}%
    \put(0.61216857,0.24201828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}{\overline{x}_\sigma} $\end{tabular}}}}%
    \put(0.28844489,0.47839212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K'$\end{tabular}}}}%
    \put(0.2964957,0.57689883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{K'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Maillage_tex.pdf}}%
  \end{picture}%
\endgroup%


==> meshes/mesh1_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.50000000) (0.25000000,0.50000000) (0.15000000,0.65000000) (0.00000000,0.50000000)};
  \draw plot coordinates {(0.25000000,0.50000000) (0.32500000,0.67500000) (0.15000000,0.65000000) (0.25000000,0.50000000)};
  \draw plot coordinates {(0.25000000,0.50000000) (0.50000000,0.50000000) (0.32500000,0.67500000) (0.25000000,0.50000000)};
  \draw plot coordinates {(0.50000000,0.50000000) (0.50000000,0.75000000) (0.32500000,0.67500000) (0.50000000,0.50000000)};
  \draw plot coordinates {(0.50000000,0.75000000) (0.35000000,0.85000000) (0.32500000,0.67500000) (0.50000000,0.75000000)};
  \draw plot coordinates {(0.50000000,0.75000000) (0.50000000,1.00000000) (0.35000000,0.85000000) (0.50000000,0.75000000)};
  \draw plot coordinates {(0.50000000,1.00000000) (0.25000000,1.00000000) (0.35000000,0.85000000) (0.50000000,1.00000000)};
  \draw plot coordinates {(0.35000000,0.85000000) (0.25000000,1.00000000) (0.17500000,0.82500000) (0.35000000,0.85000000)};
  \draw plot coordinates {(0.25000000,1.00000000) (0.00000000,1.00000000) (0.17500000,0.82500000) (0.25000000,1.00000000)};
  \draw plot coordinates {(0.00000000,1.00000000) (0.00000000,0.75000000) (0.17500000,0.82500000) (0.00000000,1.00000000)};
  \draw plot coordinates {(0.00000000,0.75000000) (0.15000000,0.65000000) (0.17500000,0.82500000) (0.00000000,0.75000000)};
  \draw plot coordinates {(0.00000000,0.75000000) (0.00000000,0.50000000) (0.15000000,0.65000000) (0.00000000,0.75000000)};
  \draw plot coordinates {(0.15000000,0.65000000) (0.32500000,0.67500000) (0.17500000,0.82500000) (0.15000000,0.65000000)};
  \draw plot coordinates {(0.32500000,0.67500000) (0.35000000,0.85000000) (0.17500000,0.82500000) (0.32500000,0.67500000)};
  \draw plot coordinates {(0.50000000,0.50000000) (0.75000000,0.50000000) (0.65000000,0.65000000) (0.50000000,0.50000000)};
  \draw plot coordinates {(0.75000000,0.50000000) (0.82500000,0.67500000) (0.65000000,0.65000000) (0.75000000,0.50000000)};
  \draw plot coordinates {(0.75000000,0.50000000) (1.00000000,0.50000000) (0.82500000,0.67500000) (0.75000000,0.50000000)};
  \draw plot coordinates {(1.00000000,0.50000000) (1.00000000,0.75000000) (0.82500000,0.67500000) (1.00000000,0.50000000)};
  \draw plot coordinates {(1.00000000,0.75000000) (0.85000000,0.85000000) (0.82500000,0.67500000) (1.00000000,0.75000000)};
  \draw plot coordinates {(1.00000000,0.75000000) (1.00000000,1.00000000) (0.85000000,0.85000000) (1.00000000,0.75000000)};
  \draw plot coordinates {(1.00000000,1.00000000) (0.75000000,1.00000000) (0.85000000,0.85000000) (1.00000000,1.00000000)};
  \draw plot coordinates {(0.85000000,0.85000000) (0.75000000,1.00000000) (0.67500000,0.82500000) (0.85000000,0.85000000)};
  \draw plot coordinates {(0.75000000,1.00000000) (0.50000000,1.00000000) (0.67500000,0.82500000) (0.75000000,1.00000000)};
  \draw plot coordinates {(0.50000000,1.00000000) (0.50000000,0.75000000) (0.67500000,0.82500000) (0.50000000,1.00000000)};
  \draw plot coordinates {(0.50000000,0.75000000) (0.65000000,0.65000000) (0.67500000,0.82500000) (0.50000000,0.75000000)};
  \draw plot coordinates {(0.50000000,0.75000000) (0.50000000,0.50000000) (0.65000000,0.65000000) (0.50000000,0.75000000)};
  \draw plot coordinates {(0.65000000,0.65000000) (0.82500000,0.67500000) (0.67500000,0.82500000) (0.65000000,0.65000000)};
  \draw plot coordinates {(0.82500000,0.67500000) (0.85000000,0.85000000) (0.67500000,0.82500000) (0.82500000,0.67500000)};
  \draw plot coordinates {(0.00000000,0.00000000) (0.25000000,0.00000000) (0.15000000,0.15000000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.25000000,0.00000000) (0.32500000,0.17500000) (0.15000000,0.15000000) (0.25000000,0.00000000)};
  \draw plot coordinates {(0.25000000,0.00000000) (0.50000000,0.00000000) (0.32500000,0.17500000) (0.25000000,0.00000000)};
  \draw plot coordinates {(0.50000000,0.00000000) (0.50000000,0.25000000) (0.32500000,0.17500000) (0.50000000,0.00000000)};
  \draw plot coordinates {(0.50000000,0.25000000) (0.35000000,0.35000000) (0.32500000,0.17500000) (0.50000000,0.25000000)};
  \draw plot coordinates {(0.50000000,0.25000000) (0.50000000,0.50000000) (0.35000000,0.35000000) (0.50000000,0.25000000)};
  \draw plot coordinates {(0.50000000,0.50000000) (0.25000000,0.50000000) (0.35000000,0.35000000) (0.50000000,0.50000000)};
  \draw plot coordinates {(0.35000000,0.35000000) (0.25000000,0.50000000) (0.17500000,0.32500000) (0.35000000,0.35000000)};
  \draw plot coordinates {(0.25000000,0.50000000) (0.00000000,0.50000000) (0.17500000,0.32500000) (0.25000000,0.50000000)};
  \draw plot coordinates {(0.00000000,0.50000000) (0.00000000,0.25000000) (0.17500000,0.32500000) (0.00000000,0.50000000)};
  \draw plot coordinates {(0.00000000,0.25000000) (0.15000000,0.15000000) (0.17500000,0.32500000) (0.00000000,0.25000000)};
  \draw plot coordinates {(0.00000000,0.25000000) (0.00000000,0.00000000) (0.15000000,0.15000000) (0.00000000,0.25000000)};
  \draw plot coordinates {(0.15000000,0.15000000) (0.32500000,0.17500000) (0.17500000,0.32500000) (0.15000000,0.15000000)};
  \draw plot coordinates {(0.32500000,0.17500000) (0.35000000,0.35000000) (0.17500000,0.32500000) (0.32500000,0.17500000)};
  \draw plot coordinates {(0.50000000,0.00000000) (0.75000000,0.00000000) (0.65000000,0.15000000) (0.50000000,0.00000000)};
  \draw plot coordinates {(0.75000000,0.00000000) (0.82500000,0.17500000) (0.65000000,0.15000000) (0.75000000,0.00000000)};
  \draw plot coordinates {(0.75000000,0.00000000) (1.00000000,0.00000000) (0.82500000,0.17500000) (0.75000000,0.00000000)};
  \draw plot coordinates {(1.00000000,0.00000000) (1.00000000,0.25000000) (0.82500000,0.17500000) (1.00000000,0.00000000)};
  \draw plot coordinates {(1.00000000,0.25000000) (0.85000000,0.35000000) (0.82500000,0.17500000) (1.00000000,0.25000000)};
  \draw plot coordinates {(1.00000000,0.25000000) (1.00000000,0.50000000) (0.85000000,0.35000000) (1.00000000,0.25000000)};
  \draw plot coordinates {(1.00000000,0.50000000) (0.75000000,0.50000000) (0.85000000,0.35000000) (1.00000000,0.50000000)};
  \draw plot coordinates {(0.85000000,0.35000000) (0.75000000,0.50000000) (0.67500000,0.32500000) (0.85000000,0.35000000)};
  \draw plot coordinates {(0.75000000,0.50000000) (0.50000000,0.50000000) (0.67500000,0.32500000) (0.75000000,0.50000000)};
  \draw plot coordinates {(0.50000000,0.50000000) (0.50000000,0.25000000) (0.67500000,0.32500000) (0.50000000,0.50000000)};
  \draw plot coordinates {(0.50000000,0.25000000) (0.65000000,0.15000000) (0.67500000,0.32500000) (0.50000000,0.25000000)};
  \draw plot coordinates {(0.50000000,0.25000000) (0.50000000,0.00000000) (0.65000000,0.15000000) (0.50000000,0.25000000)};
  \draw plot coordinates {(0.65000000,0.15000000) (0.82500000,0.17500000) (0.67500000,0.32500000) (0.65000000,0.15000000)};
  \draw plot coordinates {(0.82500000,0.17500000) (0.85000000,0.35000000) (0.67500000,0.32500000) (0.82500000,0.17500000)};
\end{tikzpicture}


==> meshes/mesh2_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.00000000) (0.25000000,0.00000000) (0.25000000,0.25000000) (0.00000000,0.25000000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.25000000,0.00000000) (0.50000000,0.00000000) (0.50000000,0.25000000) (0.25000000,0.25000000) (0.25000000,0.00000000)};
  \draw plot coordinates {(0.50000000,0.00000000) (0.75000000,0.00000000) (0.75000000,0.25000000) (0.50000000,0.25000000) (0.50000000,0.00000000)};
  \draw plot coordinates {(0.75000000,0.00000000) (1.00000000,0.00000000) (1.00000000,0.25000000) (0.75000000,0.25000000) (0.75000000,0.00000000)};
  \draw plot coordinates {(0.00000000,0.25000000) (0.25000000,0.25000000) (0.25000000,0.50000000) (0.00000000,0.50000000) (0.00000000,0.25000000)};
  \draw plot coordinates {(0.25000000,0.25000000) (0.50000000,0.25000000) (0.50000000,0.50000000) (0.25000000,0.50000000) (0.25000000,0.25000000)};
  \draw plot coordinates {(0.50000000,0.25000000) (0.75000000,0.25000000) (0.75000000,0.50000000) (0.50000000,0.50000000) (0.50000000,0.25000000)};
  \draw plot coordinates {(0.75000000,0.25000000) (1.00000000,0.25000000) (1.00000000,0.50000000) (0.75000000,0.50000000) (0.75000000,0.25000000)};
  \draw plot coordinates {(0.00000000,0.50000000) (0.25000000,0.50000000) (0.25000000,0.75000000) (0.00000000,0.75000000) (0.00000000,0.50000000)};
  \draw plot coordinates {(0.25000000,0.50000000) (0.50000000,0.50000000) (0.50000000,0.75000000) (0.25000000,0.75000000) (0.25000000,0.50000000)};
  \draw plot coordinates {(0.50000000,0.50000000) (0.75000000,0.50000000) (0.75000000,0.75000000) (0.50000000,0.75000000) (0.50000000,0.50000000)};
  \draw plot coordinates {(0.75000000,0.50000000) (1.00000000,0.50000000) (1.00000000,0.75000000) (0.75000000,0.75000000) (0.75000000,0.50000000)};
  \draw plot coordinates {(0.00000000,0.75000000) (0.25000000,0.75000000) (0.25000000,1.00000000) (0.00000000,1.00000000) (0.00000000,0.75000000)};
  \draw plot coordinates {(0.25000000,0.75000000) (0.50000000,0.75000000) (0.50000000,1.00000000) (0.25000000,1.00000000) (0.25000000,0.75000000)};
  \draw plot coordinates {(0.50000000,0.75000000) (0.75000000,0.75000000) (0.75000000,1.00000000) (0.50000000,1.00000000) (0.50000000,0.75000000)};
  \draw plot coordinates {(0.75000000,0.75000000) (1.00000000,0.75000000) (1.00000000,1.00000000) (0.75000000,1.00000000) (0.75000000,0.75000000)};
\end{tikzpicture}


==> meshes/mesh4_1_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.00000000) (0.05882353,0.00000000) (0.05882353,0.05882353) (0.00000000,0.05882353) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.05882353,0.00000000) (0.11764706,0.00000000) (0.11764706,0.06240551) (0.05882353,0.05882353) (0.05882353,0.00000000)};
  \draw plot coordinates {(0.11764706,0.00000000) (0.17647059,0.00000000) (0.17647059,0.05882353) (0.11764706,0.06240551) (0.11764706,0.00000000)};
  \draw plot coordinates {(0.17647059,0.00000000) (0.23529412,0.00000000) (0.23529412,0.07119092) (0.17647059,0.05882353) (0.17647059,0.00000000)};
  \draw plot coordinates {(0.23529412,0.00000000) (0.29411765,0.00000000) (0.29411765,0.05882353) (0.23529412,0.07119092) (0.23529412,0.00000000)};
  \draw plot coordinates {(0.29411765,0.00000000) (0.35294118,0.00000000) (0.35294118,0.08531439) (0.29411765,0.05882353) (0.29411765,0.00000000)};
  \draw plot coordinates {(0.35294118,0.00000000) (0.41176471,0.00000000) (0.41176471,0.05882353) (0.35294118,0.08531439) (0.35294118,0.00000000)};
  \draw plot coordinates {(0.41176471,0.00000000) (0.47058824,0.00000000) (0.47058824,0.10018602) (0.41176471,0.05882353) (0.41176471,0.00000000)};
  \draw plot coordinates {(0.47058824,0.00000000) (0.52941176,0.00000000) (0.52941176,0.05882353) (0.47058824,0.10018602) (0.47058824,0.00000000)};
  \draw plot coordinates {(0.52941176,0.00000000) (0.58823529,0.00000000) (0.58823529,0.10765716) (0.52941176,0.05882353) (0.52941176,0.00000000)};
  \draw plot coordinates {(0.58823529,0.00000000) (0.64705882,0.00000000) (0.64705882,0.05882353) (0.58823529,0.10765716) (0.58823529,0.00000000)};
  \draw plot coordinates {(0.64705882,0.00000000) (0.70588235,0.00000000) (0.70588235,0.10194409) (0.64705882,0.05882353) (0.64705882,0.00000000)};
  \draw plot coordinates {(0.70588235,0.00000000) (0.76470588,0.00000000) (0.76470588,0.05882353) (0.70588235,0.10194409) (0.70588235,0.00000000)};
  \draw plot coordinates {(0.76470588,0.00000000) (0.82352941,0.00000000) (0.82352941,0.08518406) (0.76470588,0.05882353) (0.76470588,0.00000000)};
  \draw plot coordinates {(0.82352941,0.00000000) (0.88235294,0.00000000) (0.88235294,0.05882353) (0.82352941,0.08518406) (0.82352941,0.00000000)};
  \draw plot coordinates {(0.88235294,0.00000000) (0.94117647,0.00000000) (0.94117647,0.06624803) (0.88235294,0.05882353) (0.88235294,0.00000000)};
  \draw plot coordinates {(0.94117647,0.00000000) (1.00000000,0.00000000) (1.00000000,0.05882353) (0.94117647,0.06624803) (0.94117647,0.00000000)};
  \draw plot coordinates {(0.00000000,0.05882353) (0.05882353,0.05882353) (0.05882353,0.11764706) (0.00000000,0.11764706) (0.00000000,0.05882353)};
  \draw plot coordinates {(0.05882353,0.05882353) (0.11764706,0.06240551) (0.11764706,0.12468904) (0.05882353,0.11764706) (0.05882353,0.05882353)};
  \draw plot coordinates {(0.11764706,0.06240551) (0.17647059,0.05882353) (0.17647059,0.11764706) (0.11764706,0.12468904) (0.11764706,0.06240551)};
  \draw plot coordinates {(0.17647059,0.05882353) (0.23529412,0.07119092) (0.23529412,0.14196069) (0.17647059,0.11764706) (0.17647059,0.05882353)};
  \draw plot coordinates {(0.23529412,0.07119092) (0.29411765,0.05882353) (0.29411765,0.11764706) (0.23529412,0.14196069) (0.23529412,0.07119092)};
  \draw plot coordinates {(0.29411765,0.05882353) (0.35294118,0.08531439) (0.35294118,0.16972667) (0.29411765,0.11764706) (0.29411765,0.05882353)};
  \draw plot coordinates {(0.35294118,0.08531439) (0.41176471,0.05882353) (0.41176471,0.11764706) (0.35294118,0.16972667) (0.35294118,0.08531439)};
  \draw plot coordinates {(0.41176471,0.05882353) (0.47058824,0.10018602) (0.47058824,0.19896348) (0.41176471,0.11764706) (0.41176471,0.05882353)};
  \draw plot coordinates {(0.47058824,0.10018602) (0.52941176,0.05882353) (0.52941176,0.11764706) (0.47058824,0.19896348) (0.47058824,0.10018602)};
  \draw plot coordinates {(0.52941176,0.05882353) (0.58823529,0.10765716) (0.58823529,0.21365135) (0.52941176,0.11764706) (0.52941176,0.05882353)};
  \draw plot coordinates {(0.58823529,0.10765716) (0.64705882,0.05882353) (0.64705882,0.11764706) (0.58823529,0.21365135) (0.58823529,0.10765716)};
  \draw plot coordinates {(0.64705882,0.05882353) (0.70588235,0.10194409) (0.70588235,0.20241977) (0.64705882,0.11764706) (0.64705882,0.05882353)};
  \draw plot coordinates {(0.70588235,0.10194409) (0.76470588,0.05882353) (0.76470588,0.11764706) (0.70588235,0.20241977) (0.70588235,0.10194409)};
  \draw plot coordinates {(0.76470588,0.05882353) (0.82352941,0.08518406) (0.82352941,0.16947044) (0.76470588,0.11764706) (0.76470588,0.05882353)};
  \draw plot coordinates {(0.82352941,0.08518406) (0.88235294,0.05882353) (0.88235294,0.11764706) (0.82352941,0.16947044) (0.82352941,0.08518406)};
  \draw plot coordinates {(0.88235294,0.05882353) (0.94117647,0.06624803) (0.94117647,0.13224323) (0.88235294,0.11764706) (0.88235294,0.05882353)};
  \draw plot coordinates {(0.94117647,0.06624803) (1.00000000,0.05882353) (1.00000000,0.11764706) (0.94117647,0.13224323) (0.94117647,0.06624803)};
  \draw plot coordinates {(0.00000000,0.11764706) (0.05882353,0.11764706) (0.05882353,0.17647059) (0.00000000,0.17647059) (0.00000000,0.11764706)};
  \draw plot coordinates {(0.05882353,0.11764706) (0.11764706,0.12468904) (0.11764706,0.18673276) (0.05882353,0.17647059) (0.05882353,0.11764706)};
  \draw plot coordinates {(0.11764706,0.12468904) (0.17647059,0.11764706) (0.17647059,0.17647059) (0.11764706,0.18673276) (0.11764706,0.12468904)};
  \draw plot coordinates {(0.17647059,0.11764706) (0.23529412,0.14196069) (0.23529412,0.21190248) (0.17647059,0.17647059) (0.17647059,0.11764706)};
  \draw plot coordinates {(0.23529412,0.14196069) (0.29411765,0.11764706) (0.29411765,0.17647059) (0.23529412,0.21190248) (0.23529412,0.14196069)};
  \draw plot coordinates {(0.29411765,0.11764706) (0.35294118,0.16972667) (0.35294118,0.25236543) (0.29411765,0.17647059) (0.29411765,0.11764706)};
  \draw plot coordinates {(0.35294118,0.16972667) (0.41176471,0.11764706) (0.41176471,0.17647059) (0.35294118,0.25236543) (0.35294118,0.16972667)};
  \draw plot coordinates {(0.41176471,0.11764706) (0.47058824,0.19896348) (0.47058824,0.29497181) (0.41176471,0.17647059) (0.41176471,0.11764706)};
  \draw plot coordinates {(0.47058824,0.19896348) (0.52941176,0.11764706) (0.52941176,0.17647059) (0.47058824,0.29497181) (0.47058824,0.19896348)};
  \draw plot coordinates {(0.52941176,0.11764706) (0.58823529,0.21365135) (0.58823529,0.31637623) (0.52941176,0.17647059) (0.52941176,0.11764706)};
  \draw plot coordinates {(0.58823529,0.21365135) (0.64705882,0.11764706) (0.64705882,0.17647059) (0.58823529,0.31637623) (0.58823529,0.21365135)};
  \draw plot coordinates {(0.64705882,0.11764706) (0.70588235,0.20241977) (0.70588235,0.30000861) (0.64705882,0.17647059) (0.64705882,0.11764706)};
  \draw plot coordinates {(0.70588235,0.20241977) (0.76470588,0.11764706) (0.76470588,0.17647059) (0.70588235,0.30000861) (0.70588235,0.20241977)};
  \draw plot coordinates {(0.76470588,0.11764706) (0.82352941,0.16947044) (0.82352941,0.25199203) (0.76470588,0.17647059) (0.76470588,0.11764706)};
  \draw plot coordinates {(0.82352941,0.16947044) (0.88235294,0.11764706) (0.88235294,0.17647059) (0.82352941,0.25199203) (0.82352941,0.16947044)};
  \draw plot coordinates {(0.88235294,0.11764706) (0.94117647,0.13224323) (0.94117647,0.19774138) (0.88235294,0.17647059) (0.88235294,0.11764706)};
  \draw plot coordinates {(0.94117647,0.13224323) (1.00000000,0.11764706) (1.00000000,0.17647059) (0.94117647,0.19774138) (0.94117647,0.13224323)};
  \draw plot coordinates {(0.00000000,0.17647059) (0.05882353,0.17647059) (0.05882353,0.23529412) (0.00000000,0.23529412) (0.00000000,0.17647059)};
  \draw plot coordinates {(0.05882353,0.17647059) (0.11764706,0.18673276) (0.11764706,0.24842701) (0.05882353,0.23529412) (0.05882353,0.17647059)};
  \draw plot coordinates {(0.11764706,0.18673276) (0.17647059,0.17647059) (0.17647059,0.23529412) (0.11764706,0.24842701) (0.11764706,0.18673276)};
  \draw plot coordinates {(0.17647059,0.17647059) (0.23529412,0.21190248) (0.23529412,0.28063769) (0.17647059,0.23529412) (0.17647059,0.17647059)};
  \draw plot coordinates {(0.23529412,0.21190248) (0.29411765,0.17647059) (0.29411765,0.23529412) (0.23529412,0.28063769) (0.23529412,0.21190248)};
  \draw plot coordinates {(0.29411765,0.17647059) (0.35294118,0.25236543) (0.35294118,0.33241969) (0.29411765,0.23529412) (0.29411765,0.17647059)};
  \draw plot coordinates {(0.35294118,0.25236543) (0.41176471,0.17647059) (0.41176471,0.23529412) (0.35294118,0.33241969) (0.35294118,0.25236543)};
  \draw plot coordinates {(0.41176471,0.17647059) (0.47058824,0.29497181) (0.47058824,0.38694473) (0.41176471,0.23529412) (0.41176471,0.17647059)};
  \draw plot coordinates {(0.47058824,0.29497181) (0.52941176,0.17647059) (0.52941176,0.23529412) (0.47058824,0.38694473) (0.47058824,0.29497181)};
  \draw plot coordinates {(0.52941176,0.17647059) (0.58823529,0.31637623) (0.58823529,0.41433679) (0.52941176,0.23529412) (0.52941176,0.17647059)};
  \draw plot coordinates {(0.58823529,0.31637623) (0.64705882,0.17647059) (0.64705882,0.23529412) (0.58823529,0.41433679) (0.58823529,0.31637623)};
  \draw plot coordinates {(0.64705882,0.17647059) (0.70588235,0.30000861) (0.70588235,0.39339051) (0.64705882,0.23529412) (0.64705882,0.17647059)};
  \draw plot coordinates {(0.70588235,0.30000861) (0.76470588,0.17647059) (0.76470588,0.23529412) (0.70588235,0.39339051) (0.70588235,0.30000861)};
  \draw plot coordinates {(0.76470588,0.17647059) (0.82352941,0.25199203) (0.82352941,0.33194184) (0.76470588,0.23529412) (0.76470588,0.17647059)};
  \draw plot coordinates {(0.82352941,0.25199203) (0.88235294,0.17647059) (0.88235294,0.23529412) (0.82352941,0.33194184) (0.82352941,0.25199203)};
  \draw plot coordinates {(0.88235294,0.17647059) (0.94117647,0.19774138) (0.94117647,0.26251517) (0.88235294,0.23529412) (0.88235294,0.17647059)};
  \draw plot coordinates {(0.94117647,0.19774138) (1.00000000,0.17647059) (1.00000000,0.23529412) (0.94117647,0.26251517) (0.94117647,0.19774138)};
  \draw plot coordinates {(0.00000000,0.23529412) (0.05882353,0.23529412) (0.05882353,0.29411765) (0.00000000,0.29411765) (0.00000000,0.23529412)};
  \draw plot coordinates {(0.05882353,0.23529412) (0.11764706,0.24842701) (0.11764706,0.30967404) (0.05882353,0.29411765) (0.05882353,0.23529412)};
  \draw plot coordinates {(0.11764706,0.24842701) (0.17647059,0.23529412) (0.17647059,0.29411765) (0.11764706,0.30967404) (0.11764706,0.24842701)};
  \draw plot coordinates {(0.17647059,0.23529412) (0.23529412,0.28063769) (0.23529412,0.34782877) (0.17647059,0.29411765) (0.17647059,0.23529412)};
  \draw plot coordinates {(0.23529412,0.28063769) (0.29411765,0.23529412) (0.29411765,0.29411765) (0.23529412,0.34782877) (0.23529412,0.28063769)};
  \draw plot coordinates {(0.29411765,0.23529412) (0.35294118,0.33241969) (0.35294118,0.40916646) (0.29411765,0.29411765) (0.29411765,0.23529412)};
  \draw plot coordinates {(0.35294118,0.33241969) (0.41176471,0.23529412) (0.41176471,0.29411765) (0.35294118,0.40916646) (0.35294118,0.33241969)};
  \draw plot coordinates {(0.41176471,0.23529412) (0.47058824,0.38694473) (0.47058824,0.47375337) (0.41176471,0.29411765) (0.41176471,0.23529412)};
  \draw plot coordinates {(0.47058824,0.38694473) (0.52941176,0.23529412) (0.52941176,0.29411765) (0.47058824,0.47375337) (0.47058824,0.38694473)};
  \draw plot coordinates {(0.52941176,0.23529412) (0.58823529,0.41433679) (0.58823529,0.50620027) (0.52941176,0.29411765) (0.52941176,0.23529412)};
  \draw plot coordinates {(0.58823529,0.41433679) (0.64705882,0.23529412) (0.64705882,0.29411765) (0.58823529,0.50620027) (0.58823529,0.41433679)};
  \draw plot coordinates {(0.64705882,0.23529412) (0.70588235,0.39339051) (0.70588235,0.48138863) (0.64705882,0.29411765) (0.64705882,0.23529412)};
  \draw plot coordinates {(0.70588235,0.39339051) (0.76470588,0.23529412) (0.76470588,0.29411765) (0.70588235,0.48138863) (0.70588235,0.39339051)};
  \draw plot coordinates {(0.76470588,0.23529412) (0.82352941,0.33194184) (0.82352941,0.40860042) (0.76470588,0.29411765) (0.76470588,0.23529412)};
  \draw plot coordinates {(0.82352941,0.33194184) (0.88235294,0.23529412) (0.88235294,0.29411765) (0.82352941,0.40860042) (0.82352941,0.33194184)};
  \draw plot coordinates {(0.88235294,0.23529412) (0.94117647,0.26251517) (0.94117647,0.32636199) (0.88235294,0.29411765) (0.88235294,0.23529412)};
  \draw plot coordinates {(0.94117647,0.26251517) (1.00000000,0.23529412) (1.00000000,0.29411765) (0.94117647,0.32636199) (0.94117647,0.26251517)};
  \draw plot coordinates {(0.00000000,0.29411765) (0.05882353,0.29411765) (0.05882353,0.35294118) (0.00000000,0.35294118) (0.00000000,0.29411765)};
  \draw plot coordinates {(0.05882353,0.29411765) (0.11764706,0.30967404) (0.11764706,0.37039132) (0.05882353,0.35294118) (0.05882353,0.29411765)};
  \draw plot coordinates {(0.11764706,0.30967404) (0.17647059,0.29411765) (0.17647059,0.35294118) (0.11764706,0.37039132) (0.11764706,0.30967404)};
  \draw plot coordinates {(0.17647059,0.29411765) (0.23529412,0.34782877) (0.23529412,0.41319079) (0.17647059,0.35294118) (0.17647059,0.29411765)};
  \draw plot coordinates {(0.23529412,0.34782877) (0.29411765,0.29411765) (0.29411765,0.35294118) (0.23529412,0.41319079) (0.23529412,0.34782877)};
  \draw plot coordinates {(0.29411765,0.29411765) (0.35294118,0.40916646) (0.35294118,0.48199537) (0.29411765,0.35294118) (0.29411765,0.29411765)};
  \draw plot coordinates {(0.35294118,0.40916646) (0.41176471,0.29411765) (0.41176471,0.35294118) (0.35294118,0.48199537) (0.35294118,0.40916646)};
  \draw plot coordinates {(0.41176471,0.29411765) (0.47058824,0.47375337) (0.47058824,0.55444472) (0.41176471,0.35294118) (0.41176471,0.29411765)};
  \draw plot coordinates {(0.47058824,0.47375337) (0.52941176,0.29411765) (0.52941176,0.35294118) (0.47058824,0.55444472) (0.47058824,0.47375337)};
  \draw plot coordinates {(0.52941176,0.29411765) (0.58823529,0.50620027) (0.58823529,0.59084152) (0.52941176,0.35294118) (0.52941176,0.29411765)};
  \draw plot coordinates {(0.58823529,0.50620027) (0.64705882,0.29411765) (0.64705882,0.35294118) (0.58823529,0.59084152) (0.58823529,0.50620027)};
  \draw plot coordinates {(0.64705882,0.29411765) (0.70588235,0.48138863) (0.70588235,0.56300946) (0.64705882,0.35294118) (0.64705882,0.29411765)};
  \draw plot coordinates {(0.70588235,0.48138863) (0.76470588,0.29411765) (0.76470588,0.35294118) (0.70588235,0.56300946) (0.70588235,0.48138863)};
  \draw plot coordinates {(0.76470588,0.29411765) (0.82352941,0.40860042) (0.82352941,0.48136043) (0.76470588,0.35294118) (0.76470588,0.29411765)};
  \draw plot coordinates {(0.82352941,0.40860042) (0.88235294,0.29411765) (0.88235294,0.35294118) (0.82352941,0.48136043) (0.82352941,0.40860042)};
  \draw plot coordinates {(0.88235294,0.29411765) (0.94117647,0.32636199) (0.94117647,0.38911076) (0.88235294,0.35294118) (0.88235294,0.29411765)};
  \draw plot coordinates {(0.94117647,0.32636199) (1.00000000,0.29411765) (1.00000000,0.35294118) (0.94117647,0.38911076) (0.94117647,0.32636199)};
  \draw plot coordinates {(0.00000000,0.35294118) (0.05882353,0.35294118) (0.05882353,0.41176471) (0.00000000,0.41176471) (0.00000000,0.35294118)};
  \draw plot coordinates {(0.05882353,0.35294118) (0.11764706,0.37039132) (0.11764706,0.43051435) (0.05882353,0.41176471) (0.05882353,0.35294118)};
  \draw plot coordinates {(0.11764706,0.37039132) (0.17647059,0.35294118) (0.17647059,0.41176471) (0.11764706,0.43051435) (0.11764706,0.37039132)};
  \draw plot coordinates {(0.17647059,0.35294118) (0.23529412,0.41319079) (0.23529412,0.47650107) (0.17647059,0.41176471) (0.17647059,0.35294118)};
  \draw plot coordinates {(0.23529412,0.41319079) (0.29411765,0.35294118) (0.29411765,0.41176471) (0.23529412,0.47650107) (0.23529412,0.41319079)};
  \draw plot coordinates {(0.29411765,0.35294118) (0.35294118,0.48199537) (0.35294118,0.55042950) (0.29411765,0.41176471) (0.29411765,0.35294118)};
  \draw plot coordinates {(0.35294118,0.48199537) (0.41176471,0.35294118) (0.41176471,0.41176471) (0.35294118,0.55042950) (0.35294118,0.48199537)};
  \draw plot coordinates {(0.41176471,0.35294118) (0.47058824,0.55444472) (0.47058824,0.62827412) (0.41176471,0.41176471) (0.41176471,0.35294118)};
  \draw plot coordinates {(0.47058824,0.55444472) (0.52941176,0.35294118) (0.52941176,0.41176471) (0.47058824,0.62827412) (0.47058824,0.55444472)};
  \draw plot coordinates {(0.52941176,0.35294118) (0.58823529,0.59084152) (0.58823529,0.66738137) (0.52941176,0.41176471) (0.52941176,0.35294118)};
  \draw plot coordinates {(0.58823529,0.59084152) (0.64705882,0.35294118) (0.64705882,0.41176471) (0.58823529,0.66738137) (0.58823529,0.59084152)};
  \draw plot coordinates {(0.64705882,0.35294118) (0.70588235,0.56300946) (0.70588235,0.63747666) (0.64705882,0.41176471) (0.64705882,0.35294118)};
  \draw plot coordinates {(0.70588235,0.56300946) (0.76470588,0.35294118) (0.76470588,0.41176471) (0.70588235,0.63747666) (0.70588235,0.56300946)};
  \draw plot coordinates {(0.76470588,0.35294118) (0.82352941,0.48136043) (0.82352941,0.54974728) (0.76470588,0.41176471) (0.76470588,0.35294118)};
  \draw plot coordinates {(0.82352941,0.48136043) (0.88235294,0.35294118) (0.88235294,0.41176471) (0.82352941,0.54974728) (0.82352941,0.48136043)};
  \draw plot coordinates {(0.88235294,0.35294118) (0.94117647,0.38911076) (0.94117647,0.45062782) (0.88235294,0.41176471) (0.88235294,0.35294118)};
  \draw plot coordinates {(0.94117647,0.38911076) (1.00000000,0.35294118) (1.00000000,0.41176471) (0.94117647,0.45062782) (0.94117647,0.38911076)};
  \draw plot coordinates {(0.00000000,0.41176471) (0.05882353,0.41176471) (0.05882353,0.47058824) (0.00000000,0.47058824) (0.00000000,0.41176471)};
  \draw plot coordinates {(0.05882353,0.41176471) (0.11764706,0.43051435) (0.11764706,0.48999889) (0.05882353,0.47058824) (0.05882353,0.41176471)};
  \draw plot coordinates {(0.11764706,0.43051435) (0.17647059,0.41176471) (0.17647059,0.47058824) (0.11764706,0.48999889) (0.11764706,0.43051435)};
  \draw plot coordinates {(0.17647059,0.41176471) (0.23529412,0.47650107) (0.23529412,0.53760684) (0.17647059,0.47058824) (0.17647059,0.41176471)};
  \draw plot coordinates {(0.23529412,0.47650107) (0.29411765,0.41176471) (0.29411765,0.47058824) (0.23529412,0.53760684) (0.23529412,0.47650107)};
  \draw plot coordinates {(0.29411765,0.41176471) (0.35294118,0.55042950) (0.35294118,0.61414157) (0.29411765,0.47058824) (0.29411765,0.41176471)};
  \draw plot coordinates {(0.35294118,0.55042950) (0.41176471,0.41176471) (0.41176471,0.47058824) (0.35294118,0.61414157) (0.35294118,0.55042950)};
  \draw plot coordinates {(0.41176471,0.41176471) (0.47058824,0.62827412) (0.47058824,0.69473055) (0.41176471,0.47058824) (0.41176471,0.41176471)};
  \draw plot coordinates {(0.47058824,0.62827412) (0.52941176,0.41176471) (0.52941176,0.47058824) (0.47058824,0.69473055) (0.47058824,0.62827412)};
  \draw plot coordinates {(0.52941176,0.41176471) (0.58823529,0.66738137) (0.58823529,0.73521650) (0.52941176,0.47058824) (0.52941176,0.41176471)};
  \draw plot coordinates {(0.58823529,0.66738137) (0.64705882,0.41176471) (0.64705882,0.47058824) (0.58823529,0.73521650) (0.58823529,0.66738137)};
  \draw plot coordinates {(0.64705882,0.41176471) (0.70588235,0.63747666) (0.70588235,0.70425752) (0.64705882,0.47058824) (0.64705882,0.41176471)};
  \draw plot coordinates {(0.70588235,0.63747666) (0.76470588,0.41176471) (0.76470588,0.47058824) (0.70588235,0.70425752) (0.70588235,0.63747666)};
  \draw plot coordinates {(0.76470588,0.41176471) (0.82352941,0.54974728) (0.82352941,0.61343529) (0.76470588,0.47058824) (0.76470588,0.41176471)};
  \draw plot coordinates {(0.82352941,0.54974728) (0.88235294,0.41176471) (0.88235294,0.47058824) (0.82352941,0.61343529) (0.82352941,0.54974728)};
  \draw plot coordinates {(0.88235294,0.41176471) (0.94117647,0.45062782) (0.94117647,0.51082144) (0.88235294,0.47058824) (0.88235294,0.41176471)};
  \draw plot coordinates {(0.94117647,0.45062782) (1.00000000,0.41176471) (1.00000000,0.47058824) (0.94117647,0.51082144) (0.94117647,0.45062782)};
  \draw plot coordinates {(0.00000000,0.47058824) (0.05882353,0.47058824) (0.05882353,0.52941176) (0.00000000,0.52941176) (0.00000000,0.47058824)};
  \draw plot coordinates {(0.05882353,0.47058824) (0.11764706,0.48999889) (0.11764706,0.54882242) (0.05882353,0.52941176) (0.05882353,0.47058824)};
  \draw plot coordinates {(0.11764706,0.48999889) (0.17647059,0.47058824) (0.17647059,0.52941176) (0.11764706,0.54882242) (0.11764706,0.48999889)};
  \draw plot coordinates {(0.17647059,0.47058824) (0.23529412,0.53760684) (0.23529412,0.59643037) (0.17647059,0.52941176) (0.17647059,0.47058824)};
  \draw plot coordinates {(0.23529412,0.53760684) (0.29411765,0.47058824) (0.29411765,0.52941176) (0.23529412,0.59643037) (0.23529412,0.53760684)};
  \draw plot coordinates {(0.29411765,0.47058824) (0.35294118,0.61414157) (0.35294118,0.67296510) (0.29411765,0.52941176) (0.29411765,0.47058824)};
  \draw plot coordinates {(0.35294118,0.61414157) (0.41176471,0.47058824) (0.41176471,0.52941176) (0.35294118,0.67296510) (0.35294118,0.61414157)};
  \draw plot coordinates {(0.41176471,0.47058824) (0.47058824,0.69473055) (0.47058824,0.75355407) (0.41176471,0.52941176) (0.41176471,0.47058824)};
  \draw plot coordinates {(0.47058824,0.69473055) (0.52941176,0.47058824) (0.52941176,0.52941176) (0.47058824,0.75355407) (0.47058824,0.69473055)};
  \draw plot coordinates {(0.52941176,0.47058824) (0.58823529,0.73521650) (0.58823529,0.79404003) (0.52941176,0.52941176) (0.52941176,0.47058824)};
  \draw plot coordinates {(0.58823529,0.73521650) (0.64705882,0.47058824) (0.64705882,0.52941176) (0.58823529,0.79404003) (0.58823529,0.73521650)};
  \draw plot coordinates {(0.64705882,0.47058824) (0.70588235,0.70425752) (0.70588235,0.76308105) (0.64705882,0.52941176) (0.64705882,0.47058824)};
  \draw plot coordinates {(0.70588235,0.70425752) (0.76470588,0.47058824) (0.76470588,0.52941176) (0.70588235,0.76308105) (0.70588235,0.70425752)};
  \draw plot coordinates {(0.76470588,0.47058824) (0.82352941,0.61343529) (0.82352941,0.67225882) (0.76470588,0.52941176) (0.76470588,0.47058824)};
  \draw plot coordinates {(0.82352941,0.61343529) (0.88235294,0.47058824) (0.88235294,0.52941176) (0.82352941,0.67225882) (0.82352941,0.61343529)};
  \draw plot coordinates {(0.88235294,0.47058824) (0.94117647,0.51082144) (0.94117647,0.56964497) (0.88235294,0.52941176) (0.88235294,0.47058824)};
  \draw plot coordinates {(0.94117647,0.51082144) (1.00000000,0.47058824) (1.00000000,0.52941176) (0.94117647,0.56964497) (0.94117647,0.51082144)};
  \draw plot coordinates {(0.00000000,0.52941176) (0.05882353,0.52941176) (0.05882353,0.58823529) (0.00000000,0.58823529) (0.00000000,0.52941176)};
  \draw plot coordinates {(0.05882353,0.52941176) (0.11764706,0.54882242) (0.11764706,0.60698494) (0.05882353,0.58823529) (0.05882353,0.52941176)};
  \draw plot coordinates {(0.11764706,0.54882242) (0.17647059,0.52941176) (0.17647059,0.58823529) (0.11764706,0.60698494) (0.11764706,0.54882242)};
  \draw plot coordinates {(0.17647059,0.52941176) (0.23529412,0.59643037) (0.23529412,0.65297166) (0.17647059,0.58823529) (0.17647059,0.52941176)};
  \draw plot coordinates {(0.23529412,0.59643037) (0.29411765,0.52941176) (0.29411765,0.58823529) (0.23529412,0.65297166) (0.23529412,0.59643037)};
  \draw plot coordinates {(0.29411765,0.52941176) (0.35294118,0.67296510) (0.35294118,0.72690009) (0.29411765,0.58823529) (0.29411765,0.52941176)};
  \draw plot coordinates {(0.35294118,0.67296510) (0.41176471,0.52941176) (0.41176471,0.58823529) (0.35294118,0.72690009) (0.35294118,0.67296510)};
  \draw plot coordinates {(0.41176471,0.52941176) (0.47058824,0.75355407) (0.47058824,0.80474471) (0.41176471,0.58823529) (0.41176471,0.52941176)};
  \draw plot coordinates {(0.47058824,0.75355407) (0.52941176,0.52941176) (0.52941176,0.58823529) (0.47058824,0.80474471) (0.47058824,0.75355407)};
  \draw plot coordinates {(0.52941176,0.52941176) (0.58823529,0.79404003) (0.58823529,0.84385196) (0.52941176,0.58823529) (0.52941176,0.52941176)};
  \draw plot coordinates {(0.58823529,0.79404003) (0.64705882,0.52941176) (0.64705882,0.58823529) (0.58823529,0.84385196) (0.58823529,0.79404003)};
  \draw plot coordinates {(0.64705882,0.52941176) (0.70588235,0.76308105) (0.70588235,0.81394725) (0.64705882,0.58823529) (0.64705882,0.52941176)};
  \draw plot coordinates {(0.70588235,0.76308105) (0.76470588,0.52941176) (0.76470588,0.58823529) (0.70588235,0.81394725) (0.70588235,0.76308105)};
  \draw plot coordinates {(0.76470588,0.52941176) (0.82352941,0.67225882) (0.82352941,0.72621786) (0.76470588,0.58823529) (0.76470588,0.52941176)};
  \draw plot coordinates {(0.82352941,0.67225882) (0.88235294,0.52941176) (0.88235294,0.58823529) (0.82352941,0.72621786) (0.82352941,0.67225882)};
  \draw plot coordinates {(0.88235294,0.52941176) (0.94117647,0.56964497) (0.94117647,0.62709841) (0.88235294,0.58823529) (0.88235294,0.52941176)};
  \draw plot coordinates {(0.94117647,0.56964497) (1.00000000,0.52941176) (1.00000000,0.58823529) (0.94117647,0.62709841) (0.94117647,0.56964497)};
  \draw plot coordinates {(0.00000000,0.58823529) (0.05882353,0.58823529) (0.05882353,0.64705882) (0.00000000,0.64705882) (0.00000000,0.58823529)};
  \draw plot coordinates {(0.05882353,0.58823529) (0.11764706,0.60698494) (0.11764706,0.66450897) (0.05882353,0.64705882) (0.05882353,0.58823529)};
  \draw plot coordinates {(0.11764706,0.60698494) (0.17647059,0.58823529) (0.17647059,0.64705882) (0.11764706,0.66450897) (0.11764706,0.60698494)};
  \draw plot coordinates {(0.17647059,0.58823529) (0.23529412,0.65297166) (0.23529412,0.70730843) (0.17647059,0.64705882) (0.17647059,0.58823529)};
  \draw plot coordinates {(0.23529412,0.65297166) (0.29411765,0.58823529) (0.29411765,0.64705882) (0.23529412,0.70730843) (0.23529412,0.65297166)};
  \draw plot coordinates {(0.29411765,0.58823529) (0.35294118,0.72690009) (0.35294118,0.77611302) (0.29411765,0.64705882) (0.29411765,0.58823529)};
  \draw plot coordinates {(0.35294118,0.72690009) (0.41176471,0.58823529) (0.41176471,0.64705882) (0.35294118,0.77611302) (0.35294118,0.72690009)};
  \draw plot coordinates {(0.41176471,0.58823529) (0.47058824,0.80474471) (0.47058824,0.84856237) (0.41176471,0.64705882) (0.41176471,0.58823529)};
  \draw plot coordinates {(0.47058824,0.80474471) (0.52941176,0.58823529) (0.52941176,0.64705882) (0.47058824,0.84856237) (0.47058824,0.80474471)};
  \draw plot coordinates {(0.52941176,0.58823529) (0.58823529,0.84385196) (0.58823529,0.88495917) (0.52941176,0.64705882) (0.52941176,0.58823529)};
  \draw plot coordinates {(0.58823529,0.84385196) (0.64705882,0.58823529) (0.64705882,0.64705882) (0.58823529,0.88495917) (0.58823529,0.84385196)};
  \draw plot coordinates {(0.64705882,0.58823529) (0.70588235,0.81394725) (0.70588235,0.85712710) (0.64705882,0.64705882) (0.64705882,0.58823529)};
  \draw plot coordinates {(0.70588235,0.81394725) (0.76470588,0.58823529) (0.76470588,0.64705882) (0.70588235,0.85712710) (0.70588235,0.81394725)};
  \draw plot coordinates {(0.76470588,0.58823529) (0.82352941,0.72621786) (0.82352941,0.77547808) (0.76470588,0.64705882) (0.76470588,0.58823529)};
  \draw plot coordinates {(0.82352941,0.72621786) (0.88235294,0.58823529) (0.88235294,0.64705882) (0.82352941,0.77547808) (0.82352941,0.72621786)};
  \draw plot coordinates {(0.88235294,0.58823529) (0.94117647,0.62709841) (0.94117647,0.68322841) (0.88235294,0.64705882) (0.88235294,0.58823529)};
  \draw plot coordinates {(0.94117647,0.62709841) (1.00000000,0.58823529) (1.00000000,0.64705882) (0.94117647,0.68322841) (0.94117647,0.62709841)};
  \draw plot coordinates {(0.00000000,0.64705882) (0.05882353,0.64705882) (0.05882353,0.70588235) (0.00000000,0.70588235) (0.00000000,0.64705882)};
  \draw plot coordinates {(0.05882353,0.64705882) (0.11764706,0.66450897) (0.11764706,0.72143875) (0.05882353,0.70588235) (0.05882353,0.64705882)};
  \draw plot coordinates {(0.11764706,0.66450897) (0.17647059,0.64705882) (0.17647059,0.70588235) (0.11764706,0.72143875) (0.11764706,0.66450897)};
  \draw plot coordinates {(0.17647059,0.64705882) (0.23529412,0.70730843) (0.23529412,0.75959348) (0.17647059,0.70588235) (0.17647059,0.64705882)};
  \draw plot coordinates {(0.23529412,0.70730843) (0.29411765,0.64705882) (0.29411765,0.70588235) (0.23529412,0.75959348) (0.23529412,0.70730843)};
  \draw plot coordinates {(0.29411765,0.64705882) (0.35294118,0.77611302) (0.35294118,0.82093116) (0.29411765,0.70588235) (0.29411765,0.64705882)};
  \draw plot coordinates {(0.35294118,0.77611302) (0.41176471,0.64705882) (0.41176471,0.70588235) (0.35294118,0.82093116) (0.35294118,0.77611302)};
  \draw plot coordinates {(0.41176471,0.64705882) (0.47058824,0.84856237) (0.47058824,0.88551807) (0.41176471,0.70588235) (0.41176471,0.64705882)};
  \draw plot coordinates {(0.47058824,0.84856237) (0.52941176,0.64705882) (0.52941176,0.70588235) (0.47058824,0.88551807) (0.47058824,0.84856237)};
  \draw plot coordinates {(0.52941176,0.64705882) (0.58823529,0.88495917) (0.58823529,0.91796497) (0.52941176,0.70588235) (0.52941176,0.64705882)};
  \draw plot coordinates {(0.58823529,0.88495917) (0.64705882,0.64705882) (0.64705882,0.70588235) (0.58823529,0.91796497) (0.58823529,0.88495917)};
  \draw plot coordinates {(0.64705882,0.64705882) (0.70588235,0.85712710) (0.70588235,0.89315333) (0.64705882,0.70588235) (0.64705882,0.64705882)};
  \draw plot coordinates {(0.70588235,0.85712710) (0.76470588,0.64705882) (0.76470588,0.70588235) (0.70588235,0.89315333) (0.70588235,0.85712710)};
  \draw plot coordinates {(0.76470588,0.64705882) (0.82352941,0.77547808) (0.82352941,0.82036513) (0.76470588,0.70588235) (0.76470588,0.64705882)};
  \draw plot coordinates {(0.82352941,0.77547808) (0.88235294,0.64705882) (0.88235294,0.70588235) (0.82352941,0.82036513) (0.82352941,0.77547808)};
  \draw plot coordinates {(0.88235294,0.64705882) (0.94117647,0.68322841) (0.94117647,0.73812669) (0.88235294,0.70588235) (0.88235294,0.64705882)};
  \draw plot coordinates {(0.94117647,0.68322841) (1.00000000,0.64705882) (1.00000000,0.70588235) (0.94117647,0.73812669) (0.94117647,0.68322841)};
  \draw plot coordinates {(0.00000000,0.70588235) (0.05882353,0.70588235) (0.05882353,0.76470588) (0.00000000,0.76470588) (0.00000000,0.70588235)};
  \draw plot coordinates {(0.05882353,0.70588235) (0.11764706,0.72143875) (0.11764706,0.77783878) (0.05882353,0.76470588) (0.05882353,0.70588235)};
  \draw plot coordinates {(0.11764706,0.72143875) (0.17647059,0.70588235) (0.17647059,0.76470588) (0.11764706,0.77783878) (0.11764706,0.72143875)};
  \draw plot coordinates {(0.17647059,0.70588235) (0.23529412,0.75959348) (0.23529412,0.81004945) (0.17647059,0.76470588) (0.17647059,0.70588235)};
  \draw plot coordinates {(0.23529412,0.75959348) (0.29411765,0.70588235) (0.29411765,0.76470588) (0.23529412,0.81004945) (0.23529412,0.75959348)};
  \draw plot coordinates {(0.29411765,0.70588235) (0.35294118,0.82093116) (0.35294118,0.86183146) (0.29411765,0.76470588) (0.29411765,0.70588235)};
  \draw plot coordinates {(0.35294118,0.82093116) (0.41176471,0.70588235) (0.41176471,0.76470588) (0.35294118,0.86183146) (0.35294118,0.82093116)};
  \draw plot coordinates {(0.41176471,0.70588235) (0.47058824,0.88551807) (0.47058824,0.91635649) (0.41176471,0.76470588) (0.41176471,0.70588235)};
  \draw plot coordinates {(0.47058824,0.88551807) (0.52941176,0.70588235) (0.52941176,0.76470588) (0.47058824,0.91635649) (0.47058824,0.88551807)};
  \draw plot coordinates {(0.52941176,0.70588235) (0.58823529,0.91796497) (0.58823529,0.94374856) (0.52941176,0.76470588) (0.52941176,0.70588235)};
  \draw plot coordinates {(0.58823529,0.91796497) (0.64705882,0.70588235) (0.64705882,0.76470588) (0.58823529,0.94374856) (0.58823529,0.91796497)};
  \draw plot coordinates {(0.64705882,0.70588235) (0.70588235,0.89315333) (0.70588235,0.92280227) (0.64705882,0.76470588) (0.64705882,0.70588235)};
  \draw plot coordinates {(0.70588235,0.89315333) (0.76470588,0.70588235) (0.76470588,0.76470588) (0.70588235,0.92280227) (0.70588235,0.89315333)};
  \draw plot coordinates {(0.76470588,0.70588235) (0.82352941,0.82036513) (0.82352941,0.86135360) (0.76470588,0.76470588) (0.76470588,0.70588235)};
  \draw plot coordinates {(0.82352941,0.82036513) (0.88235294,0.70588235) (0.88235294,0.76470588) (0.82352941,0.86135360) (0.82352941,0.82036513)};
  \draw plot coordinates {(0.88235294,0.70588235) (0.94117647,0.73812669) (0.94117647,0.79192694) (0.88235294,0.76470588) (0.88235294,0.70588235)};
  \draw plot coordinates {(0.94117647,0.73812669) (1.00000000,0.70588235) (1.00000000,0.76470588) (0.94117647,0.79192694) (0.94117647,0.73812669)};
  \draw plot coordinates {(0.00000000,0.76470588) (0.05882353,0.76470588) (0.05882353,0.82352941) (0.00000000,0.82352941) (0.00000000,0.76470588)};
  \draw plot coordinates {(0.05882353,0.76470588) (0.11764706,0.77783878) (0.11764706,0.83379158) (0.05882353,0.82352941) (0.05882353,0.76470588)};
  \draw plot coordinates {(0.11764706,0.77783878) (0.17647059,0.76470588) (0.17647059,0.82352941) (0.11764706,0.83379158) (0.11764706,0.77783878)};
  \draw plot coordinates {(0.17647059,0.76470588) (0.23529412,0.81004945) (0.23529412,0.85896131) (0.17647059,0.82352941) (0.17647059,0.76470588)};
  \draw plot coordinates {(0.23529412,0.81004945) (0.29411765,0.76470588) (0.29411765,0.82352941) (0.23529412,0.85896131) (0.23529412,0.81004945)};
  \draw plot coordinates {(0.29411765,0.76470588) (0.35294118,0.86183146) (0.35294118,0.89942426) (0.29411765,0.82352941) (0.29411765,0.76470588)};
  \draw plot coordinates {(0.35294118,0.86183146) (0.41176471,0.76470588) (0.41176471,0.82352941) (0.35294118,0.89942426) (0.35294118,0.86183146)};
  \draw plot coordinates {(0.41176471,0.76470588) (0.47058824,0.91635649) (0.47058824,0.94203064) (0.41176471,0.82352941) (0.41176471,0.76470588)};
  \draw plot coordinates {(0.47058824,0.91635649) (0.52941176,0.76470588) (0.52941176,0.82352941) (0.47058824,0.94203064) (0.47058824,0.91635649)};
  \draw plot coordinates {(0.52941176,0.76470588) (0.58823529,0.94374856) (0.58823529,0.96343505) (0.52941176,0.82352941) (0.52941176,0.76470588)};
  \draw plot coordinates {(0.58823529,0.94374856) (0.64705882,0.76470588) (0.64705882,0.82352941) (0.58823529,0.96343505) (0.58823529,0.94374856)};
  \draw plot coordinates {(0.64705882,0.76470588) (0.70588235,0.92280227) (0.70588235,0.94706743) (0.64705882,0.82352941) (0.64705882,0.76470588)};
  \draw plot coordinates {(0.70588235,0.92280227) (0.76470588,0.76470588) (0.76470588,0.82352941) (0.70588235,0.94706743) (0.70588235,0.92280227)};
  \draw plot coordinates {(0.76470588,0.76470588) (0.82352941,0.86135360) (0.82352941,0.89905086) (0.76470588,0.82352941) (0.76470588,0.76470588)};
  \draw plot coordinates {(0.82352941,0.86135360) (0.88235294,0.76470588) (0.88235294,0.82352941) (0.82352941,0.89905086) (0.82352941,0.86135360)};
  \draw plot coordinates {(0.88235294,0.76470588) (0.94117647,0.79192694) (0.94117647,0.84480020) (0.88235294,0.82352941) (0.88235294,0.76470588)};
  \draw plot coordinates {(0.94117647,0.79192694) (1.00000000,0.76470588) (1.00000000,0.82352941) (0.94117647,0.84480020) (0.94117647,0.79192694)};
  \draw plot coordinates {(0.00000000,0.82352941) (0.05882353,0.82352941) (0.05882353,0.88235294) (0.00000000,0.88235294) (0.00000000,0.82352941)};
  \draw plot coordinates {(0.05882353,0.82352941) (0.11764706,0.83379158) (0.11764706,0.88939492) (0.05882353,0.88235294) (0.05882353,0.82352941)};
  \draw plot coordinates {(0.11764706,0.83379158) (0.17647059,0.82352941) (0.17647059,0.88235294) (0.11764706,0.88939492) (0.11764706,0.83379158)};
  \draw plot coordinates {(0.17647059,0.82352941) (0.23529412,0.85896131) (0.23529412,0.90666657) (0.17647059,0.88235294) (0.17647059,0.82352941)};
  \draw plot coordinates {(0.23529412,0.85896131) (0.29411765,0.82352941) (0.29411765,0.88235294) (0.23529412,0.90666657) (0.23529412,0.85896131)};
  \draw plot coordinates {(0.29411765,0.82352941) (0.35294118,0.89942426) (0.35294118,0.93443255) (0.29411765,0.88235294) (0.29411765,0.82352941)};
  \draw plot coordinates {(0.35294118,0.89942426) (0.41176471,0.82352941) (0.41176471,0.88235294) (0.35294118,0.93443255) (0.35294118,0.89942426)};
  \draw plot coordinates {(0.41176471,0.82352941) (0.47058824,0.94203064) (0.47058824,0.96366936) (0.41176471,0.88235294) (0.41176471,0.82352941)};
  \draw plot coordinates {(0.47058824,0.94203064) (0.52941176,0.82352941) (0.52941176,0.88235294) (0.47058824,0.96366936) (0.47058824,0.94203064)};
  \draw plot coordinates {(0.52941176,0.82352941) (0.58823529,0.96343505) (0.58823529,0.97835723) (0.52941176,0.88235294) (0.52941176,0.82352941)};
  \draw plot coordinates {(0.58823529,0.96343505) (0.64705882,0.82352941) (0.64705882,0.88235294) (0.58823529,0.97835723) (0.58823529,0.96343505)};
  \draw plot coordinates {(0.64705882,0.82352941) (0.70588235,0.94706743) (0.70588235,0.96712565) (0.64705882,0.88235294) (0.64705882,0.82352941)};
  \draw plot coordinates {(0.70588235,0.94706743) (0.76470588,0.82352941) (0.76470588,0.88235294) (0.70588235,0.96712565) (0.70588235,0.94706743)};
  \draw plot coordinates {(0.76470588,0.82352941) (0.82352941,0.89905086) (0.82352941,0.93417632) (0.76470588,0.88235294) (0.76470588,0.82352941)};
  \draw plot coordinates {(0.82352941,0.89905086) (0.88235294,0.82352941) (0.88235294,0.88235294) (0.82352941,0.93417632) (0.82352941,0.89905086)};
  \draw plot coordinates {(0.88235294,0.82352941) (0.94117647,0.84480020) (0.94117647,0.89694912) (0.88235294,0.88235294) (0.88235294,0.82352941)};
  \draw plot coordinates {(0.94117647,0.84480020) (1.00000000,0.82352941) (1.00000000,0.88235294) (0.94117647,0.89694912) (0.94117647,0.84480020)};
  \draw plot coordinates {(0.00000000,0.88235294) (0.05882353,0.88235294) (0.05882353,0.94117647) (0.00000000,0.94117647) (0.00000000,0.88235294)};
  \draw plot coordinates {(0.05882353,0.88235294) (0.11764706,0.88939492) (0.11764706,0.94475845) (0.05882353,0.94117647) (0.05882353,0.88235294)};
  \draw plot coordinates {(0.11764706,0.88939492) (0.17647059,0.88235294) (0.17647059,0.94117647) (0.11764706,0.94475845) (0.11764706,0.88939492)};
  \draw plot coordinates {(0.17647059,0.88235294) (0.23529412,0.90666657) (0.23529412,0.95354386) (0.17647059,0.94117647) (0.17647059,0.88235294)};
  \draw plot coordinates {(0.23529412,0.90666657) (0.29411765,0.88235294) (0.29411765,0.94117647) (0.23529412,0.95354386) (0.23529412,0.90666657)};
  \draw plot coordinates {(0.29411765,0.88235294) (0.35294118,0.93443255) (0.35294118,0.96766733) (0.29411765,0.94117647) (0.29411765,0.88235294)};
  \draw plot coordinates {(0.35294118,0.93443255) (0.41176471,0.88235294) (0.41176471,0.94117647) (0.35294118,0.96766733) (0.35294118,0.93443255)};
  \draw plot coordinates {(0.41176471,0.88235294) (0.47058824,0.96366936) (0.47058824,0.98253896) (0.41176471,0.94117647) (0.41176471,0.88235294)};
  \draw plot coordinates {(0.47058824,0.96366936) (0.52941176,0.88235294) (0.52941176,0.94117647) (0.47058824,0.98253896) (0.47058824,0.96366936)};
  \draw plot coordinates {(0.52941176,0.88235294) (0.58823529,0.97835723) (0.58823529,0.99001010) (0.52941176,0.94117647) (0.52941176,0.88235294)};
  \draw plot coordinates {(0.58823529,0.97835723) (0.64705882,0.88235294) (0.64705882,0.94117647) (0.58823529,0.99001010) (0.58823529,0.97835723)};
  \draw plot coordinates {(0.64705882,0.88235294) (0.70588235,0.96712565) (0.70588235,0.98429703) (0.64705882,0.94117647) (0.64705882,0.88235294)};
  \draw plot coordinates {(0.70588235,0.96712565) (0.76470588,0.88235294) (0.76470588,0.94117647) (0.70588235,0.98429703) (0.70588235,0.96712565)};
  \draw plot coordinates {(0.76470588,0.88235294) (0.82352941,0.93417632) (0.82352941,0.96753700) (0.76470588,0.94117647) (0.76470588,0.88235294)};
  \draw plot coordinates {(0.82352941,0.93417632) (0.88235294,0.88235294) (0.88235294,0.94117647) (0.82352941,0.96753700) (0.82352941,0.93417632)};
  \draw plot coordinates {(0.88235294,0.88235294) (0.94117647,0.89694912) (0.94117647,0.94860097) (0.88235294,0.94117647) (0.88235294,0.88235294)};
  \draw plot coordinates {(0.94117647,0.89694912) (1.00000000,0.88235294) (1.00000000,0.94117647) (0.94117647,0.94860097) (0.94117647,0.89694912)};
  \draw plot coordinates {(0.00000000,0.94117647) (0.05882353,0.94117647) (0.05882353,1.00000000) (0.00000000,1.00000000) (0.00000000,0.94117647)};
  \draw plot coordinates {(0.05882353,0.94117647) (0.11764706,0.94475845) (0.11764706,1.00000000) (0.05882353,1.00000000) (0.05882353,0.94117647)};
  \draw plot coordinates {(0.11764706,0.94475845) (0.17647059,0.94117647) (0.17647059,1.00000000) (0.11764706,1.00000000) (0.11764706,0.94475845)};
  \draw plot coordinates {(0.17647059,0.94117647) (0.23529412,0.95354386) (0.23529412,1.00000000) (0.17647059,1.00000000) (0.17647059,0.94117647)};
  \draw plot coordinates {(0.23529412,0.95354386) (0.29411765,0.94117647) (0.29411765,1.00000000) (0.23529412,1.00000000) (0.23529412,0.95354386)};
  \draw plot coordinates {(0.29411765,0.94117647) (0.35294118,0.96766733) (0.35294118,1.00000000) (0.29411765,1.00000000) (0.29411765,0.94117647)};
  \draw plot coordinates {(0.35294118,0.96766733) (0.41176471,0.94117647) (0.41176471,1.00000000) (0.35294118,1.00000000) (0.35294118,0.96766733)};
  \draw plot coordinates {(0.41176471,0.94117647) (0.47058824,0.98253896) (0.47058824,1.00000000) (0.41176471,1.00000000) (0.41176471,0.94117647)};
  \draw plot coordinates {(0.47058824,0.98253896) (0.52941176,0.94117647) (0.52941176,1.00000000) (0.47058824,1.00000000) (0.47058824,0.98253896)};
  \draw plot coordinates {(0.52941176,0.94117647) (0.58823529,0.99001010) (0.58823529,1.00000000) (0.52941176,1.00000000) (0.52941176,0.94117647)};
  \draw plot coordinates {(0.58823529,0.99001010) (0.64705882,0.94117647) (0.64705882,1.00000000) (0.58823529,1.00000000) (0.58823529,0.99001010)};
  \draw plot coordinates {(0.64705882,0.94117647) (0.70588235,0.98429703) (0.70588235,1.00000000) (0.64705882,1.00000000) (0.64705882,0.94117647)};
  \draw plot coordinates {(0.70588235,0.98429703) (0.76470588,0.94117647) (0.76470588,1.00000000) (0.70588235,1.00000000) (0.70588235,0.98429703)};
  \draw plot coordinates {(0.76470588,0.94117647) (0.82352941,0.96753700) (0.82352941,1.00000000) (0.76470588,1.00000000) (0.76470588,0.94117647)};
  \draw plot coordinates {(0.82352941,0.96753700) (0.88235294,0.94117647) (0.88235294,1.00000000) (0.82352941,1.00000000) (0.82352941,0.96753700)};
  \draw plot coordinates {(0.88235294,0.94117647) (0.94117647,0.94860097) (0.94117647,1.00000000) (0.88235294,1.00000000) (0.88235294,0.94117647)};
  \draw plot coordinates {(0.94117647,0.94860097) (1.00000000,0.94117647) (1.00000000,1.00000000) (0.94117647,1.00000000) (0.94117647,0.94860097)};
\end{tikzpicture}


==> meshes/mesh4_2_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.00000000) (0.03030303,0.00000000) (0.03030303,0.03030303) (0.00000000,0.03030303) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.03030303,0.00000000) (0.06060606,0.00000000) (0.06060606,0.03065599) (0.03030303,0.03030303) (0.03030303,0.00000000)};
  \draw plot coordinates {(0.06060606,0.00000000) (0.09090909,0.00000000) (0.09090909,0.03030303) (0.06060606,0.03065599) (0.06060606,0.00000000)};
  \draw plot coordinates {(0.09090909,0.00000000) (0.12121212,0.00000000) (0.12121212,0.03130568) (0.09090909,0.03030303) (0.09090909,0.00000000)};
  \draw plot coordinates {(0.12121212,0.00000000) (0.15151515,0.00000000) (0.15151515,0.03030303) (0.12121212,0.03130568) (0.12121212,0.00000000)};
  \draw plot coordinates {(0.15151515,0.00000000) (0.18181818,0.00000000) (0.18181818,0.03233669) (0.15151515,0.03030303) (0.15151515,0.00000000)};
  \draw plot coordinates {(0.18181818,0.00000000) (0.21212121,0.00000000) (0.21212121,0.03030303) (0.18181818,0.03233669) (0.18181818,0.00000000)};
  \draw plot coordinates {(0.21212121,0.00000000) (0.24242424,0.00000000) (0.24242424,0.03379187) (0.21212121,0.03030303) (0.21212121,0.00000000)};
  \draw plot coordinates {(0.24242424,0.00000000) (0.27272727,0.00000000) (0.27272727,0.03030303) (0.24242424,0.03379187) (0.24242424,0.00000000)};
  \draw plot coordinates {(0.27272727,0.00000000) (0.30303030,0.00000000) (0.30303030,0.03563854) (0.27272727,0.03030303) (0.27272727,0.00000000)};
  \draw plot coordinates {(0.30303030,0.00000000) (0.33333333,0.00000000) (0.33333333,0.03030303) (0.30303030,0.03563854) (0.30303030,0.00000000)};
  \draw plot coordinates {(0.33333333,0.00000000) (0.36363636,0.00000000) (0.36363636,0.03774384) (0.33333333,0.03030303) (0.33333333,0.00000000)};
  \draw plot coordinates {(0.36363636,0.00000000) (0.39393939,0.00000000) (0.39393939,0.03030303) (0.36363636,0.03774384) (0.36363636,0.00000000)};
  \draw plot coordinates {(0.39393939,0.00000000) (0.42424242,0.00000000) (0.42424242,0.03987264) (0.39393939,0.03030303) (0.39393939,0.00000000)};
  \draw plot coordinates {(0.42424242,0.00000000) (0.45454545,0.00000000) (0.45454545,0.03030303) (0.42424242,0.03987264) (0.42424242,0.00000000)};
  \draw plot coordinates {(0.45454545,0.00000000) (0.48484848,0.00000000) (0.48484848,0.04171671) (0.45454545,0.03030303) (0.45454545,0.00000000)};
  \draw plot coordinates {(0.48484848,0.00000000) (0.51515152,0.00000000) (0.51515152,0.03030303) (0.48484848,0.04171671) (0.48484848,0.00000000)};
  \draw plot coordinates {(0.51515152,0.00000000) (0.54545455,0.00000000) (0.54545455,0.04295414) (0.51515152,0.03030303) (0.51515152,0.00000000)};
  \draw plot coordinates {(0.54545455,0.00000000) (0.57575758,0.00000000) (0.57575758,0.03030303) (0.54545455,0.04295414) (0.54545455,0.00000000)};
  \draw plot coordinates {(0.57575758,0.00000000) (0.60606061,0.00000000) (0.60606061,0.04332587) (0.57575758,0.03030303) (0.57575758,0.00000000)};
  \draw plot coordinates {(0.60606061,0.00000000) (0.63636364,0.00000000) (0.63636364,0.03030303) (0.60606061,0.04332587) (0.60606061,0.00000000)};
  \draw plot coordinates {(0.63636364,0.00000000) (0.66666667,0.00000000) (0.66666667,0.04270680) (0.63636364,0.03030303) (0.63636364,0.00000000)};
  \draw plot coordinates {(0.66666667,0.00000000) (0.69696970,0.00000000) (0.69696970,0.03030303) (0.66666667,0.04270680) (0.66666667,0.00000000)};
  \draw plot coordinates {(0.69696970,0.00000000) (0.72727273,0.00000000) (0.72727273,0.04114726) (0.69696970,0.03030303) (0.69696970,0.00000000)};
  \draw plot coordinates {(0.72727273,0.00000000) (0.75757576,0.00000000) (0.75757576,0.03030303) (0.72727273,0.04114726) (0.72727273,0.00000000)};
  \draw plot coordinates {(0.75757576,0.00000000) (0.78787879,0.00000000) (0.78787879,0.03886880) (0.75757576,0.03030303) (0.75757576,0.00000000)};
  \draw plot coordinates {(0.78787879,0.00000000) (0.81818182,0.00000000) (0.81818182,0.03030303) (0.78787879,0.03886880) (0.78787879,0.00000000)};
  \draw plot coordinates {(0.81818182,0.00000000) (0.84848485,0.00000000) (0.84848485,0.03621374) (0.81818182,0.03030303) (0.81818182,0.00000000)};
  \draw plot coordinates {(0.84848485,0.00000000) (0.87878788,0.00000000) (0.87878788,0.03030303) (0.84848485,0.03621374) (0.84848485,0.00000000)};
  \draw plot coordinates {(0.87878788,0.00000000) (0.90909091,0.00000000) (0.90909091,0.03356394) (0.87878788,0.03030303) (0.87878788,0.00000000)};
  \draw plot coordinates {(0.90909091,0.00000000) (0.93939394,0.00000000) (0.93939394,0.03030303) (0.90909091,0.03356394) (0.90909091,0.00000000)};
  \draw plot coordinates {(0.93939394,0.00000000) (0.96969697,0.00000000) (0.96969697,0.03125467) (0.93939394,0.03030303) (0.93939394,0.00000000)};
  \draw plot coordinates {(0.96969697,0.00000000) (1.00000000,0.00000000) (1.00000000,0.03030303) (0.96969697,0.03125467) (0.96969697,0.00000000)};
  \draw plot coordinates {(0.00000000,0.03030303) (0.03030303,0.03030303) (0.03030303,0.06060606) (0.00000000,0.06060606) (0.00000000,0.03030303)};
  \draw plot coordinates {(0.03030303,0.03030303) (0.06060606,0.03065599) (0.06060606,0.06130878) (0.03030303,0.06060606) (0.03030303,0.03030303)};
  \draw plot coordinates {(0.06060606,0.03065599) (0.09090909,0.03030303) (0.09090909,0.06060606) (0.06060606,0.06130878) (0.06060606,0.03065599)};
  \draw plot coordinates {(0.09090909,0.03030303) (0.12121212,0.03130568) (0.12121212,0.06260229) (0.09090909,0.06060606) (0.09090909,0.03030303)};
  \draw plot coordinates {(0.12121212,0.03130568) (0.15151515,0.03030303) (0.15151515,0.06060606) (0.12121212,0.06260229) (0.12121212,0.03130568)};
  \draw plot coordinates {(0.15151515,0.03030303) (0.18181818,0.03233669) (0.18181818,0.06465495) (0.15151515,0.06060606) (0.15151515,0.03030303)};
  \draw plot coordinates {(0.18181818,0.03233669) (0.21212121,0.03030303) (0.21212121,0.06060606) (0.18181818,0.06465495) (0.18181818,0.03233669)};
  \draw plot coordinates {(0.21212121,0.03030303) (0.24242424,0.03379187) (0.24242424,0.06755215) (0.21212121,0.06060606) (0.21212121,0.03030303)};
  \draw plot coordinates {(0.24242424,0.03379187) (0.27272727,0.03030303) (0.27272727,0.06060606) (0.24242424,0.06755215) (0.24242424,0.03379187)};
  \draw plot coordinates {(0.27272727,0.03030303) (0.30303030,0.03563854) (0.30303030,0.07122876) (0.27272727,0.06060606) (0.27272727,0.03030303)};
  \draw plot coordinates {(0.30303030,0.03563854) (0.33333333,0.03030303) (0.33333333,0.06060606) (0.30303030,0.07122876) (0.30303030,0.03563854)};
  \draw plot coordinates {(0.33333333,0.03030303) (0.36363636,0.03774384) (0.36363636,0.07542029) (0.33333333,0.06060606) (0.33333333,0.03030303)};
  \draw plot coordinates {(0.36363636,0.03774384) (0.39393939,0.03030303) (0.39393939,0.06060606) (0.36363636,0.07542029) (0.36363636,0.03774384)};
  \draw plot coordinates {(0.39393939,0.03030303) (0.42424242,0.03987264) (0.42424242,0.07965862) (0.39393939,0.06060606) (0.39393939,0.03030303)};
  \draw plot coordinates {(0.42424242,0.03987264) (0.45454545,0.03030303) (0.45454545,0.06060606) (0.42424242,0.07965862) (0.42424242,0.03987264)};
  \draw plot coordinates {(0.45454545,0.03030303) (0.48484848,0.04171671) (0.48484848,0.08333006) (0.45454545,0.06060606) (0.45454545,0.03030303)};
  \draw plot coordinates {(0.48484848,0.04171671) (0.51515152,0.03030303) (0.51515152,0.06060606) (0.48484848,0.08333006) (0.48484848,0.04171671)};
  \draw plot coordinates {(0.51515152,0.03030303) (0.54545455,0.04295414) (0.54545455,0.08579371) (0.51515152,0.06060606) (0.51515152,0.03030303)};
  \draw plot coordinates {(0.54545455,0.04295414) (0.57575758,0.03030303) (0.57575758,0.06060606) (0.54545455,0.08579371) (0.54545455,0.04295414)};
  \draw plot coordinates {(0.57575758,0.03030303) (0.60606061,0.04332587) (0.60606061,0.08653380) (0.57575758,0.06060606) (0.57575758,0.03030303)};
  \draw plot coordinates {(0.60606061,0.04332587) (0.63636364,0.03030303) (0.63636364,0.06060606) (0.60606061,0.08653380) (0.60606061,0.04332587)};
  \draw plot coordinates {(0.63636364,0.03030303) (0.66666667,0.04270680) (0.66666667,0.08530127) (0.63636364,0.06060606) (0.63636364,0.03030303)};
  \draw plot coordinates {(0.66666667,0.04270680) (0.69696970,0.03030303) (0.69696970,0.06060606) (0.66666667,0.08530127) (0.66666667,0.04270680)};
  \draw plot coordinates {(0.69696970,0.03030303) (0.72727273,0.04114726) (0.72727273,0.08219631) (0.69696970,0.06060606) (0.69696970,0.03030303)};
  \draw plot coordinates {(0.72727273,0.04114726) (0.75757576,0.03030303) (0.75757576,0.06060606) (0.72727273,0.08219631) (0.72727273,0.04114726)};
  \draw plot coordinates {(0.75757576,0.03030303) (0.78787879,0.03886880) (0.78787879,0.07766003) (0.75757576,0.06060606) (0.75757576,0.03030303)};
  \draw plot coordinates {(0.78787879,0.03886880) (0.81818182,0.03030303) (0.81818182,0.06060606) (0.78787879,0.07766003) (0.78787879,0.03886880)};
  \draw plot coordinates {(0.81818182,0.03030303) (0.84848485,0.03621374) (0.84848485,0.07237396) (0.81818182,0.06060606) (0.81818182,0.03030303)};
  \draw plot coordinates {(0.84848485,0.03621374) (0.87878788,0.03030303) (0.87878788,0.06060606) (0.84848485,0.07237396) (0.84848485,0.03621374)};
  \draw plot coordinates {(0.87878788,0.03030303) (0.90909091,0.03356394) (0.90909091,0.06709834) (0.87878788,0.06060606) (0.87878788,0.03030303)};
  \draw plot coordinates {(0.90909091,0.03356394) (0.93939394,0.03030303) (0.93939394,0.06060606) (0.90909091,0.06709834) (0.90909091,0.03356394)};
  \draw plot coordinates {(0.93939394,0.03030303) (0.96969697,0.03125467) (0.96969697,0.06250071) (0.93939394,0.06060606) (0.93939394,0.03030303)};
  \draw plot coordinates {(0.96969697,0.03125467) (1.00000000,0.03030303) (1.00000000,0.06060606) (0.96969697,0.06250071) (0.96969697,0.03125467)};
  \draw plot coordinates {(0.00000000,0.06060606) (0.03030303,0.06060606) (0.03030303,0.09090909) (0.00000000,0.09090909) (0.00000000,0.06060606)};
  \draw plot coordinates {(0.03030303,0.06060606) (0.06060606,0.06130878) (0.06060606,0.09195521) (0.03030303,0.09090909) (0.03030303,0.06060606)};
  \draw plot coordinates {(0.06060606,0.06130878) (0.09090909,0.06060606) (0.09090909,0.09090909) (0.06060606,0.09195521) (0.06060606,0.06130878)};
  \draw plot coordinates {(0.09090909,0.06060606) (0.12121212,0.06260229) (0.12121212,0.09388082) (0.09090909,0.09090909) (0.09090909,0.06060606)};
  \draw plot coordinates {(0.12121212,0.06260229) (0.15151515,0.06060606) (0.15151515,0.09090909) (0.12121212,0.09388082) (0.12121212,0.06260229)};
  \draw plot coordinates {(0.15151515,0.06060606) (0.18181818,0.06465495) (0.18181818,0.09693656) (0.15151515,0.09090909) (0.15151515,0.06060606)};
  \draw plot coordinates {(0.18181818,0.06465495) (0.21212121,0.06060606) (0.21212121,0.09090909) (0.18181818,0.09693656) (0.18181818,0.06465495)};
  \draw plot coordinates {(0.21212121,0.06060606) (0.24242424,0.06755215) (0.24242424,0.10124952) (0.21212121,0.09090909) (0.21212121,0.06060606)};
  \draw plot coordinates {(0.24242424,0.06755215) (0.27272727,0.06060606) (0.27272727,0.09090909) (0.24242424,0.10124952) (0.24242424,0.06755215)};
  \draw plot coordinates {(0.27272727,0.06060606) (0.30303030,0.07122876) (0.30303030,0.10672279) (0.27272727,0.09090909) (0.27272727,0.06060606)};
  \draw plot coordinates {(0.30303030,0.07122876) (0.33333333,0.06060606) (0.33333333,0.09090909) (0.30303030,0.10672279) (0.30303030,0.07122876)};
  \draw plot coordinates {(0.33333333,0.06060606) (0.36363636,0.07542029) (0.36363636,0.11296258) (0.33333333,0.09090909) (0.33333333,0.06060606)};
  \draw plot coordinates {(0.36363636,0.07542029) (0.39393939,0.06060606) (0.39393939,0.09090909) (0.36363636,0.11296258) (0.36363636,0.07542029)};
  \draw plot coordinates {(0.39393939,0.06060606) (0.42424242,0.07965862) (0.42424242,0.11927205) (0.39393939,0.09090909) (0.39393939,0.06060606)};
  \draw plot coordinates {(0.42424242,0.07965862) (0.45454545,0.06060606) (0.45454545,0.09090909) (0.42424242,0.11927205) (0.42424242,0.07965862)};
  \draw plot coordinates {(0.45454545,0.06060606) (0.48484848,0.08333006) (0.48484848,0.12473762) (0.45454545,0.09090909) (0.45454545,0.06060606)};
  \draw plot coordinates {(0.48484848,0.08333006) (0.51515152,0.06060606) (0.51515152,0.09090909) (0.48484848,0.12473762) (0.48484848,0.08333006)};
  \draw plot coordinates {(0.51515152,0.06060606) (0.54545455,0.08579371) (0.54545455,0.12840517) (0.51515152,0.09090909) (0.51515152,0.06060606)};
  \draw plot coordinates {(0.54545455,0.08579371) (0.57575758,0.06060606) (0.57575758,0.09090909) (0.54545455,0.12840517) (0.54545455,0.08579371)};
  \draw plot coordinates {(0.57575758,0.06060606) (0.60606061,0.08653380) (0.60606061,0.12950692) (0.57575758,0.09090909) (0.57575758,0.06060606)};
  \draw plot coordinates {(0.60606061,0.08653380) (0.63636364,0.06060606) (0.63636364,0.09090909) (0.60606061,0.12950692) (0.60606061,0.08653380)};
  \draw plot coordinates {(0.63636364,0.06060606) (0.66666667,0.08530127) (0.66666667,0.12767209) (0.63636364,0.09090909) (0.63636364,0.06060606)};
  \draw plot coordinates {(0.66666667,0.08530127) (0.69696970,0.06060606) (0.69696970,0.09090909) (0.66666667,0.12767209) (0.66666667,0.08530127)};
  \draw plot coordinates {(0.69696970,0.06060606) (0.72727273,0.08219631) (0.72727273,0.12304983) (0.69696970,0.09090909) (0.69696970,0.06060606)};
  \draw plot coordinates {(0.72727273,0.08219631) (0.75757576,0.06060606) (0.75757576,0.09090909) (0.72727273,0.12304983) (0.72727273,0.08219631)};
  \draw plot coordinates {(0.75757576,0.06060606) (0.78787879,0.07766003) (0.78787879,0.11629681) (0.75757576,0.09090909) (0.75757576,0.06060606)};
  \draw plot coordinates {(0.78787879,0.07766003) (0.81818182,0.06060606) (0.81818182,0.09090909) (0.78787879,0.11629681) (0.78787879,0.07766003)};
  \draw plot coordinates {(0.81818182,0.06060606) (0.84848485,0.07237396) (0.84848485,0.10842760) (0.81818182,0.09090909) (0.81818182,0.06060606)};
  \draw plot coordinates {(0.84848485,0.07237396) (0.87878788,0.06060606) (0.87878788,0.09090909) (0.84848485,0.10842760) (0.84848485,0.07237396)};
  \draw plot coordinates {(0.87878788,0.06060606) (0.90909091,0.06709834) (0.90909091,0.10057395) (0.87878788,0.09090909) (0.87878788,0.06060606)};
  \draw plot coordinates {(0.90909091,0.06709834) (0.93939394,0.06060606) (0.93939394,0.09090909) (0.90909091,0.10057395) (0.90909091,0.06709834)};
  \draw plot coordinates {(0.93939394,0.06060606) (0.96969697,0.06250071) (0.96969697,0.09372960) (0.93939394,0.09090909) (0.93939394,0.06060606)};
  \draw plot coordinates {(0.96969697,0.06250071) (1.00000000,0.06060606) (1.00000000,0.09090909) (0.96969697,0.09372960) (0.96969697,0.06250071)};
  \draw plot coordinates {(0.00000000,0.09090909) (0.03030303,0.09090909) (0.03030303,0.12121212) (0.00000000,0.12121212) (0.00000000,0.09090909)};
  \draw plot coordinates {(0.03030303,0.09090909) (0.06060606,0.09195521) (0.06060606,0.12259216) (0.03030303,0.12121212) (0.03030303,0.09090909)};
  \draw plot coordinates {(0.06060606,0.09195521) (0.09090909,0.09090909) (0.09090909,0.12121212) (0.06060606,0.12259216) (0.06060606,0.09195521)};
  \draw plot coordinates {(0.09090909,0.09090909) (0.12121212,0.09388082) (0.12121212,0.12513243) (0.09090909,0.12121212) (0.09090909,0.09090909)};
  \draw plot coordinates {(0.12121212,0.09388082) (0.15151515,0.09090909) (0.15151515,0.12121212) (0.12121212,0.12513243) (0.12121212,0.09388082)};
  \draw plot coordinates {(0.15151515,0.09090909) (0.18181818,0.09693656) (0.18181818,0.12916357) (0.15151515,0.12121212) (0.15151515,0.09090909)};
  \draw plot coordinates {(0.18181818,0.09693656) (0.21212121,0.09090909) (0.21212121,0.12121212) (0.18181818,0.12916357) (0.18181818,0.09693656)};
  \draw plot coordinates {(0.21212121,0.09090909) (0.24242424,0.10124952) (0.24242424,0.13485325) (0.21212121,0.12121212) (0.21212121,0.09090909)};
  \draw plot coordinates {(0.24242424,0.10124952) (0.27272727,0.09090909) (0.27272727,0.12121212) (0.24242424,0.13485325) (0.24242424,0.10124952)};
  \draw plot coordinates {(0.27272727,0.09090909) (0.30303030,0.10672279) (0.30303030,0.14207360) (0.27272727,0.12121212) (0.27272727,0.09090909)};
  \draw plot coordinates {(0.30303030,0.10672279) (0.33333333,0.09090909) (0.33333333,0.12121212) (0.30303030,0.14207360) (0.30303030,0.10672279)};
  \draw plot coordinates {(0.33333333,0.09090909) (0.36363636,0.11296258) (0.36363636,0.15030516) (0.33333333,0.12121212) (0.33333333,0.09090909)};
  \draw plot coordinates {(0.36363636,0.11296258) (0.39393939,0.09090909) (0.39393939,0.12121212) (0.36363636,0.15030516) (0.36363636,0.11296258)};
  \draw plot coordinates {(0.39393939,0.09090909) (0.42424242,0.11927205) (0.42424242,0.15862862) (0.39393939,0.12121212) (0.39393939,0.09090909)};
  \draw plot coordinates {(0.42424242,0.11927205) (0.45454545,0.09090909) (0.45454545,0.12121212) (0.42424242,0.15862862) (0.42424242,0.11927205)};
  \draw plot coordinates {(0.45454545,0.09090909) (0.48484848,0.12473762) (0.48484848,0.16583882) (0.45454545,0.12121212) (0.45454545,0.09090909)};
  \draw plot coordinates {(0.48484848,0.12473762) (0.51515152,0.09090909) (0.51515152,0.12121212) (0.48484848,0.16583882) (0.48484848,0.12473762)};
  \draw plot coordinates {(0.51515152,0.09090909) (0.54545455,0.12840517) (0.54545455,0.17067707) (0.51515152,0.12121212) (0.51515152,0.09090909)};
  \draw plot coordinates {(0.54545455,0.12840517) (0.57575758,0.09090909) (0.57575758,0.12121212) (0.54545455,0.17067707) (0.54545455,0.12840517)};
  \draw plot coordinates {(0.57575758,0.09090909) (0.60606061,0.12950692) (0.60606061,0.17213050) (0.57575758,0.12121212) (0.57575758,0.09090909)};
  \draw plot coordinates {(0.60606061,0.12950692) (0.63636364,0.09090909) (0.63636364,0.12121212) (0.60606061,0.17213050) (0.60606061,0.12950692)};
  \draw plot coordinates {(0.63636364,0.09090909) (0.66666667,0.12767209) (0.66666667,0.16970999) (0.63636364,0.12121212) (0.63636364,0.09090909)};
  \draw plot coordinates {(0.66666667,0.12767209) (0.69696970,0.09090909) (0.69696970,0.12121212) (0.66666667,0.16970999) (0.66666667,0.12767209)};
  \draw plot coordinates {(0.69696970,0.09090909) (0.72727273,0.12304983) (0.72727273,0.16361228) (0.69696970,0.12121212) (0.69696970,0.09090909)};
  \draw plot coordinates {(0.72727273,0.12304983) (0.75757576,0.09090909) (0.75757576,0.12121212) (0.72727273,0.16361228) (0.72727273,0.12304983)};
  \draw plot coordinates {(0.75757576,0.09090909) (0.78787879,0.11629681) (0.78787879,0.15470368) (0.75757576,0.12121212) (0.75757576,0.09090909)};
  \draw plot coordinates {(0.78787879,0.11629681) (0.81818182,0.09090909) (0.81818182,0.12121212) (0.78787879,0.15470368) (0.78787879,0.11629681)};
  \draw plot coordinates {(0.81818182,0.09090909) (0.84848485,0.10842760) (0.84848485,0.14432260) (0.81818182,0.12121212) (0.81818182,0.09090909)};
  \draw plot coordinates {(0.84848485,0.10842760) (0.87878788,0.09090909) (0.87878788,0.12121212) (0.84848485,0.14432260) (0.84848485,0.10842760)};
  \draw plot coordinates {(0.87878788,0.09090909) (0.90909091,0.10057395) (0.90909091,0.13396203) (0.87878788,0.12121212) (0.87878788,0.09090909)};
  \draw plot coordinates {(0.90909091,0.10057395) (0.93939394,0.09090909) (0.93939394,0.12121212) (0.90909091,0.13396203) (0.90909091,0.10057395)};
  \draw plot coordinates {(0.93939394,0.09090909) (0.96969697,0.09372960) (0.96969697,0.12493295) (0.93939394,0.12121212) (0.93939394,0.09090909)};
  \draw plot coordinates {(0.96969697,0.09372960) (1.00000000,0.09090909) (1.00000000,0.12121212) (0.96969697,0.12493295) (0.96969697,0.09372960)};
  \draw plot coordinates {(0.00000000,0.12121212) (0.03030303,0.12121212) (0.03030303,0.15151515) (0.00000000,0.15151515) (0.00000000,0.12121212)};
  \draw plot coordinates {(0.03030303,0.12121212) (0.06060606,0.12259216) (0.06060606,0.15321662) (0.03030303,0.15151515) (0.03030303,0.12121212)};
  \draw plot coordinates {(0.06060606,0.12259216) (0.09090909,0.12121212) (0.09090909,0.15151515) (0.06060606,0.15321662) (0.06060606,0.12259216)};
  \draw plot coordinates {(0.09090909,0.12121212) (0.12121212,0.12513243) (0.12121212,0.15634854) (0.09090909,0.15151515) (0.09090909,0.12121212)};
  \draw plot coordinates {(0.12121212,0.12513243) (0.15151515,0.12121212) (0.15151515,0.15151515) (0.12121212,0.15634854) (0.12121212,0.12513243)};
  \draw plot coordinates {(0.15151515,0.12121212) (0.18181818,0.12916357) (0.18181818,0.16131858) (0.15151515,0.15151515) (0.15151515,0.12121212)};
  \draw plot coordinates {(0.18181818,0.12916357) (0.21212121,0.12121212) (0.21212121,0.15151515) (0.18181818,0.16131858) (0.18181818,0.12916357)};
  \draw plot coordinates {(0.21212121,0.12121212) (0.24242424,0.13485325) (0.24242424,0.16833344) (0.21212121,0.15151515) (0.21212121,0.12121212)};
  \draw plot coordinates {(0.24242424,0.13485325) (0.27272727,0.12121212) (0.27272727,0.15151515) (0.24242424,0.16833344) (0.24242424,0.13485325)};
  \draw plot coordinates {(0.27272727,0.12121212) (0.30303030,0.14207360) (0.30303030,0.17723548) (0.27272727,0.15151515) (0.27272727,0.12121212)};
  \draw plot coordinates {(0.30303030,0.14207360) (0.33333333,0.12121212) (0.33333333,0.15151515) (0.30303030,0.17723548) (0.30303030,0.14207360)};
  \draw plot coordinates {(0.33333333,0.12121212) (0.36363636,0.15030516) (0.36363636,0.18738426) (0.33333333,0.15151515) (0.33333333,0.12121212)};
  \draw plot coordinates {(0.36363636,0.15030516) (0.39393939,0.12121212) (0.39393939,0.15151515) (0.36363636,0.18738426) (0.36363636,0.15030516)};
  \draw plot coordinates {(0.39393939,0.12121212) (0.42424242,0.15862862) (0.42424242,0.19764635) (0.39393939,0.15151515) (0.39393939,0.12121212)};
  \draw plot coordinates {(0.42424242,0.15862862) (0.45454545,0.12121212) (0.45454545,0.15151515) (0.42424242,0.19764635) (0.42424242,0.15862862)};
  \draw plot coordinates {(0.45454545,0.12121212) (0.48484848,0.16583882) (0.48484848,0.20653587) (0.45454545,0.15151515) (0.45454545,0.12121212)};
  \draw plot coordinates {(0.48484848,0.16583882) (0.51515152,0.12121212) (0.51515152,0.15151515) (0.48484848,0.20653587) (0.48484848,0.16583882)};
  \draw plot coordinates {(0.51515152,0.12121212) (0.54545455,0.17067707) (0.54545455,0.21250100) (0.51515152,0.15151515) (0.51515152,0.12121212)};
  \draw plot coordinates {(0.54545455,0.17067707) (0.57575758,0.12121212) (0.57575758,0.15151515) (0.54545455,0.21250100) (0.54545455,0.17067707)};
  \draw plot coordinates {(0.57575758,0.12121212) (0.60606061,0.17213050) (0.60606061,0.21429295) (0.57575758,0.15151515) (0.57575758,0.12121212)};
  \draw plot coordinates {(0.60606061,0.17213050) (0.63636364,0.12121212) (0.63636364,0.15151515) (0.60606061,0.21429295) (0.60606061,0.17213050)};
  \draw plot coordinates {(0.63636364,0.12121212) (0.66666667,0.16970999) (0.66666667,0.21130868) (0.63636364,0.15151515) (0.63636364,0.12121212)};
  \draw plot coordinates {(0.66666667,0.16970999) (0.69696970,0.12121212) (0.69696970,0.15151515) (0.66666667,0.21130868) (0.66666667,0.16970999)};
  \draw plot coordinates {(0.69696970,0.12121212) (0.72727273,0.16361228) (0.72727273,0.20379075) (0.69696970,0.15151515) (0.69696970,0.12121212)};
  \draw plot coordinates {(0.72727273,0.16361228) (0.75757576,0.12121212) (0.75757576,0.15151515) (0.72727273,0.20379075) (0.72727273,0.16361228)};
  \draw plot coordinates {(0.75757576,0.12121212) (0.78787879,0.15470368) (0.78787879,0.19280724) (0.75757576,0.15151515) (0.75757576,0.12121212)};
  \draw plot coordinates {(0.78787879,0.15470368) (0.81818182,0.12121212) (0.81818182,0.15151515) (0.78787879,0.19280724) (0.78787879,0.15470368)};
  \draw plot coordinates {(0.81818182,0.12121212) (0.84848485,0.14432260) (0.84848485,0.18000830) (0.81818182,0.15151515) (0.81818182,0.12121212)};
  \draw plot coordinates {(0.84848485,0.14432260) (0.87878788,0.12121212) (0.87878788,0.15151515) (0.84848485,0.18000830) (0.84848485,0.14432260)};
  \draw plot coordinates {(0.87878788,0.12121212) (0.90909091,0.13396203) (0.90909091,0.16723465) (0.87878788,0.15151515) (0.87878788,0.12121212)};
  \draw plot coordinates {(0.90909091,0.13396203) (0.93939394,0.12121212) (0.93939394,0.15151515) (0.90909091,0.16723465) (0.90909091,0.13396203)};
  \draw plot coordinates {(0.93939394,0.12121212) (0.96969697,0.12493295) (0.96969697,0.15610260) (0.93939394,0.15151515) (0.93939394,0.12121212)};
  \draw plot coordinates {(0.96969697,0.12493295) (1.00000000,0.12121212) (1.00000000,0.15151515) (0.96969697,0.15610260) (0.96969697,0.12493295)};
  \draw plot coordinates {(0.00000000,0.15151515) (0.03030303,0.15151515) (0.03030303,0.18181818) (0.00000000,0.18181818) (0.00000000,0.15151515)};
  \draw plot coordinates {(0.03030303,0.15151515) (0.06060606,0.15321662) (0.06060606,0.18382567) (0.03030303,0.18181818) (0.03030303,0.15151515)};
  \draw plot coordinates {(0.06060606,0.15321662) (0.09090909,0.15151515) (0.09090909,0.18181818) (0.06060606,0.18382567) (0.06060606,0.15321662)};
  \draw plot coordinates {(0.09090909,0.15151515) (0.12121212,0.15634854) (0.12121212,0.18752088) (0.09090909,0.18181818) (0.09090909,0.15151515)};
  \draw plot coordinates {(0.12121212,0.15634854) (0.15151515,0.15151515) (0.15151515,0.18181818) (0.12121212,0.18752088) (0.12121212,0.15634854)};
  \draw plot coordinates {(0.15151515,0.15151515) (0.18181818,0.16131858) (0.18181818,0.19338480) (0.15151515,0.18181818) (0.15151515,0.15151515)};
  \draw plot coordinates {(0.18181818,0.16131858) (0.21212121,0.15151515) (0.21212121,0.18181818) (0.18181818,0.19338480) (0.18181818,0.16131858)};
  \draw plot coordinates {(0.21212121,0.15151515) (0.24242424,0.16833344) (0.24242424,0.20166132) (0.21212121,0.18181818) (0.21212121,0.15151515)};
  \draw plot coordinates {(0.24242424,0.16833344) (0.27272727,0.15151515) (0.27272727,0.18181818) (0.24242424,0.20166132) (0.24242424,0.16833344)};
  \draw plot coordinates {(0.27272727,0.15151515) (0.30303030,0.17723548) (0.30303030,0.21216444) (0.27272727,0.18181818) (0.27272727,0.15151515)};
  \draw plot coordinates {(0.30303030,0.17723548) (0.33333333,0.15151515) (0.33333333,0.18181818) (0.30303030,0.21216444) (0.30303030,0.17723548)};
  \draw plot coordinates {(0.33333333,0.15151515) (0.36363636,0.18738426) (0.36363636,0.22413852) (0.33333333,0.18181818) (0.33333333,0.15151515)};
  \draw plot coordinates {(0.36363636,0.18738426) (0.39393939,0.15151515) (0.39393939,0.18181818) (0.36363636,0.22413852) (0.36363636,0.18738426)};
  \draw plot coordinates {(0.39393939,0.15151515) (0.42424242,0.19764635) (0.42424242,0.23624630) (0.39393939,0.18181818) (0.39393939,0.15151515)};
  \draw plot coordinates {(0.42424242,0.19764635) (0.45454545,0.15151515) (0.45454545,0.18181818) (0.42424242,0.23624630) (0.42424242,0.19764635)};
  \draw plot coordinates {(0.45454545,0.15151515) (0.48484848,0.20653587) (0.48484848,0.24673465) (0.45454545,0.18181818) (0.45454545,0.15151515)};
  \draw plot coordinates {(0.48484848,0.20653587) (0.51515152,0.15151515) (0.51515152,0.18181818) (0.48484848,0.24673465) (0.48484848,0.20653587)};
  \draw plot coordinates {(0.51515152,0.15151515) (0.54545455,0.21250100) (0.54545455,0.25377263) (0.51515152,0.18181818) (0.51515152,0.15151515)};
  \draw plot coordinates {(0.54545455,0.21250100) (0.57575758,0.15151515) (0.57575758,0.18181818) (0.54545455,0.25377263) (0.54545455,0.21250100)};
  \draw plot coordinates {(0.57575758,0.15151515) (0.60606061,0.21429295) (0.60606061,0.25588688) (0.57575758,0.18181818) (0.57575758,0.15151515)};
  \draw plot coordinates {(0.60606061,0.21429295) (0.63636364,0.15151515) (0.63636364,0.18181818) (0.60606061,0.25588688) (0.60606061,0.21429295)};
  \draw plot coordinates {(0.63636364,0.15151515) (0.66666667,0.21130868) (0.66666667,0.25236587) (0.63636364,0.18181818) (0.63636364,0.15151515)};
  \draw plot coordinates {(0.66666667,0.21130868) (0.69696970,0.15151515) (0.69696970,0.18181818) (0.66666667,0.25236587) (0.66666667,0.21130868)};
  \draw plot coordinates {(0.69696970,0.15151515) (0.72727273,0.20379075) (0.72727273,0.24349581) (0.69696970,0.18181818) (0.69696970,0.15151515)};
  \draw plot coordinates {(0.72727273,0.20379075) (0.75757576,0.15151515) (0.75757576,0.18181818) (0.72727273,0.24349581) (0.72727273,0.20379075)};
  \draw plot coordinates {(0.75757576,0.15151515) (0.78787879,0.19280724) (0.78787879,0.23053686) (0.75757576,0.18181818) (0.75757576,0.15151515)};
  \draw plot coordinates {(0.78787879,0.19280724) (0.81818182,0.15151515) (0.81818182,0.18181818) (0.78787879,0.23053686) (0.78787879,0.19280724)};
  \draw plot coordinates {(0.81818182,0.15151515) (0.84848485,0.18000830) (0.84848485,0.21543596) (0.81818182,0.18181818) (0.81818182,0.15151515)};
  \draw plot coordinates {(0.84848485,0.18000830) (0.87878788,0.15151515) (0.87878788,0.18181818) (0.84848485,0.21543596) (0.84848485,0.18000830)};
  \draw plot coordinates {(0.87878788,0.15151515) (0.90909091,0.16723465) (0.90909091,0.20036491) (0.87878788,0.18181818) (0.87878788,0.15151515)};
  \draw plot coordinates {(0.90909091,0.16723465) (0.93939394,0.15151515) (0.93939394,0.18181818) (0.90909091,0.20036491) (0.90909091,0.16723465)};
  \draw plot coordinates {(0.93939394,0.15151515) (0.96969697,0.15610260) (0.96969697,0.18723070) (0.93939394,0.18181818) (0.93939394,0.15151515)};
  \draw plot coordinates {(0.96969697,0.15610260) (1.00000000,0.15151515) (1.00000000,0.18181818) (0.96969697,0.18723070) (0.96969697,0.15610260)};
  \draw plot coordinates {(0.00000000,0.18181818) (0.03030303,0.18181818) (0.03030303,0.21212121) (0.00000000,0.21212121) (0.00000000,0.18181818)};
  \draw plot coordinates {(0.03030303,0.18181818) (0.06060606,0.18382567) (0.06060606,0.21441653) (0.03030303,0.21212121) (0.03030303,0.18181818)};
  \draw plot coordinates {(0.06060606,0.18382567) (0.09090909,0.18181818) (0.09090909,0.21212121) (0.06060606,0.21441653) (0.06060606,0.18382567)};
  \draw plot coordinates {(0.09090909,0.18181818) (0.12121212,0.18752088) (0.12121212,0.21864157) (0.09090909,0.21212121) (0.09090909,0.18181818)};
  \draw plot coordinates {(0.12121212,0.18752088) (0.15151515,0.18181818) (0.15151515,0.21212121) (0.12121212,0.21864157) (0.12121212,0.18752088)};
  \draw plot coordinates {(0.15151515,0.18181818) (0.18181818,0.19338480) (0.18181818,0.22534628) (0.15151515,0.21212121) (0.15151515,0.18181818)};
  \draw plot coordinates {(0.18181818,0.19338480) (0.21212121,0.18181818) (0.21212121,0.21212121) (0.18181818,0.22534628) (0.18181818,0.19338480)};
  \draw plot coordinates {(0.21212121,0.18181818) (0.24242424,0.20166132) (0.24242424,0.23480950) (0.21212121,0.21212121) (0.21212121,0.18181818)};
  \draw plot coordinates {(0.24242424,0.20166132) (0.27272727,0.18181818) (0.27272727,0.21212121) (0.24242424,0.23480950) (0.24242424,0.20166132)};
  \draw plot coordinates {(0.27272727,0.18181818) (0.30303030,0.21216444) (0.30303030,0.24681858) (0.27272727,0.21212121) (0.27272727,0.18181818)};
  \draw plot coordinates {(0.30303030,0.21216444) (0.33333333,0.18181818) (0.33333333,0.21212121) (0.30303030,0.24681858) (0.30303030,0.21216444)};
  \draw plot coordinates {(0.33333333,0.18181818) (0.36363636,0.22413852) (0.36363636,0.26050953) (0.33333333,0.21212121) (0.33333333,0.18181818)};
  \draw plot coordinates {(0.36363636,0.22413852) (0.39393939,0.18181818) (0.39393939,0.21212121) (0.36363636,0.26050953) (0.36363636,0.22413852)};
  \draw plot coordinates {(0.39393939,0.18181818) (0.42424242,0.23624630) (0.42424242,0.27435335) (0.39393939,0.21212121) (0.39393939,0.18181818)};
  \draw plot coordinates {(0.42424242,0.23624630) (0.45454545,0.18181818) (0.45454545,0.21212121) (0.42424242,0.27435335) (0.42424242,0.23624630)};
  \draw plot coordinates {(0.45454545,0.18181818) (0.48484848,0.24673465) (0.48484848,0.28634553) (0.45454545,0.21212121) (0.45454545,0.18181818)};
  \draw plot coordinates {(0.48484848,0.24673465) (0.51515152,0.18181818) (0.51515152,0.21212121) (0.48484848,0.28634553) (0.48484848,0.24673465)};
  \draw plot coordinates {(0.51515152,0.18181818) (0.54545455,0.25377263) (0.54545455,0.29439264) (0.51515152,0.21212121) (0.51515152,0.18181818)};
  \draw plot coordinates {(0.54545455,0.25377263) (0.57575758,0.18181818) (0.57575758,0.21212121) (0.54545455,0.29439264) (0.54545455,0.25377263)};
  \draw plot coordinates {(0.57575758,0.18181818) (0.60606061,0.25588688) (0.60606061,0.29681002) (0.57575758,0.21212121) (0.57575758,0.18181818)};
  \draw plot coordinates {(0.60606061,0.25588688) (0.63636364,0.18181818) (0.63636364,0.21212121) (0.60606061,0.29681002) (0.60606061,0.25588688)};
  \draw plot coordinates {(0.63636364,0.18181818) (0.66666667,0.25236587) (0.66666667,0.29278417) (0.63636364,0.21212121) (0.63636364,0.18181818)};
  \draw plot coordinates {(0.66666667,0.25236587) (0.69696970,0.18181818) (0.69696970,0.21212121) (0.66666667,0.29278417) (0.66666667,0.25236587)};
  \draw plot coordinates {(0.69696970,0.18181818) (0.72727273,0.24349581) (0.72727273,0.28264230) (0.69696970,0.21212121) (0.69696970,0.18181818)};
  \draw plot coordinates {(0.72727273,0.24349581) (0.75757576,0.18181818) (0.75757576,0.21212121) (0.72727273,0.28264230) (0.72727273,0.24349581)};
  \draw plot coordinates {(0.75757576,0.18181818) (0.78787879,0.23053686) (0.78787879,0.26782527) (0.75757576,0.21212121) (0.75757576,0.18181818)};
  \draw plot coordinates {(0.78787879,0.23053686) (0.81818182,0.18181818) (0.81818182,0.21212121) (0.78787879,0.26782527) (0.78787879,0.23053686)};
  \draw plot coordinates {(0.81818182,0.18181818) (0.84848485,0.21543596) (0.84848485,0.25055918) (0.81818182,0.21212121) (0.81818182,0.18181818)};
  \draw plot coordinates {(0.84848485,0.21543596) (0.87878788,0.18181818) (0.87878788,0.21212121) (0.84848485,0.25055918) (0.84848485,0.21543596)};
  \draw plot coordinates {(0.87878788,0.18181818) (0.90909091,0.20036491) (0.90909091,0.23332721) (0.87878788,0.21212121) (0.87878788,0.18181818)};
  \draw plot coordinates {(0.90909091,0.20036491) (0.93939394,0.18181818) (0.93939394,0.21212121) (0.90909091,0.23332721) (0.90909091,0.20036491)};
  \draw plot coordinates {(0.93939394,0.18181818) (0.96969697,0.18723070) (0.96969697,0.21830979) (0.93939394,0.21212121) (0.93939394,0.18181818)};
  \draw plot coordinates {(0.96969697,0.18723070) (1.00000000,0.18181818) (1.00000000,0.21212121) (0.96969697,0.21830979) (0.96969697,0.18723070)};
  \draw plot coordinates {(0.00000000,0.21212121) (0.03030303,0.21212121) (0.03030303,0.24242424) (0.00000000,0.24242424) (0.00000000,0.21212121)};
  \draw plot coordinates {(0.03030303,0.21212121) (0.06060606,0.21441653) (0.06060606,0.24498661) (0.03030303,0.24242424) (0.03030303,0.21212121)};
  \draw plot coordinates {(0.06060606,0.21441653) (0.09090909,0.21212121) (0.09090909,0.24242424) (0.06060606,0.24498661) (0.06060606,0.21441653)};
  \draw plot coordinates {(0.09090909,0.21212121) (0.12121212,0.21864157) (0.12121212,0.24970322) (0.09090909,0.24242424) (0.09090909,0.21212121)};
  \draw plot coordinates {(0.12121212,0.21864157) (0.15151515,0.21212121) (0.15151515,0.24242424) (0.12121212,0.24970322) (0.12121212,0.21864157)};
  \draw plot coordinates {(0.15151515,0.21212121) (0.18181818,0.22534628) (0.18181818,0.25718798) (0.15151515,0.24242424) (0.15151515,0.21212121)};
  \draw plot coordinates {(0.18181818,0.22534628) (0.21212121,0.21212121) (0.21212121,0.24242424) (0.18181818,0.25718798) (0.18181818,0.22534628)};
  \draw plot coordinates {(0.21212121,0.21212121) (0.24242424,0.23480950) (0.24242424,0.26775221) (0.21212121,0.24242424) (0.21212121,0.21212121)};
  \draw plot coordinates {(0.24242424,0.23480950) (0.27272727,0.21212121) (0.27272727,0.24242424) (0.24242424,0.26775221) (0.24242424,0.23480950)};
  \draw plot coordinates {(0.27272727,0.21212121) (0.30303030,0.24681858) (0.30303030,0.28115849) (0.27272727,0.24242424) (0.27272727,0.21212121)};
  \draw plot coordinates {(0.30303030,0.24681858) (0.33333333,0.21212121) (0.33333333,0.24242424) (0.30303030,0.28115849) (0.30303030,0.24681858)};
  \draw plot coordinates {(0.33333333,0.21212121) (0.36363636,0.26050953) (0.36363636,0.29644232) (0.33333333,0.24242424) (0.33333333,0.21212121)};
  \draw plot coordinates {(0.36363636,0.26050953) (0.39393939,0.21212121) (0.39393939,0.24242424) (0.36363636,0.29644232) (0.36363636,0.26050953)};
  \draw plot coordinates {(0.39393939,0.21212121) (0.42424242,0.27435335) (0.42424242,0.31189681) (0.39393939,0.24242424) (0.39393939,0.21212121)};
  \draw plot coordinates {(0.42424242,0.27435335) (0.45454545,0.21212121) (0.45454545,0.24242424) (0.42424242,0.31189681) (0.42424242,0.27435335)};
  \draw plot coordinates {(0.45454545,0.21212121) (0.48484848,0.28634553) (0.48484848,0.32528423) (0.45454545,0.24242424) (0.45454545,0.21212121)};
  \draw plot coordinates {(0.48484848,0.28634553) (0.51515152,0.21212121) (0.51515152,0.24242424) (0.48484848,0.32528423) (0.48484848,0.28634553)};
  \draw plot coordinates {(0.51515152,0.21212121) (0.54545455,0.29439264) (0.54545455,0.33426758) (0.51515152,0.24242424) (0.51515152,0.21212121)};
  \draw plot coordinates {(0.54545455,0.29439264) (0.57575758,0.21212121) (0.57575758,0.24242424) (0.54545455,0.33426758) (0.54545455,0.29439264)};
  \draw plot coordinates {(0.57575758,0.21212121) (0.60606061,0.29681002) (0.60606061,0.33696622) (0.57575758,0.24242424) (0.57575758,0.21212121)};
  \draw plot coordinates {(0.60606061,0.29681002) (0.63636364,0.21212121) (0.63636364,0.24242424) (0.60606061,0.33696622) (0.60606061,0.29681002)};
  \draw plot coordinates {(0.63636364,0.21212121) (0.66666667,0.29278417) (0.66666667,0.33247197) (0.63636364,0.24242424) (0.63636364,0.21212121)};
  \draw plot coordinates {(0.66666667,0.29278417) (0.69696970,0.21212121) (0.69696970,0.24242424) (0.66666667,0.33247197) (0.66666667,0.29278417)};
  \draw plot coordinates {(0.69696970,0.21212121) (0.72727273,0.28264230) (0.72727273,0.32115015) (0.69696970,0.24242424) (0.69696970,0.21212121)};
  \draw plot coordinates {(0.72727273,0.28264230) (0.75757576,0.21212121) (0.75757576,0.24242424) (0.72727273,0.32115015) (0.72727273,0.28264230)};
  \draw plot coordinates {(0.75757576,0.21212121) (0.78787879,0.26782527) (0.78787879,0.30460922) (0.75757576,0.24242424) (0.75757576,0.21212121)};
  \draw plot coordinates {(0.78787879,0.26782527) (0.81818182,0.21212121) (0.81818182,0.24242424) (0.78787879,0.30460922) (0.78787879,0.26782527)};
  \draw plot coordinates {(0.81818182,0.21212121) (0.84848485,0.25055918) (0.84848485,0.28533429) (0.81818182,0.24242424) (0.81818182,0.21212121)};
  \draw plot coordinates {(0.84848485,0.25055918) (0.87878788,0.21212121) (0.87878788,0.24242424) (0.84848485,0.28533429) (0.84848485,0.25055918)};
  \draw plot coordinates {(0.87878788,0.21212121) (0.90909091,0.23332721) (0.90909091,0.26609746) (0.87878788,0.24242424) (0.87878788,0.21212121)};
  \draw plot coordinates {(0.90909091,0.23332721) (0.93939394,0.21212121) (0.93939394,0.24242424) (0.90909091,0.26609746) (0.90909091,0.23332721)};
  \draw plot coordinates {(0.93939394,0.21212121) (0.96969697,0.21830979) (0.96969697,0.24933283) (0.93939394,0.24242424) (0.93939394,0.21212121)};
  \draw plot coordinates {(0.96969697,0.21830979) (1.00000000,0.21212121) (1.00000000,0.24242424) (0.96969697,0.24933283) (0.96969697,0.21830979)};
  \draw plot coordinates {(0.00000000,0.24242424) (0.03030303,0.24242424) (0.03030303,0.27272727) (0.00000000,0.27272727) (0.00000000,0.24242424)};
  \draw plot coordinates {(0.03030303,0.24242424) (0.06060606,0.24498661) (0.06060606,0.27553349) (0.03030303,0.27272727) (0.03030303,0.24242424)};
  \draw plot coordinates {(0.06060606,0.24498661) (0.09090909,0.24242424) (0.09090909,0.27272727) (0.06060606,0.27553349) (0.06060606,0.24498661)};
  \draw plot coordinates {(0.09090909,0.24242424) (0.12121212,0.24970322) (0.12121212,0.28069894) (0.09090909,0.27272727) (0.09090909,0.24242424)};
  \draw plot coordinates {(0.12121212,0.24970322) (0.15151515,0.24242424) (0.15151515,0.27272727) (0.12121212,0.28069894) (0.12121212,0.24970322)};
  \draw plot coordinates {(0.15151515,0.24242424) (0.18181818,0.25718798) (0.18181818,0.28889599) (0.15151515,0.27272727) (0.15151515,0.24242424)};
  \draw plot coordinates {(0.18181818,0.25718798) (0.21212121,0.24242424) (0.21212121,0.27272727) (0.18181818,0.28889599) (0.18181818,0.25718798)};
  \draw plot coordinates {(0.21212121,0.24242424) (0.24242424,0.26775221) (0.24242424,0.30046555) (0.21212121,0.27272727) (0.21212121,0.24242424)};
  \draw plot coordinates {(0.24242424,0.26775221) (0.27272727,0.24242424) (0.27272727,0.27272727) (0.24242424,0.30046555) (0.24242424,0.26775221)};
  \draw plot coordinates {(0.27272727,0.24242424) (0.30303030,0.28115849) (0.30303030,0.31514762) (0.27272727,0.27272727) (0.27272727,0.24242424)};
  \draw plot coordinates {(0.30303030,0.28115849) (0.33333333,0.24242424) (0.33333333,0.27272727) (0.30303030,0.31514762) (0.30303030,0.28115849)};
  \draw plot coordinates {(0.33333333,0.24242424) (0.36363636,0.29644232) (0.36363636,0.33188592) (0.33333333,0.27272727) (0.33333333,0.24242424)};
  \draw plot coordinates {(0.36363636,0.29644232) (0.39393939,0.24242424) (0.39393939,0.27272727) (0.36363636,0.33188592) (0.36363636,0.29644232)};
  \draw plot coordinates {(0.39393939,0.24242424) (0.42424242,0.31189681) (0.42424242,0.34881111) (0.39393939,0.27272727) (0.39393939,0.24242424)};
  \draw plot coordinates {(0.42424242,0.31189681) (0.45454545,0.24242424) (0.45454545,0.27272727) (0.42424242,0.34881111) (0.42424242,0.31189681)};
  \draw plot coordinates {(0.45454545,0.24242424) (0.48484848,0.32528423) (0.48484848,0.36347253) (0.45454545,0.27272727) (0.45454545,0.24242424)};
  \draw plot coordinates {(0.48484848,0.32528423) (0.51515152,0.24242424) (0.51515152,0.27272727) (0.48484848,0.36347253) (0.48484848,0.32528423)};
  \draw plot coordinates {(0.51515152,0.24242424) (0.54545455,0.33426758) (0.54545455,0.37331077) (0.51515152,0.27272727) (0.51515152,0.24242424)};
  \draw plot coordinates {(0.54545455,0.33426758) (0.57575758,0.24242424) (0.57575758,0.27272727) (0.54545455,0.37331077) (0.54545455,0.33426758)};
  \draw plot coordinates {(0.57575758,0.24242424) (0.60606061,0.33696622) (0.60606061,0.37626622) (0.57575758,0.27272727) (0.57575758,0.24242424)};
  \draw plot coordinates {(0.60606061,0.33696622) (0.63636364,0.24242424) (0.63636364,0.27272727) (0.60606061,0.37626622) (0.60606061,0.33696622)};
  \draw plot coordinates {(0.63636364,0.24242424) (0.66666667,0.33247197) (0.66666667,0.37134429) (0.63636364,0.27272727) (0.63636364,0.24242424)};
  \draw plot coordinates {(0.66666667,0.33247197) (0.69696970,0.24242424) (0.69696970,0.27272727) (0.66666667,0.37134429) (0.66666667,0.33247197)};
  \draw plot coordinates {(0.69696970,0.24242424) (0.72727273,0.32115015) (0.72727273,0.35894503) (0.69696970,0.27272727) (0.69696970,0.24242424)};
  \draw plot coordinates {(0.72727273,0.32115015) (0.75757576,0.24242424) (0.75757576,0.27272727) (0.72727273,0.35894503) (0.72727273,0.32115015)};
  \draw plot coordinates {(0.75757576,0.24242424) (0.78787879,0.30460922) (0.78787879,0.34083001) (0.75757576,0.27272727) (0.75757576,0.24242424)};
  \draw plot coordinates {(0.78787879,0.30460922) (0.81818182,0.24242424) (0.81818182,0.27272727) (0.78787879,0.34083001) (0.78787879,0.30460922)};
  \draw plot coordinates {(0.81818182,0.24242424) (0.84848485,0.28533429) (0.84848485,0.31972081) (0.81818182,0.27272727) (0.81818182,0.24242424)};
  \draw plot coordinates {(0.84848485,0.28533429) (0.87878788,0.24242424) (0.87878788,0.27272727) (0.84848485,0.31972081) (0.84848485,0.28533429)};
  \draw plot coordinates {(0.87878788,0.24242424) (0.90909091,0.26609746) (0.90909091,0.29865333) (0.87878788,0.27272727) (0.87878788,0.24242424)};
  \draw plot coordinates {(0.90909091,0.26609746) (0.93939394,0.24242424) (0.93939394,0.27272727) (0.90909091,0.29865333) (0.90909091,0.26609746)};
  \draw plot coordinates {(0.93939394,0.24242424) (0.96969697,0.24933283) (0.96969697,0.28029331) (0.93939394,0.27272727) (0.93939394,0.24242424)};
  \draw plot coordinates {(0.96969697,0.24933283) (1.00000000,0.24242424) (1.00000000,0.27272727) (0.96969697,0.28029331) (0.96969697,0.24933283)};
  \draw plot coordinates {(0.00000000,0.27272727) (0.03030303,0.27272727) (0.03030303,0.30303030) (0.00000000,0.30303030) (0.00000000,0.27272727)};
  \draw plot coordinates {(0.03030303,0.27272727) (0.06060606,0.27553349) (0.06060606,0.30605495) (0.03030303,0.30303030) (0.03030303,0.27272727)};
  \draw plot coordinates {(0.06060606,0.27553349) (0.09090909,0.27272727) (0.09090909,0.30303030) (0.06060606,0.30605495) (0.06060606,0.27553349)};
  \draw plot coordinates {(0.09090909,0.27272727) (0.12121212,0.28069894) (0.12121212,0.31162248) (0.09090909,0.30303030) (0.09090909,0.27272727)};
  \draw plot coordinates {(0.12121212,0.28069894) (0.15151515,0.27272727) (0.15151515,0.30303030) (0.12121212,0.31162248) (0.12121212,0.28069894)};
  \draw plot coordinates {(0.15151515,0.27272727) (0.18181818,0.28889599) (0.18181818,0.32045757) (0.15151515,0.30303030) (0.15151515,0.27272727)};
  \draw plot coordinates {(0.18181818,0.28889599) (0.21212121,0.27272727) (0.21212121,0.30303030) (0.18181818,0.32045757) (0.18181818,0.28889599)};
  \draw plot coordinates {(0.21212121,0.27272727) (0.24242424,0.30046555) (0.24242424,0.33292769) (0.21212121,0.30303030) (0.21212121,0.27272727)};
  \draw plot coordinates {(0.24242424,0.30046555) (0.27272727,0.27272727) (0.27272727,0.30303030) (0.24242424,0.33292769) (0.24242424,0.30046555)};
  \draw plot coordinates {(0.27272727,0.27272727) (0.30303030,0.31514762) (0.30303030,0.34875258) (0.27272727,0.30303030) (0.27272727,0.27272727)};
  \draw plot coordinates {(0.30303030,0.31514762) (0.33333333,0.27272727) (0.33333333,0.30303030) (0.30303030,0.34875258) (0.30303030,0.31514762)};
  \draw plot coordinates {(0.33333333,0.27272727) (0.36363636,0.33188592) (0.36363636,0.36679377) (0.33333333,0.30303030) (0.33333333,0.27272727)};
  \draw plot coordinates {(0.36363636,0.33188592) (0.39393939,0.27272727) (0.39393939,0.30303030) (0.36363636,0.36679377) (0.36363636,0.33188592)};
  \draw plot coordinates {(0.39393939,0.27272727) (0.42424242,0.34881111) (0.42424242,0.38503639) (0.39393939,0.30303030) (0.39393939,0.27272727)};
  \draw plot coordinates {(0.42424242,0.34881111) (0.45454545,0.27272727) (0.45454545,0.30303030) (0.42424242,0.38503639) (0.42424242,0.34881111)};
  \draw plot coordinates {(0.45454545,0.27272727) (0.48484848,0.36347253) (0.48484848,0.40083903) (0.45454545,0.30303030) (0.45454545,0.27272727)};
  \draw plot coordinates {(0.48484848,0.36347253) (0.51515152,0.27272727) (0.51515152,0.30303030) (0.48484848,0.40083903) (0.48484848,0.36347253)};
  \draw plot coordinates {(0.51515152,0.27272727) (0.54545455,0.37331077) (0.54545455,0.41144307) (0.51515152,0.30303030) (0.51515152,0.27272727)};
  \draw plot coordinates {(0.54545455,0.37331077) (0.57575758,0.27272727) (0.57575758,0.30303030) (0.54545455,0.41144307) (0.54545455,0.37331077)};
  \draw plot coordinates {(0.57575758,0.27272727) (0.60606061,0.37626622) (0.60606061,0.41462857) (0.57575758,0.30303030) (0.57575758,0.27272727)};
  \draw plot coordinates {(0.60606061,0.37626622) (0.63636364,0.27272727) (0.63636364,0.30303030) (0.60606061,0.41462857) (0.60606061,0.37626622)};
  \draw plot coordinates {(0.63636364,0.27272727) (0.66666667,0.37134429) (0.66666667,0.40932352) (0.63636364,0.30303030) (0.63636364,0.27272727)};
  \draw plot coordinates {(0.66666667,0.37134429) (0.69696970,0.27272727) (0.69696970,0.30303030) (0.66666667,0.40932352) (0.66666667,0.37134429)};
  \draw plot coordinates {(0.69696970,0.27272727) (0.72727273,0.35894503) (0.72727273,0.39595912) (0.69696970,0.30303030) (0.69696970,0.27272727)};
  \draw plot coordinates {(0.72727273,0.35894503) (0.75757576,0.27272727) (0.75757576,0.30303030) (0.72727273,0.39595912) (0.72727273,0.35894503)};
  \draw plot coordinates {(0.75757576,0.27272727) (0.78787879,0.34083001) (0.78787879,0.37643405) (0.75757576,0.30303030) (0.75757576,0.27272727)};
  \draw plot coordinates {(0.78787879,0.34083001) (0.81818182,0.27272727) (0.81818182,0.30303030) (0.78787879,0.37643405) (0.78787879,0.34083001)};
  \draw plot coordinates {(0.81818182,0.27272727) (0.84848485,0.31972081) (0.84848485,0.35368174) (0.81818182,0.30303030) (0.81818182,0.27272727)};
  \draw plot coordinates {(0.84848485,0.31972081) (0.87878788,0.27272727) (0.87878788,0.30303030) (0.84848485,0.35368174) (0.84848485,0.31972081)};
  \draw plot coordinates {(0.87878788,0.27272727) (0.90909091,0.29865333) (0.90909091,0.33097440) (0.87878788,0.30303030) (0.87878788,0.27272727)};
  \draw plot coordinates {(0.90909091,0.29865333) (0.93939394,0.27272727) (0.93939394,0.30303030) (0.90909091,0.33097440) (0.90909091,0.29865333)};
  \draw plot coordinates {(0.93939394,0.27272727) (0.96969697,0.28029331) (0.96969697,0.31118527) (0.93939394,0.30303030) (0.93939394,0.27272727)};
  \draw plot coordinates {(0.96969697,0.28029331) (1.00000000,0.27272727) (1.00000000,0.30303030) (0.96969697,0.31118527) (0.96969697,0.28029331)};
  \draw plot coordinates {(0.00000000,0.30303030) (0.03030303,0.30303030) (0.03030303,0.33333333) (0.00000000,0.33333333) (0.00000000,0.30303030)};
  \draw plot coordinates {(0.03030303,0.30303030) (0.06060606,0.30605495) (0.06060606,0.33654902) (0.03030303,0.33333333) (0.03030303,0.30303030)};
  \draw plot coordinates {(0.06060606,0.30605495) (0.09090909,0.30303030) (0.09090909,0.33333333) (0.06060606,0.33654902) (0.06060606,0.30605495)};
  \draw plot coordinates {(0.09090909,0.30303030) (0.12121212,0.31162248) (0.12121212,0.34246820) (0.09090909,0.33333333) (0.09090909,0.30303030)};
  \draw plot coordinates {(0.12121212,0.31162248) (0.15151515,0.30303030) (0.15151515,0.33333333) (0.12121212,0.34246820) (0.12121212,0.31162248)};
  \draw plot coordinates {(0.15151515,0.30303030) (0.18181818,0.32045757) (0.18181818,0.35186132) (0.15151515,0.33333333) (0.15151515,0.30303030)};
  \draw plot coordinates {(0.18181818,0.32045757) (0.21212121,0.30303030) (0.21212121,0.33333333) (0.18181818,0.35186132) (0.18181818,0.32045757)};
  \draw plot coordinates {(0.21212121,0.30303030) (0.24242424,0.33292769) (0.24242424,0.36511907) (0.21212121,0.33333333) (0.21212121,0.30303030)};
  \draw plot coordinates {(0.24242424,0.33292769) (0.27272727,0.30303030) (0.27272727,0.33333333) (0.24242424,0.36511907) (0.24242424,0.33292769)};
  \draw plot coordinates {(0.27272727,0.30303030) (0.30303030,0.34875258) (0.30303030,0.38194348) (0.27272727,0.33333333) (0.27272727,0.30303030)};
  \draw plot coordinates {(0.30303030,0.34875258) (0.33333333,0.30303030) (0.33333333,0.33333333) (0.30303030,0.38194348) (0.30303030,0.34875258)};
  \draw plot coordinates {(0.33333333,0.30303030) (0.36363636,0.36679377) (0.36363636,0.40112416) (0.33333333,0.33333333) (0.33333333,0.30303030)};
  \draw plot coordinates {(0.36363636,0.36679377) (0.39393939,0.30303030) (0.39393939,0.33333333) (0.36363636,0.40112416) (0.36363636,0.36679377)};
  \draw plot coordinates {(0.39393939,0.30303030) (0.42424242,0.38503639) (0.42424242,0.42051901) (0.39393939,0.33333333) (0.39393939,0.30303030)};
  \draw plot coordinates {(0.42424242,0.38503639) (0.45454545,0.30303030) (0.45454545,0.33333333) (0.42424242,0.42051901) (0.42424242,0.38503639)};
  \draw plot coordinates {(0.45454545,0.30303030) (0.48484848,0.40083903) (0.48484848,0.43731976) (0.45454545,0.33333333) (0.45454545,0.30303030)};
  \draw plot coordinates {(0.48484848,0.40083903) (0.51515152,0.30303030) (0.51515152,0.33333333) (0.48484848,0.43731976) (0.48484848,0.40083903)};
  \draw plot coordinates {(0.51515152,0.30303030) (0.54545455,0.41144307) (0.54545455,0.44859356) (0.51515152,0.33333333) (0.51515152,0.30303030)};
  \draw plot coordinates {(0.54545455,0.41144307) (0.57575758,0.30303030) (0.57575758,0.33333333) (0.54545455,0.44859356) (0.54545455,0.41144307)};
  \draw plot coordinates {(0.57575758,0.30303030) (0.60606061,0.41462857) (0.60606061,0.45198026) (0.57575758,0.33333333) (0.57575758,0.30303030)};
  \draw plot coordinates {(0.60606061,0.41462857) (0.63636364,0.30303030) (0.63636364,0.33333333) (0.60606061,0.45198026) (0.60606061,0.41462857)};
  \draw plot coordinates {(0.63636364,0.30303030) (0.66666667,0.40932352) (0.66666667,0.44634013) (0.63636364,0.33333333) (0.63636364,0.30303030)};
  \draw plot coordinates {(0.66666667,0.40932352) (0.69696970,0.30303030) (0.69696970,0.33333333) (0.66666667,0.44634013) (0.66666667,0.40932352)};
  \draw plot coordinates {(0.69696970,0.30303030) (0.72727273,0.39595912) (0.72727273,0.43213163) (0.69696970,0.33333333) (0.69696970,0.30303030)};
  \draw plot coordinates {(0.72727273,0.39595912) (0.75757576,0.30303030) (0.75757576,0.33333333) (0.72727273,0.43213163) (0.72727273,0.39595912)};
  \draw plot coordinates {(0.75757576,0.30303030) (0.78787879,0.37643405) (0.78787879,0.41137334) (0.75757576,0.33333333) (0.75757576,0.30303030)};
  \draw plot coordinates {(0.78787879,0.37643405) (0.81818182,0.30303030) (0.81818182,0.33333333) (0.78787879,0.41137334) (0.78787879,0.37643405)};
  \draw plot coordinates {(0.81818182,0.30303030) (0.84848485,0.35368174) (0.84848485,0.38718397) (0.81818182,0.33333333) (0.81818182,0.30303030)};
  \draw plot coordinates {(0.84848485,0.35368174) (0.87878788,0.30303030) (0.87878788,0.33333333) (0.84848485,0.38718397) (0.84848485,0.35368174)};
  \draw plot coordinates {(0.87878788,0.30303030) (0.90909091,0.33097440) (0.90909091,0.36304241) (0.87878788,0.33333333) (0.87878788,0.30303030)};
  \draw plot coordinates {(0.90909091,0.33097440) (0.93939394,0.30303030) (0.93939394,0.33333333) (0.90909091,0.36304241) (0.90909091,0.33097440)};
  \draw plot coordinates {(0.93939394,0.30303030) (0.96969697,0.31118527) (0.96969697,0.34200338) (0.93939394,0.33333333) (0.93939394,0.30303030)};
  \draw plot coordinates {(0.96969697,0.31118527) (1.00000000,0.30303030) (1.00000000,0.33333333) (0.96969697,0.34200338) (0.96969697,0.31118527)};
  \draw plot coordinates {(0.00000000,0.33333333) (0.03030303,0.33333333) (0.03030303,0.36363636) (0.00000000,0.36363636) (0.00000000,0.33333333)};
  \draw plot coordinates {(0.03030303,0.33333333) (0.06060606,0.33654902) (0.06060606,0.36701397) (0.03030303,0.36363636) (0.03030303,0.33333333)};
  \draw plot coordinates {(0.06060606,0.33654902) (0.09090909,0.33333333) (0.09090909,0.36363636) (0.06060606,0.36701397) (0.06060606,0.33654902)};
  \draw plot coordinates {(0.09090909,0.33333333) (0.12121212,0.34246820) (0.12121212,0.37323119) (0.09090909,0.36363636) (0.09090909,0.33333333)};
  \draw plot coordinates {(0.12121212,0.34246820) (0.15151515,0.33333333) (0.15151515,0.36363636) (0.12121212,0.37323119) (0.12121212,0.34246820)};
  \draw plot coordinates {(0.15151515,0.33333333) (0.18181818,0.35186132) (0.18181818,0.38309728) (0.15151515,0.36363636) (0.15151515,0.33333333)};
  \draw plot coordinates {(0.18181818,0.35186132) (0.21212121,0.33333333) (0.21212121,0.36363636) (0.18181818,0.38309728) (0.18181818,0.35186132)};
  \draw plot coordinates {(0.21212121,0.33333333) (0.24242424,0.36511907) (0.24242424,0.39702259) (0.21212121,0.36363636) (0.21212121,0.33333333)};
  \draw plot coordinates {(0.24242424,0.36511907) (0.27272727,0.33333333) (0.27272727,0.36363636) (0.24242424,0.39702259) (0.24242424,0.36511907)};
  \draw plot coordinates {(0.27272727,0.33333333) (0.30303030,0.38194348) (0.30303030,0.41469416) (0.27272727,0.36363636) (0.27272727,0.33333333)};
  \draw plot coordinates {(0.30303030,0.38194348) (0.33333333,0.33333333) (0.33333333,0.36363636) (0.30303030,0.41469416) (0.30303030,0.38194348)};
  \draw plot coordinates {(0.33333333,0.33333333) (0.36363636,0.40112416) (0.36363636,0.43484064) (0.33333333,0.36363636) (0.33333333,0.33333333)};
  \draw plot coordinates {(0.36363636,0.40112416) (0.39393939,0.33333333) (0.39393939,0.36363636) (0.36363636,0.43484064) (0.36363636,0.40112416)};
  \draw plot coordinates {(0.39393939,0.33333333) (0.42424242,0.42051901) (0.42424242,0.45521206) (0.39393939,0.36363636) (0.39393939,0.33333333)};
  \draw plot coordinates {(0.42424242,0.42051901) (0.45454545,0.33333333) (0.45454545,0.36363636) (0.42424242,0.45521206) (0.42424242,0.42051901)};
  \draw plot coordinates {(0.45454545,0.33333333) (0.48484848,0.43731976) (0.48484848,0.47285878) (0.45454545,0.36363636) (0.45454545,0.33333333)};
  \draw plot coordinates {(0.48484848,0.43731976) (0.51515152,0.33333333) (0.51515152,0.36363636) (0.48484848,0.47285878) (0.48484848,0.43731976)};
  \draw plot coordinates {(0.51515152,0.33333333) (0.54545455,0.44859356) (0.54545455,0.48470023) (0.51515152,0.36363636) (0.51515152,0.33333333)};
  \draw plot coordinates {(0.54545455,0.44859356) (0.57575758,0.33333333) (0.57575758,0.36363636) (0.54545455,0.48470023) (0.54545455,0.44859356)};
  \draw plot coordinates {(0.57575758,0.33333333) (0.60606061,0.45198026) (0.60606061,0.48825746) (0.57575758,0.36363636) (0.57575758,0.33333333)};
  \draw plot coordinates {(0.60606061,0.45198026) (0.63636364,0.33333333) (0.63636364,0.36363636) (0.60606061,0.48825746) (0.60606061,0.45198026)};
  \draw plot coordinates {(0.63636364,0.33333333) (0.66666667,0.44634013) (0.66666667,0.48233335) (0.63636364,0.36363636) (0.63636364,0.33333333)};
  \draw plot coordinates {(0.66666667,0.44634013) (0.69696970,0.33333333) (0.69696970,0.36363636) (0.66666667,0.48233335) (0.66666667,0.44634013)};
  \draw plot coordinates {(0.69696970,0.33333333) (0.72727273,0.43213163) (0.72727273,0.46740941) (0.69696970,0.36363636) (0.69696970,0.33333333)};
  \draw plot coordinates {(0.72727273,0.43213163) (0.75757576,0.33333333) (0.75757576,0.36363636) (0.72727273,0.46740941) (0.72727273,0.43213163)};
  \draw plot coordinates {(0.75757576,0.33333333) (0.78787879,0.41137334) (0.78787879,0.44560588) (0.75757576,0.36363636) (0.75757576,0.33333333)};
  \draw plot coordinates {(0.78787879,0.41137334) (0.81818182,0.33333333) (0.81818182,0.36363636) (0.78787879,0.44560588) (0.78787879,0.41137334)};
  \draw plot coordinates {(0.81818182,0.33333333) (0.84848485,0.38718397) (0.84848485,0.42019852) (0.81818182,0.36363636) (0.81818182,0.33333333)};
  \draw plot coordinates {(0.84848485,0.38718397) (0.87878788,0.33333333) (0.87878788,0.36363636) (0.84848485,0.42019852) (0.84848485,0.38718397)};
  \draw plot coordinates {(0.87878788,0.33333333) (0.90909091,0.36304241) (0.90909091,0.39484137) (0.87878788,0.36363636) (0.87878788,0.33333333)};
  \draw plot coordinates {(0.90909091,0.36304241) (0.93939394,0.33333333) (0.93939394,0.36363636) (0.90909091,0.39484137) (0.90909091,0.36304241)};
  \draw plot coordinates {(0.93939394,0.33333333) (0.96969697,0.34200338) (0.96969697,0.37274296) (0.93939394,0.36363636) (0.93939394,0.33333333)};
  \draw plot coordinates {(0.96969697,0.34200338) (1.00000000,0.33333333) (1.00000000,0.36363636) (0.96969697,0.37274296) (0.96969697,0.34200338)};
  \draw plot coordinates {(0.00000000,0.36363636) (0.03030303,0.36363636) (0.03030303,0.39393939) (0.00000000,0.39393939) (0.00000000,0.36363636)};
  \draw plot coordinates {(0.03030303,0.36363636) (0.06060606,0.36701397) (0.06060606,0.39744833) (0.03030303,0.39393939) (0.03030303,0.36363636)};
  \draw plot coordinates {(0.06060606,0.36701397) (0.09090909,0.36363636) (0.09090909,0.39393939) (0.06060606,0.39744833) (0.06060606,0.36701397)};
  \draw plot coordinates {(0.09090909,0.36363636) (0.12121212,0.37323119) (0.12121212,0.40390729) (0.09090909,0.39393939) (0.09090909,0.36363636)};
  \draw plot coordinates {(0.12121212,0.37323119) (0.15151515,0.36363636) (0.15151515,0.39393939) (0.12121212,0.40390729) (0.12121212,0.37323119)};
  \draw plot coordinates {(0.15151515,0.36363636) (0.18181818,0.38309728) (0.18181818,0.41415700) (0.15151515,0.39393939) (0.15151515,0.36363636)};
  \draw plot coordinates {(0.18181818,0.38309728) (0.21212121,0.36363636) (0.21212121,0.39393939) (0.18181818,0.41415700) (0.18181818,0.38309728)};
  \draw plot coordinates {(0.21212121,0.36363636) (0.24242424,0.39702259) (0.24242424,0.42862376) (0.21212121,0.39393939) (0.21212121,0.36363636)};
  \draw plot coordinates {(0.24242424,0.39702259) (0.27272727,0.36363636) (0.27272727,0.39393939) (0.24242424,0.42862376) (0.24242424,0.39702259)};
  \draw plot coordinates {(0.27272727,0.36363636) (0.30303030,0.41469416) (0.30303030,0.44698244) (0.27272727,0.39393939) (0.27272727,0.36363636)};
  \draw plot coordinates {(0.30303030,0.41469416) (0.33333333,0.36363636) (0.33333333,0.39393939) (0.30303030,0.44698244) (0.30303030,0.41469416)};
  \draw plot coordinates {(0.33333333,0.36363636) (0.36363636,0.43484064) (0.36363636,0.46791227) (0.33333333,0.39393939) (0.33333333,0.36363636)};
  \draw plot coordinates {(0.36363636,0.43484064) (0.39393939,0.36363636) (0.39393939,0.39393939) (0.36363636,0.46791227) (0.36363636,0.43484064)};
  \draw plot coordinates {(0.39393939,0.36363636) (0.42424242,0.45521206) (0.42424242,0.48907579) (0.39393939,0.39393939) (0.39393939,0.36363636)};
  \draw plot coordinates {(0.42424242,0.45521206) (0.45454545,0.36363636) (0.45454545,0.39393939) (0.42424242,0.48907579) (0.42424242,0.45521206)};
  \draw plot coordinates {(0.45454545,0.36363636) (0.48484848,0.47285878) (0.48484848,0.50740865) (0.45454545,0.39393939) (0.45454545,0.36363636)};
  \draw plot coordinates {(0.48484848,0.47285878) (0.51515152,0.36363636) (0.51515152,0.39393939) (0.48484848,0.50740865) (0.48484848,0.47285878)};
  \draw plot coordinates {(0.51515152,0.36363636) (0.54545455,0.48470023) (0.54545455,0.51971054) (0.51515152,0.39393939) (0.51515152,0.36363636)};
  \draw plot coordinates {(0.54545455,0.48470023) (0.57575758,0.36363636) (0.57575758,0.39393939) (0.54545455,0.51971054) (0.54545455,0.48470023)};
  \draw plot coordinates {(0.57575758,0.36363636) (0.60606061,0.48825746) (0.60606061,0.52340608) (0.57575758,0.39393939) (0.57575758,0.36363636)};
  \draw plot coordinates {(0.60606061,0.48825746) (0.63636364,0.36363636) (0.63636364,0.39393939) (0.60606061,0.52340608) (0.60606061,0.48825746)};
  \draw plot coordinates {(0.63636364,0.36363636) (0.66666667,0.48233335) (0.66666667,0.51725162) (0.63636364,0.39393939) (0.63636364,0.36363636)};
  \draw plot coordinates {(0.66666667,0.48233335) (0.69696970,0.36363636) (0.69696970,0.39393939) (0.66666667,0.51725162) (0.66666667,0.48233335)};
  \draw plot coordinates {(0.69696970,0.36363636) (0.72727273,0.46740941) (0.72727273,0.50174740) (0.69696970,0.39393939) (0.69696970,0.36363636)};
  \draw plot coordinates {(0.72727273,0.46740941) (0.75757576,0.36363636) (0.75757576,0.39393939) (0.72727273,0.50174740) (0.72727273,0.46740941)};
  \draw plot coordinates {(0.75757576,0.36363636) (0.78787879,0.44560588) (0.78787879,0.47909610) (0.75757576,0.39393939) (0.75757576,0.36363636)};
  \draw plot coordinates {(0.78787879,0.44560588) (0.81818182,0.36363636) (0.81818182,0.39393939) (0.78787879,0.47909610) (0.78787879,0.44560588)};
  \draw plot coordinates {(0.81818182,0.36363636) (0.84848485,0.42019852) (0.84848485,0.45270083) (0.81818182,0.39393939) (0.81818182,0.36363636)};
  \draw plot coordinates {(0.84848485,0.42019852) (0.87878788,0.36363636) (0.87878788,0.39393939) (0.84848485,0.45270083) (0.84848485,0.42019852)};
  \draw plot coordinates {(0.87878788,0.36363636) (0.90909091,0.39484137) (0.90909091,0.42635773) (0.87878788,0.39393939) (0.87878788,0.36363636)};
  \draw plot coordinates {(0.90909091,0.39484137) (0.93939394,0.36363636) (0.93939394,0.39393939) (0.90909091,0.42635773) (0.90909091,0.39484137)};
  \draw plot coordinates {(0.93939394,0.36363636) (0.96969697,0.37274296) (0.96969697,0.40340008) (0.93939394,0.39393939) (0.93939394,0.36363636)};
  \draw plot coordinates {(0.96969697,0.37274296) (1.00000000,0.36363636) (1.00000000,0.39393939) (0.96969697,0.40340008) (0.96969697,0.37274296)};
  \draw plot coordinates {(0.00000000,0.39393939) (0.03030303,0.39393939) (0.03030303,0.42424242) (0.00000000,0.42424242) (0.00000000,0.39393939)};
  \draw plot coordinates {(0.03030303,0.39393939) (0.06060606,0.39744833) (0.06060606,0.42785091) (0.03030303,0.42424242) (0.03030303,0.39393939)};
  \draw plot coordinates {(0.06060606,0.39744833) (0.09090909,0.39393939) (0.09090909,0.42424242) (0.06060606,0.42785091) (0.06060606,0.39744833)};
  \draw plot coordinates {(0.09090909,0.39393939) (0.12121212,0.40390729) (0.12121212,0.43449312) (0.09090909,0.42424242) (0.09090909,0.39393939)};
  \draw plot coordinates {(0.12121212,0.40390729) (0.15151515,0.39393939) (0.15151515,0.42424242) (0.12121212,0.43449312) (0.12121212,0.40390729)};
  \draw plot coordinates {(0.15151515,0.39393939) (0.18181818,0.41415700) (0.18181818,0.44503363) (0.15151515,0.42424242) (0.15151515,0.39393939)};
  \draw plot coordinates {(0.18181818,0.41415700) (0.21212121,0.39393939) (0.21212121,0.42424242) (0.18181818,0.44503363) (0.18181818,0.41415700)};
  \draw plot coordinates {(0.21212121,0.39393939) (0.24242424,0.42862376) (0.24242424,0.45991083) (0.21212121,0.42424242) (0.21212121,0.39393939)};
  \draw plot coordinates {(0.24242424,0.42862376) (0.27272727,0.39393939) (0.27272727,0.42424242) (0.24242424,0.45991083) (0.24242424,0.42862376)};
  \draw plot coordinates {(0.27272727,0.39393939) (0.30303030,0.44698244) (0.30303030,0.47879037) (0.27272727,0.42424242) (0.27272727,0.39393939)};
  \draw plot coordinates {(0.30303030,0.44698244) (0.33333333,0.39393939) (0.33333333,0.42424242) (0.30303030,0.47879037) (0.30303030,0.44698244)};
  \draw plot coordinates {(0.33333333,0.39393939) (0.36363636,0.46791227) (0.36363636,0.50031400) (0.33333333,0.42424242) (0.33333333,0.39393939)};
  \draw plot coordinates {(0.36363636,0.46791227) (0.39393939,0.39393939) (0.39393939,0.42424242) (0.36363636,0.50031400) (0.36363636,0.46791227)};
  \draw plot coordinates {(0.39393939,0.39393939) (0.42424242,0.48907579) (0.42424242,0.52207795) (0.39393939,0.42424242) (0.39393939,0.39393939)};
  \draw plot coordinates {(0.42424242,0.48907579) (0.45454545,0.39393939) (0.45454545,0.42424242) (0.42424242,0.52207795) (0.42424242,0.48907579)};
  \draw plot coordinates {(0.45454545,0.39393939) (0.48484848,0.50740865) (0.48484848,0.54093094) (0.45454545,0.42424242) (0.45454545,0.39393939)};
  \draw plot coordinates {(0.48484848,0.50740865) (0.51515152,0.39393939) (0.51515152,0.42424242) (0.48484848,0.54093094) (0.48484848,0.50740865)};
  \draw plot coordinates {(0.51515152,0.39393939) (0.54545455,0.51971054) (0.54545455,0.55358184) (0.51515152,0.42424242) (0.51515152,0.39393939)};
  \draw plot coordinates {(0.54545455,0.51971054) (0.57575758,0.39393939) (0.57575758,0.42424242) (0.54545455,0.55358184) (0.54545455,0.51971054)};
  \draw plot coordinates {(0.57575758,0.39393939) (0.60606061,0.52340608) (0.60606061,0.55738223) (0.57575758,0.42424242) (0.57575758,0.39393939)};
  \draw plot coordinates {(0.60606061,0.52340608) (0.63636364,0.39393939) (0.63636364,0.42424242) (0.60606061,0.55738223) (0.60606061,0.52340608)};
  \draw plot coordinates {(0.63636364,0.39393939) (0.66666667,0.51725162) (0.66666667,0.55105316) (0.63636364,0.42424242) (0.63636364,0.39393939)};
  \draw plot coordinates {(0.66666667,0.51725162) (0.69696970,0.39393939) (0.69696970,0.42424242) (0.66666667,0.55105316) (0.66666667,0.51725162)};
  \draw plot coordinates {(0.69696970,0.39393939) (0.72727273,0.50174740) (0.72727273,0.53510907) (0.69696970,0.42424242) (0.69696970,0.39393939)};
  \draw plot coordinates {(0.72727273,0.50174740) (0.75757576,0.39393939) (0.75757576,0.42424242) (0.72727273,0.53510907) (0.72727273,0.50174740)};
  \draw plot coordinates {(0.75757576,0.39393939) (0.78787879,0.47909610) (0.78787879,0.51181512) (0.75757576,0.42424242) (0.75757576,0.39393939)};
  \draw plot coordinates {(0.78787879,0.47909610) (0.81818182,0.39393939) (0.81818182,0.42424242) (0.78787879,0.51181512) (0.78787879,0.47909610)};
  \draw plot coordinates {(0.81818182,0.39393939) (0.84848485,0.45270083) (0.84848485,0.48467099) (0.81818182,0.42424242) (0.81818182,0.39393939)};
  \draw plot coordinates {(0.84848485,0.45270083) (0.87878788,0.39393939) (0.87878788,0.42424242) (0.84848485,0.48467099) (0.84848485,0.45270083)};
  \draw plot coordinates {(0.87878788,0.39393939) (0.90909091,0.42635773) (0.90909091,0.45758050) (0.87878788,0.42424242) (0.87878788,0.39393939)};
  \draw plot coordinates {(0.90909091,0.42635773) (0.93939394,0.39393939) (0.93939394,0.42424242) (0.90909091,0.45758050) (0.90909091,0.42635773)};
  \draw plot coordinates {(0.93939394,0.39393939) (0.96969697,0.40340008) (0.96969697,0.43397152) (0.93939394,0.42424242) (0.93939394,0.39393939)};
  \draw plot coordinates {(0.96969697,0.40340008) (1.00000000,0.39393939) (1.00000000,0.42424242) (0.96969697,0.43397152) (0.96969697,0.40340008)};
  \draw plot coordinates {(0.00000000,0.42424242) (0.03030303,0.42424242) (0.03030303,0.45454545) (0.00000000,0.45454545) (0.00000000,0.42424242)};
  \draw plot coordinates {(0.03030303,0.42424242) (0.06060606,0.42785091) (0.06060606,0.45822082) (0.03030303,0.45454545) (0.03030303,0.42424242)};
  \draw plot coordinates {(0.06060606,0.42785091) (0.09090909,0.42424242) (0.09090909,0.45454545) (0.06060606,0.45822082) (0.06060606,0.42785091)};
  \draw plot coordinates {(0.09090909,0.42424242) (0.12121212,0.43449312) (0.12121212,0.46498612) (0.09090909,0.45454545) (0.09090909,0.42424242)};
  \draw plot coordinates {(0.12121212,0.43449312) (0.15151515,0.42424242) (0.15151515,0.45454545) (0.12121212,0.46498612) (0.12121212,0.43449312)};
  \draw plot coordinates {(0.15151515,0.42424242) (0.18181818,0.44503363) (0.18181818,0.47572197) (0.15151515,0.45454545) (0.15151515,0.42424242)};
  \draw plot coordinates {(0.18181818,0.44503363) (0.21212121,0.42424242) (0.21212121,0.45454545) (0.18181818,0.47572197) (0.18181818,0.44503363)};
  \draw plot coordinates {(0.21212121,0.42424242) (0.24242424,0.45991083) (0.24242424,0.49087487) (0.21212121,0.45454545) (0.21212121,0.42424242)};
  \draw plot coordinates {(0.24242424,0.45991083) (0.27272727,0.42424242) (0.27272727,0.45454545) (0.24242424,0.49087487) (0.24242424,0.45991083)};
  \draw plot coordinates {(0.27272727,0.42424242) (0.30303030,0.47879037) (0.30303030,0.51010429) (0.27272727,0.45454545) (0.27272727,0.42424242)};
  \draw plot coordinates {(0.30303030,0.47879037) (0.33333333,0.42424242) (0.33333333,0.45454545) (0.30303030,0.51010429) (0.30303030,0.47879037)};
  \draw plot coordinates {(0.33333333,0.42424242) (0.36363636,0.50031400) (0.36363636,0.53202681) (0.33333333,0.45454545) (0.33333333,0.42424242)};
  \draw plot coordinates {(0.36363636,0.50031400) (0.39393939,0.42424242) (0.39393939,0.45454545) (0.36363636,0.53202681) (0.36363636,0.50031400)};
  \draw plot coordinates {(0.39393939,0.42424242) (0.42424242,0.52207795) (0.42424242,0.55419409) (0.39393939,0.45454545) (0.39393939,0.42424242)};
  \draw plot coordinates {(0.42424242,0.52207795) (0.45454545,0.42424242) (0.45454545,0.45454545) (0.42424242,0.55419409) (0.42424242,0.52207795)};
  \draw plot coordinates {(0.45454545,0.42424242) (0.48484848,0.54093094) (0.48484848,0.57339647) (0.45454545,0.45454545) (0.45454545,0.42424242)};
  \draw plot coordinates {(0.48484848,0.54093094) (0.51515152,0.42424242) (0.51515152,0.45454545) (0.48484848,0.57339647) (0.48484848,0.54093094)};
  \draw plot coordinates {(0.51515152,0.42424242) (0.54545455,0.55358184) (0.54545455,0.58628182) (0.51515152,0.45454545) (0.51515152,0.42424242)};
  \draw plot coordinates {(0.54545455,0.55358184) (0.57575758,0.42424242) (0.57575758,0.45454545) (0.54545455,0.58628182) (0.54545455,0.55358184)};
  \draw plot coordinates {(0.57575758,0.42424242) (0.60606061,0.55738223) (0.60606061,0.59015264) (0.57575758,0.45454545) (0.57575758,0.42424242)};
  \draw plot coordinates {(0.60606061,0.55738223) (0.63636364,0.42424242) (0.63636364,0.45454545) (0.60606061,0.59015264) (0.60606061,0.55738223)};
  \draw plot coordinates {(0.63636364,0.42424242) (0.66666667,0.55105316) (0.66666667,0.58370628) (0.63636364,0.45454545) (0.63636364,0.42424242)};
  \draw plot coordinates {(0.66666667,0.55105316) (0.69696970,0.42424242) (0.69696970,0.45454545) (0.66666667,0.58370628) (0.66666667,0.55105316)};
  \draw plot coordinates {(0.69696970,0.42424242) (0.72727273,0.53510907) (0.72727273,0.56746671) (0.69696970,0.45454545) (0.69696970,0.42424242)};
  \draw plot coordinates {(0.72727273,0.53510907) (0.75757576,0.42424242) (0.75757576,0.45454545) (0.72727273,0.56746671) (0.72727273,0.53510907)};
  \draw plot coordinates {(0.75757576,0.42424242) (0.78787879,0.51181512) (0.78787879,0.54374107) (0.75757576,0.45454545) (0.75757576,0.42424242)};
  \draw plot coordinates {(0.78787879,0.51181512) (0.81818182,0.42424242) (0.81818182,0.45454545) (0.78787879,0.54374107) (0.78787879,0.51181512)};
  \draw plot coordinates {(0.81818182,0.42424242) (0.84848485,0.48467099) (0.84848485,0.51609390) (0.81818182,0.45454545) (0.81818182,0.42424242)};
  \draw plot coordinates {(0.84848485,0.48467099) (0.87878788,0.42424242) (0.87878788,0.45454545) (0.84848485,0.51609390) (0.84848485,0.48467099)};
  \draw plot coordinates {(0.87878788,0.42424242) (0.90909091,0.45758050) (0.90909091,0.48850136) (0.87878788,0.45454545) (0.87878788,0.42424242)};
  \draw plot coordinates {(0.90909091,0.45758050) (0.93939394,0.42424242) (0.93939394,0.45454545) (0.90909091,0.48850136) (0.90909091,0.45758050)};
  \draw plot coordinates {(0.93939394,0.42424242) (0.96969697,0.43397152) (0.96969697,0.46445486) (0.93939394,0.45454545) (0.93939394,0.42424242)};
  \draw plot coordinates {(0.96969697,0.43397152) (1.00000000,0.42424242) (1.00000000,0.45454545) (0.96969697,0.46445486) (0.96969697,0.43397152)};
  \draw plot coordinates {(0.00000000,0.45454545) (0.03030303,0.45454545) (0.03030303,0.48484848) (0.00000000,0.48484848) (0.00000000,0.45454545)};
  \draw plot coordinates {(0.03030303,0.45454545) (0.06060606,0.45822082) (0.06060606,0.48855744) (0.03030303,0.48484848) (0.03030303,0.45454545)};
  \draw plot coordinates {(0.06060606,0.45822082) (0.09090909,0.45454545) (0.09090909,0.48484848) (0.06060606,0.48855744) (0.06060606,0.45822082)};
  \draw plot coordinates {(0.09090909,0.45454545) (0.12121212,0.46498612) (0.12121212,0.49538457) (0.09090909,0.48484848) (0.09090909,0.45454545)};
  \draw plot coordinates {(0.12121212,0.46498612) (0.15151515,0.45454545) (0.15151515,0.48484848) (0.12121212,0.49538457) (0.12121212,0.46498612)};
  \draw plot coordinates {(0.15151515,0.45454545) (0.18181818,0.47572197) (0.18181818,0.50621853) (0.15151515,0.48484848) (0.15151515,0.45454545)};
  \draw plot coordinates {(0.18181818,0.47572197) (0.21212121,0.45454545) (0.21212121,0.48484848) (0.18181818,0.50621853) (0.18181818,0.47572197)};
  \draw plot coordinates {(0.21212121,0.45454545) (0.24242424,0.49087487) (0.24242424,0.52150992) (0.21212121,0.48484848) (0.21212121,0.45454545)};
  \draw plot coordinates {(0.24242424,0.49087487) (0.27272727,0.45454545) (0.27272727,0.48484848) (0.24242424,0.52150992) (0.24242424,0.49087487)};
  \draw plot coordinates {(0.27272727,0.45454545) (0.30303030,0.51010429) (0.30303030,0.54091507) (0.27272727,0.48484848) (0.27272727,0.45454545)};
  \draw plot coordinates {(0.30303030,0.51010429) (0.33333333,0.45454545) (0.33333333,0.48484848) (0.30303030,0.54091507) (0.30303030,0.51010429)};
  \draw plot coordinates {(0.33333333,0.45454545) (0.36363636,0.53202681) (0.36363636,0.56303793) (0.33333333,0.48484848) (0.33333333,0.45454545)};
  \draw plot coordinates {(0.36363636,0.53202681) (0.39393939,0.45454545) (0.39393939,0.48484848) (0.36363636,0.56303793) (0.36363636,0.53202681)};
  \draw plot coordinates {(0.39393939,0.45454545) (0.42424242,0.55419409) (0.42424242,0.58540780) (0.39393939,0.48484848) (0.39393939,0.45454545)};
  \draw plot coordinates {(0.42424242,0.55419409) (0.45454545,0.45454545) (0.45454545,0.48484848) (0.42424242,0.58540780) (0.42424242,0.55419409)};
  \draw plot coordinates {(0.45454545,0.45454545) (0.48484848,0.57339647) (0.48484848,0.60478567) (0.45454545,0.48484848) (0.45454545,0.45454545)};
  \draw plot coordinates {(0.48484848,0.57339647) (0.51515152,0.45454545) (0.51515152,0.48484848) (0.48484848,0.60478567) (0.48484848,0.57339647)};
  \draw plot coordinates {(0.51515152,0.45454545) (0.54545455,0.58628182) (0.54545455,0.61778878) (0.51515152,0.48484848) (0.51515152,0.45454545)};
  \draw plot coordinates {(0.54545455,0.58628182) (0.57575758,0.45454545) (0.57575758,0.48484848) (0.54545455,0.61778878) (0.54545455,0.58628182)};
  \draw plot coordinates {(0.57575758,0.45454545) (0.60606061,0.59015264) (0.60606061,0.62169498) (0.57575758,0.48484848) (0.57575758,0.45454545)};
  \draw plot coordinates {(0.60606061,0.59015264) (0.63636364,0.45454545) (0.63636364,0.48484848) (0.60606061,0.62169498) (0.60606061,0.59015264)};
  \draw plot coordinates {(0.63636364,0.45454545) (0.66666667,0.58370628) (0.66666667,0.61518970) (0.63636364,0.48484848) (0.63636364,0.45454545)};
  \draw plot coordinates {(0.66666667,0.58370628) (0.69696970,0.45454545) (0.69696970,0.48484848) (0.66666667,0.61518970) (0.66666667,0.58370628)};
  \draw plot coordinates {(0.69696970,0.45454545) (0.72727273,0.56746671) (0.72727273,0.59880172) (0.69696970,0.48484848) (0.69696970,0.45454545)};
  \draw plot coordinates {(0.72727273,0.56746671) (0.75757576,0.45454545) (0.75757576,0.48484848) (0.72727273,0.59880172) (0.72727273,0.56746671)};
  \draw plot coordinates {(0.75757576,0.45454545) (0.78787879,0.54374107) (0.78787879,0.57485925) (0.75757576,0.48484848) (0.75757576,0.45454545)};
  \draw plot coordinates {(0.78787879,0.54374107) (0.81818182,0.45454545) (0.81818182,0.48484848) (0.78787879,0.57485925) (0.78787879,0.54374107)};
  \draw plot coordinates {(0.81818182,0.45454545) (0.84848485,0.51609390) (0.84848485,0.54695941) (0.81818182,0.48484848) (0.81818182,0.45454545)};
  \draw plot coordinates {(0.84848485,0.51609390) (0.87878788,0.45454545) (0.87878788,0.48484848) (0.84848485,0.54695941) (0.84848485,0.51609390)};
  \draw plot coordinates {(0.87878788,0.45454545) (0.90909091,0.48850136) (0.90909091,0.51911471) (0.87878788,0.48484848) (0.87878788,0.45454545)};
  \draw plot coordinates {(0.90909091,0.48850136) (0.93939394,0.45454545) (0.93939394,0.48484848) (0.90909091,0.51911471) (0.90909091,0.48850136)};
  \draw plot coordinates {(0.93939394,0.45454545) (0.96969697,0.46445486) (0.96969697,0.49484845) (0.93939394,0.48484848) (0.93939394,0.45454545)};
  \draw plot coordinates {(0.96969697,0.46445486) (1.00000000,0.45454545) (1.00000000,0.48484848) (0.96969697,0.49484845) (0.96969697,0.46445486)};
  \draw plot coordinates {(0.00000000,0.48484848) (0.03030303,0.48484848) (0.03030303,0.51515152) (0.00000000,0.51515152) (0.00000000,0.48484848)};
  \draw plot coordinates {(0.03030303,0.48484848) (0.06060606,0.48855744) (0.06060606,0.51886047) (0.03030303,0.51515152) (0.03030303,0.48484848)};
  \draw plot coordinates {(0.06060606,0.48855744) (0.09090909,0.48484848) (0.09090909,0.51515152) (0.06060606,0.51886047) (0.06060606,0.48855744)};
  \draw plot coordinates {(0.09090909,0.48484848) (0.12121212,0.49538457) (0.12121212,0.52568760) (0.09090909,0.51515152) (0.09090909,0.48484848)};
  \draw plot coordinates {(0.12121212,0.49538457) (0.15151515,0.48484848) (0.15151515,0.51515152) (0.12121212,0.52568760) (0.12121212,0.49538457)};
  \draw plot coordinates {(0.15151515,0.48484848) (0.18181818,0.50621853) (0.18181818,0.53652156) (0.15151515,0.51515152) (0.15151515,0.48484848)};
  \draw plot coordinates {(0.18181818,0.50621853) (0.21212121,0.48484848) (0.21212121,0.51515152) (0.18181818,0.53652156) (0.18181818,0.50621853)};
  \draw plot coordinates {(0.21212121,0.48484848) (0.24242424,0.52150992) (0.24242424,0.55181295) (0.21212121,0.51515152) (0.21212121,0.48484848)};
  \draw plot coordinates {(0.24242424,0.52150992) (0.27272727,0.48484848) (0.27272727,0.51515152) (0.24242424,0.55181295) (0.24242424,0.52150992)};
  \draw plot coordinates {(0.27272727,0.48484848) (0.30303030,0.54091507) (0.30303030,0.57121810) (0.27272727,0.51515152) (0.27272727,0.48484848)};
  \draw plot coordinates {(0.30303030,0.54091507) (0.33333333,0.48484848) (0.33333333,0.51515152) (0.30303030,0.57121810) (0.30303030,0.54091507)};
  \draw plot coordinates {(0.33333333,0.48484848) (0.36363636,0.56303793) (0.36363636,0.59334096) (0.33333333,0.51515152) (0.33333333,0.48484848)};
  \draw plot coordinates {(0.36363636,0.56303793) (0.39393939,0.48484848) (0.39393939,0.51515152) (0.36363636,0.59334096) (0.36363636,0.56303793)};
  \draw plot coordinates {(0.39393939,0.48484848) (0.42424242,0.58540780) (0.42424242,0.61571083) (0.39393939,0.51515152) (0.39393939,0.48484848)};
  \draw plot coordinates {(0.42424242,0.58540780) (0.45454545,0.48484848) (0.45454545,0.51515152) (0.42424242,0.61571083) (0.42424242,0.58540780)};
  \draw plot coordinates {(0.45454545,0.48484848) (0.48484848,0.60478567) (0.48484848,0.63508870) (0.45454545,0.51515152) (0.45454545,0.48484848)};
  \draw plot coordinates {(0.48484848,0.60478567) (0.51515152,0.48484848) (0.51515152,0.51515152) (0.48484848,0.63508870) (0.48484848,0.60478567)};
  \draw plot coordinates {(0.51515152,0.48484848) (0.54545455,0.61778878) (0.54545455,0.64809181) (0.51515152,0.51515152) (0.51515152,0.48484848)};
  \draw plot coordinates {(0.54545455,0.61778878) (0.57575758,0.48484848) (0.57575758,0.51515152) (0.54545455,0.64809181) (0.54545455,0.61778878)};
  \draw plot coordinates {(0.57575758,0.48484848) (0.60606061,0.62169498) (0.60606061,0.65199801) (0.57575758,0.51515152) (0.57575758,0.48484848)};
  \draw plot coordinates {(0.60606061,0.62169498) (0.63636364,0.48484848) (0.63636364,0.51515152) (0.60606061,0.65199801) (0.60606061,0.62169498)};
  \draw plot coordinates {(0.63636364,0.48484848) (0.66666667,0.61518970) (0.66666667,0.64549273) (0.63636364,0.51515152) (0.63636364,0.48484848)};
  \draw plot coordinates {(0.66666667,0.61518970) (0.69696970,0.48484848) (0.69696970,0.51515152) (0.66666667,0.64549273) (0.66666667,0.61518970)};
  \draw plot coordinates {(0.69696970,0.48484848) (0.72727273,0.59880172) (0.72727273,0.62910475) (0.69696970,0.51515152) (0.69696970,0.48484848)};
  \draw plot coordinates {(0.72727273,0.59880172) (0.75757576,0.48484848) (0.75757576,0.51515152) (0.72727273,0.62910475) (0.72727273,0.59880172)};
  \draw plot coordinates {(0.75757576,0.48484848) (0.78787879,0.57485925) (0.78787879,0.60516228) (0.75757576,0.51515152) (0.75757576,0.48484848)};
  \draw plot coordinates {(0.78787879,0.57485925) (0.81818182,0.48484848) (0.81818182,0.51515152) (0.78787879,0.60516228) (0.78787879,0.57485925)};
  \draw plot coordinates {(0.81818182,0.48484848) (0.84848485,0.54695941) (0.84848485,0.57726244) (0.81818182,0.51515152) (0.81818182,0.48484848)};
  \draw plot coordinates {(0.84848485,0.54695941) (0.87878788,0.48484848) (0.87878788,0.51515152) (0.84848485,0.57726244) (0.84848485,0.54695941)};
  \draw plot coordinates {(0.87878788,0.48484848) (0.90909091,0.51911471) (0.90909091,0.54941774) (0.87878788,0.51515152) (0.87878788,0.48484848)};
  \draw plot coordinates {(0.90909091,0.51911471) (0.93939394,0.48484848) (0.93939394,0.51515152) (0.90909091,0.54941774) (0.90909091,0.51911471)};
  \draw plot coordinates {(0.93939394,0.48484848) (0.96969697,0.49484845) (0.96969697,0.52515148) (0.93939394,0.51515152) (0.93939394,0.48484848)};
  \draw plot coordinates {(0.96969697,0.49484845) (1.00000000,0.48484848) (1.00000000,0.51515152) (0.96969697,0.52515148) (0.96969697,0.49484845)};
  \draw plot coordinates {(0.00000000,0.51515152) (0.03030303,0.51515152) (0.03030303,0.54545455) (0.00000000,0.54545455) (0.00000000,0.51515152)};
  \draw plot coordinates {(0.03030303,0.51515152) (0.06060606,0.51886047) (0.06060606,0.54912991) (0.03030303,0.54545455) (0.03030303,0.51515152)};
  \draw plot coordinates {(0.06060606,0.51886047) (0.09090909,0.51515152) (0.09090909,0.54545455) (0.06060606,0.54912991) (0.06060606,0.51886047)};
  \draw plot coordinates {(0.09090909,0.51515152) (0.12121212,0.52568760) (0.12121212,0.55589521) (0.09090909,0.54545455) (0.09090909,0.51515152)};
  \draw plot coordinates {(0.12121212,0.52568760) (0.15151515,0.51515152) (0.15151515,0.54545455) (0.12121212,0.55589521) (0.12121212,0.52568760)};
  \draw plot coordinates {(0.15151515,0.51515152) (0.18181818,0.53652156) (0.18181818,0.56663106) (0.15151515,0.54545455) (0.15151515,0.51515152)};
  \draw plot coordinates {(0.18181818,0.53652156) (0.21212121,0.51515152) (0.21212121,0.54545455) (0.18181818,0.56663106) (0.18181818,0.53652156)};
  \draw plot coordinates {(0.21212121,0.51515152) (0.24242424,0.55181295) (0.24242424,0.58178396) (0.21212121,0.54545455) (0.21212121,0.51515152)};
  \draw plot coordinates {(0.24242424,0.55181295) (0.27272727,0.51515152) (0.27272727,0.54545455) (0.24242424,0.58178396) (0.24242424,0.55181295)};
  \draw plot coordinates {(0.27272727,0.51515152) (0.30303030,0.57121810) (0.30303030,0.60101338) (0.27272727,0.54545455) (0.27272727,0.51515152)};
  \draw plot coordinates {(0.30303030,0.57121810) (0.33333333,0.51515152) (0.33333333,0.54545455) (0.30303030,0.60101338) (0.30303030,0.57121810)};
  \draw plot coordinates {(0.33333333,0.51515152) (0.36363636,0.59334096) (0.36363636,0.62293590) (0.33333333,0.54545455) (0.33333333,0.51515152)};
  \draw plot coordinates {(0.36363636,0.59334096) (0.39393939,0.51515152) (0.39393939,0.54545455) (0.36363636,0.62293590) (0.36363636,0.59334096)};
  \draw plot coordinates {(0.39393939,0.51515152) (0.42424242,0.61571083) (0.42424242,0.64510318) (0.39393939,0.54545455) (0.39393939,0.51515152)};
  \draw plot coordinates {(0.42424242,0.61571083) (0.45454545,0.51515152) (0.45454545,0.54545455) (0.42424242,0.64510318) (0.42424242,0.61571083)};
  \draw plot coordinates {(0.45454545,0.51515152) (0.48484848,0.63508870) (0.48484848,0.66430556) (0.45454545,0.54545455) (0.45454545,0.51515152)};
  \draw plot coordinates {(0.48484848,0.63508870) (0.51515152,0.51515152) (0.51515152,0.54545455) (0.48484848,0.66430556) (0.48484848,0.63508870)};
  \draw plot coordinates {(0.51515152,0.51515152) (0.54545455,0.64809181) (0.54545455,0.67719091) (0.51515152,0.54545455) (0.51515152,0.51515152)};
  \draw plot coordinates {(0.54545455,0.64809181) (0.57575758,0.51515152) (0.57575758,0.54545455) (0.54545455,0.67719091) (0.54545455,0.64809181)};
  \draw plot coordinates {(0.57575758,0.51515152) (0.60606061,0.65199801) (0.60606061,0.68106173) (0.57575758,0.54545455) (0.57575758,0.51515152)};
  \draw plot coordinates {(0.60606061,0.65199801) (0.63636364,0.51515152) (0.63636364,0.54545455) (0.60606061,0.68106173) (0.60606061,0.65199801)};
  \draw plot coordinates {(0.63636364,0.51515152) (0.66666667,0.64549273) (0.66666667,0.67461537) (0.63636364,0.54545455) (0.63636364,0.51515152)};
  \draw plot coordinates {(0.66666667,0.64549273) (0.69696970,0.51515152) (0.69696970,0.54545455) (0.66666667,0.67461537) (0.66666667,0.64549273)};
  \draw plot coordinates {(0.69696970,0.51515152) (0.72727273,0.62910475) (0.72727273,0.65837580) (0.69696970,0.54545455) (0.69696970,0.51515152)};
  \draw plot coordinates {(0.72727273,0.62910475) (0.75757576,0.51515152) (0.75757576,0.54545455) (0.72727273,0.65837580) (0.72727273,0.62910475)};
  \draw plot coordinates {(0.75757576,0.51515152) (0.78787879,0.60516228) (0.78787879,0.63465016) (0.75757576,0.54545455) (0.75757576,0.51515152)};
  \draw plot coordinates {(0.78787879,0.60516228) (0.81818182,0.51515152) (0.81818182,0.54545455) (0.78787879,0.63465016) (0.78787879,0.60516228)};
  \draw plot coordinates {(0.81818182,0.51515152) (0.84848485,0.57726244) (0.84848485,0.60700299) (0.81818182,0.54545455) (0.81818182,0.51515152)};
  \draw plot coordinates {(0.84848485,0.57726244) (0.87878788,0.51515152) (0.87878788,0.54545455) (0.84848485,0.60700299) (0.84848485,0.57726244)};
  \draw plot coordinates {(0.87878788,0.51515152) (0.90909091,0.54941774) (0.90909091,0.57941045) (0.87878788,0.54545455) (0.87878788,0.51515152)};
  \draw plot coordinates {(0.90909091,0.54941774) (0.93939394,0.51515152) (0.93939394,0.54545455) (0.90909091,0.57941045) (0.90909091,0.54941774)};
  \draw plot coordinates {(0.93939394,0.51515152) (0.96969697,0.52515148) (0.96969697,0.55536395) (0.93939394,0.54545455) (0.93939394,0.51515152)};
  \draw plot coordinates {(0.96969697,0.52515148) (1.00000000,0.51515152) (1.00000000,0.54545455) (0.96969697,0.55536395) (0.96969697,0.52515148)};
  \draw plot coordinates {(0.00000000,0.54545455) (0.03030303,0.54545455) (0.03030303,0.57575758) (0.00000000,0.57575758) (0.00000000,0.54545455)};
  \draw plot coordinates {(0.03030303,0.54545455) (0.06060606,0.54912991) (0.06060606,0.57936607) (0.03030303,0.57575758) (0.03030303,0.54545455)};
  \draw plot coordinates {(0.06060606,0.54912991) (0.09090909,0.54545455) (0.09090909,0.57575758) (0.06060606,0.57936607) (0.06060606,0.54912991)};
  \draw plot coordinates {(0.09090909,0.54545455) (0.12121212,0.55589521) (0.12121212,0.58600828) (0.09090909,0.57575758) (0.09090909,0.54545455)};
  \draw plot coordinates {(0.12121212,0.55589521) (0.15151515,0.54545455) (0.15151515,0.57575758) (0.12121212,0.58600828) (0.12121212,0.55589521)};
  \draw plot coordinates {(0.15151515,0.54545455) (0.18181818,0.56663106) (0.18181818,0.59654878) (0.15151515,0.57575758) (0.15151515,0.54545455)};
  \draw plot coordinates {(0.18181818,0.56663106) (0.21212121,0.54545455) (0.21212121,0.57575758) (0.18181818,0.59654878) (0.18181818,0.56663106)};
  \draw plot coordinates {(0.21212121,0.54545455) (0.24242424,0.58178396) (0.24242424,0.61142598) (0.21212121,0.57575758) (0.21212121,0.54545455)};
  \draw plot coordinates {(0.24242424,0.58178396) (0.27272727,0.54545455) (0.27272727,0.57575758) (0.24242424,0.61142598) (0.24242424,0.58178396)};
  \draw plot coordinates {(0.27272727,0.54545455) (0.30303030,0.60101338) (0.30303030,0.63030552) (0.27272727,0.57575758) (0.27272727,0.54545455)};
  \draw plot coordinates {(0.30303030,0.60101338) (0.33333333,0.54545455) (0.33333333,0.57575758) (0.30303030,0.63030552) (0.30303030,0.60101338)};
  \draw plot coordinates {(0.33333333,0.54545455) (0.36363636,0.62293590) (0.36363636,0.65182915) (0.33333333,0.57575758) (0.33333333,0.54545455)};
  \draw plot coordinates {(0.36363636,0.62293590) (0.39393939,0.54545455) (0.39393939,0.57575758) (0.36363636,0.65182915) (0.36363636,0.62293590)};
  \draw plot coordinates {(0.39393939,0.54545455) (0.42424242,0.64510318) (0.42424242,0.67359310) (0.39393939,0.57575758) (0.39393939,0.54545455)};
  \draw plot coordinates {(0.42424242,0.64510318) (0.45454545,0.54545455) (0.45454545,0.57575758) (0.42424242,0.67359310) (0.42424242,0.64510318)};
  \draw plot coordinates {(0.45454545,0.54545455) (0.48484848,0.66430556) (0.48484848,0.69244609) (0.45454545,0.57575758) (0.45454545,0.54545455)};
  \draw plot coordinates {(0.48484848,0.66430556) (0.51515152,0.54545455) (0.51515152,0.57575758) (0.48484848,0.69244609) (0.48484848,0.66430556)};
  \draw plot coordinates {(0.51515152,0.54545455) (0.54545455,0.67719091) (0.54545455,0.70509699) (0.51515152,0.57575758) (0.51515152,0.54545455)};
  \draw plot coordinates {(0.54545455,0.67719091) (0.57575758,0.54545455) (0.57575758,0.57575758) (0.54545455,0.70509699) (0.54545455,0.67719091)};
  \draw plot coordinates {(0.57575758,0.54545455) (0.60606061,0.68106173) (0.60606061,0.70889738) (0.57575758,0.57575758) (0.57575758,0.54545455)};
  \draw plot coordinates {(0.60606061,0.68106173) (0.63636364,0.54545455) (0.63636364,0.57575758) (0.60606061,0.70889738) (0.60606061,0.68106173)};
  \draw plot coordinates {(0.63636364,0.54545455) (0.66666667,0.67461537) (0.66666667,0.70256831) (0.63636364,0.57575758) (0.63636364,0.54545455)};
  \draw plot coordinates {(0.66666667,0.67461537) (0.69696970,0.54545455) (0.69696970,0.57575758) (0.66666667,0.70256831) (0.66666667,0.67461537)};
  \draw plot coordinates {(0.69696970,0.54545455) (0.72727273,0.65837580) (0.72727273,0.68662422) (0.69696970,0.57575758) (0.69696970,0.54545455)};
  \draw plot coordinates {(0.72727273,0.65837580) (0.75757576,0.54545455) (0.75757576,0.57575758) (0.72727273,0.68662422) (0.72727273,0.65837580)};
  \draw plot coordinates {(0.75757576,0.54545455) (0.78787879,0.63465016) (0.78787879,0.66333027) (0.75757576,0.57575758) (0.75757576,0.54545455)};
  \draw plot coordinates {(0.78787879,0.63465016) (0.81818182,0.54545455) (0.81818182,0.57575758) (0.78787879,0.66333027) (0.78787879,0.63465016)};
  \draw plot coordinates {(0.81818182,0.54545455) (0.84848485,0.60700299) (0.84848485,0.63618614) (0.81818182,0.57575758) (0.81818182,0.54545455)};
  \draw plot coordinates {(0.84848485,0.60700299) (0.87878788,0.54545455) (0.87878788,0.57575758) (0.84848485,0.63618614) (0.84848485,0.60700299)};
  \draw plot coordinates {(0.87878788,0.54545455) (0.90909091,0.57941045) (0.90909091,0.60909565) (0.87878788,0.57575758) (0.87878788,0.54545455)};
  \draw plot coordinates {(0.90909091,0.57941045) (0.93939394,0.54545455) (0.93939394,0.57575758) (0.90909091,0.60909565) (0.90909091,0.57941045)};
  \draw plot coordinates {(0.93939394,0.54545455) (0.96969697,0.55536395) (0.96969697,0.58548668) (0.93939394,0.57575758) (0.93939394,0.54545455)};
  \draw plot coordinates {(0.96969697,0.55536395) (1.00000000,0.54545455) (1.00000000,0.57575758) (0.96969697,0.58548668) (0.96969697,0.55536395)};
  \draw plot coordinates {(0.00000000,0.57575758) (0.03030303,0.57575758) (0.03030303,0.60606061) (0.00000000,0.60606061) (0.00000000,0.57575758)};
  \draw plot coordinates {(0.03030303,0.57575758) (0.06060606,0.57936607) (0.06060606,0.60956954) (0.03030303,0.60606061) (0.03030303,0.57575758)};
  \draw plot coordinates {(0.06060606,0.57936607) (0.09090909,0.57575758) (0.09090909,0.60606061) (0.06060606,0.60956954) (0.06060606,0.57936607)};
  \draw plot coordinates {(0.09090909,0.57575758) (0.12121212,0.58600828) (0.12121212,0.61602851) (0.09090909,0.60606061) (0.09090909,0.57575758)};
  \draw plot coordinates {(0.12121212,0.58600828) (0.15151515,0.57575758) (0.15151515,0.60606061) (0.12121212,0.61602851) (0.12121212,0.58600828)};
  \draw plot coordinates {(0.15151515,0.57575758) (0.18181818,0.59654878) (0.18181818,0.62627822) (0.15151515,0.60606061) (0.15151515,0.57575758)};
  \draw plot coordinates {(0.18181818,0.59654878) (0.21212121,0.57575758) (0.21212121,0.60606061) (0.18181818,0.62627822) (0.18181818,0.59654878)};
  \draw plot coordinates {(0.21212121,0.57575758) (0.24242424,0.61142598) (0.24242424,0.64074497) (0.21212121,0.60606061) (0.21212121,0.57575758)};
  \draw plot coordinates {(0.24242424,0.61142598) (0.27272727,0.57575758) (0.27272727,0.60606061) (0.24242424,0.64074497) (0.24242424,0.61142598)};
  \draw plot coordinates {(0.27272727,0.57575758) (0.30303030,0.63030552) (0.30303030,0.65910366) (0.27272727,0.60606061) (0.27272727,0.57575758)};
  \draw plot coordinates {(0.30303030,0.63030552) (0.33333333,0.57575758) (0.33333333,0.60606061) (0.30303030,0.65910366) (0.30303030,0.63030552)};
  \draw plot coordinates {(0.33333333,0.57575758) (0.36363636,0.65182915) (0.36363636,0.68003348) (0.33333333,0.60606061) (0.33333333,0.57575758)};
  \draw plot coordinates {(0.36363636,0.65182915) (0.39393939,0.57575758) (0.39393939,0.60606061) (0.36363636,0.68003348) (0.36363636,0.65182915)};
  \draw plot coordinates {(0.39393939,0.57575758) (0.42424242,0.67359310) (0.42424242,0.70119700) (0.39393939,0.60606061) (0.39393939,0.57575758)};
  \draw plot coordinates {(0.42424242,0.67359310) (0.45454545,0.57575758) (0.45454545,0.60606061) (0.42424242,0.70119700) (0.42424242,0.67359310)};
  \draw plot coordinates {(0.45454545,0.57575758) (0.48484848,0.69244609) (0.48484848,0.71952987) (0.45454545,0.60606061) (0.45454545,0.57575758)};
  \draw plot coordinates {(0.48484848,0.69244609) (0.51515152,0.57575758) (0.51515152,0.60606061) (0.48484848,0.71952987) (0.48484848,0.69244609)};
  \draw plot coordinates {(0.51515152,0.57575758) (0.54545455,0.70509699) (0.54545455,0.73183175) (0.51515152,0.60606061) (0.51515152,0.57575758)};
  \draw plot coordinates {(0.54545455,0.70509699) (0.57575758,0.57575758) (0.57575758,0.60606061) (0.54545455,0.73183175) (0.54545455,0.70509699)};
  \draw plot coordinates {(0.57575758,0.57575758) (0.60606061,0.70889738) (0.60606061,0.73552729) (0.57575758,0.60606061) (0.57575758,0.57575758)};
  \draw plot coordinates {(0.60606061,0.70889738) (0.63636364,0.57575758) (0.63636364,0.60606061) (0.60606061,0.73552729) (0.60606061,0.70889738)};
  \draw plot coordinates {(0.63636364,0.57575758) (0.66666667,0.70256831) (0.66666667,0.72937283) (0.63636364,0.60606061) (0.63636364,0.57575758)};
  \draw plot coordinates {(0.66666667,0.70256831) (0.69696970,0.57575758) (0.69696970,0.60606061) (0.66666667,0.72937283) (0.66666667,0.70256831)};
  \draw plot coordinates {(0.69696970,0.57575758) (0.72727273,0.68662422) (0.72727273,0.71386861) (0.69696970,0.60606061) (0.69696970,0.57575758)};
  \draw plot coordinates {(0.72727273,0.68662422) (0.75757576,0.57575758) (0.75757576,0.60606061) (0.72727273,0.71386861) (0.72727273,0.68662422)};
  \draw plot coordinates {(0.75757576,0.57575758) (0.78787879,0.66333027) (0.78787879,0.69121731) (0.75757576,0.60606061) (0.75757576,0.57575758)};
  \draw plot coordinates {(0.78787879,0.66333027) (0.81818182,0.57575758) (0.81818182,0.60606061) (0.78787879,0.69121731) (0.78787879,0.66333027)};
  \draw plot coordinates {(0.81818182,0.57575758) (0.84848485,0.63618614) (0.84848485,0.66482204) (0.81818182,0.60606061) (0.81818182,0.57575758)};
  \draw plot coordinates {(0.84848485,0.63618614) (0.87878788,0.57575758) (0.87878788,0.60606061) (0.84848485,0.66482204) (0.84848485,0.63618614)};
  \draw plot coordinates {(0.87878788,0.57575758) (0.90909091,0.60909565) (0.90909091,0.63847894) (0.87878788,0.60606061) (0.87878788,0.57575758)};
  \draw plot coordinates {(0.90909091,0.60909565) (0.93939394,0.57575758) (0.93939394,0.60606061) (0.90909091,0.63847894) (0.90909091,0.60909565)};
  \draw plot coordinates {(0.93939394,0.57575758) (0.96969697,0.58548668) (0.96969697,0.61552130) (0.93939394,0.60606061) (0.93939394,0.57575758)};
  \draw plot coordinates {(0.96969697,0.58548668) (1.00000000,0.57575758) (1.00000000,0.60606061) (0.96969697,0.61552130) (0.96969697,0.58548668)};
  \draw plot coordinates {(0.00000000,0.60606061) (0.03030303,0.60606061) (0.03030303,0.63636364) (0.00000000,0.63636364) (0.00000000,0.60606061)};
  \draw plot coordinates {(0.03030303,0.60606061) (0.06060606,0.60956954) (0.06060606,0.63974124) (0.03030303,0.63636364) (0.03030303,0.60606061)};
  \draw plot coordinates {(0.06060606,0.60956954) (0.09090909,0.60606061) (0.09090909,0.63636364) (0.06060606,0.63974124) (0.06060606,0.60956954)};
  \draw plot coordinates {(0.09090909,0.60606061) (0.12121212,0.61602851) (0.12121212,0.64595846) (0.09090909,0.63636364) (0.09090909,0.60606061)};
  \draw plot coordinates {(0.12121212,0.61602851) (0.15151515,0.60606061) (0.15151515,0.63636364) (0.12121212,0.64595846) (0.12121212,0.61602851)};
  \draw plot coordinates {(0.15151515,0.60606061) (0.18181818,0.62627822) (0.18181818,0.65582456) (0.15151515,0.63636364) (0.15151515,0.60606061)};
  \draw plot coordinates {(0.18181818,0.62627822) (0.21212121,0.60606061) (0.21212121,0.63636364) (0.18181818,0.65582456) (0.18181818,0.62627822)};
  \draw plot coordinates {(0.21212121,0.60606061) (0.24242424,0.64074497) (0.24242424,0.66974986) (0.21212121,0.63636364) (0.21212121,0.60606061)};
  \draw plot coordinates {(0.24242424,0.64074497) (0.27272727,0.60606061) (0.27272727,0.63636364) (0.24242424,0.66974986) (0.24242424,0.64074497)};
  \draw plot coordinates {(0.27272727,0.60606061) (0.30303030,0.65910366) (0.30303030,0.68742143) (0.27272727,0.63636364) (0.27272727,0.60606061)};
  \draw plot coordinates {(0.30303030,0.65910366) (0.33333333,0.60606061) (0.33333333,0.63636364) (0.30303030,0.68742143) (0.30303030,0.65910366)};
  \draw plot coordinates {(0.33333333,0.60606061) (0.36363636,0.68003348) (0.36363636,0.70756791) (0.33333333,0.63636364) (0.33333333,0.60606061)};
  \draw plot coordinates {(0.36363636,0.68003348) (0.39393939,0.60606061) (0.39393939,0.63636364) (0.36363636,0.70756791) (0.36363636,0.68003348)};
  \draw plot coordinates {(0.39393939,0.60606061) (0.42424242,0.70119700) (0.42424242,0.72793933) (0.39393939,0.63636364) (0.39393939,0.60606061)};
  \draw plot coordinates {(0.42424242,0.70119700) (0.45454545,0.60606061) (0.45454545,0.63636364) (0.42424242,0.72793933) (0.42424242,0.70119700)};
  \draw plot coordinates {(0.45454545,0.60606061) (0.48484848,0.71952987) (0.48484848,0.74558605) (0.45454545,0.63636364) (0.45454545,0.60606061)};
  \draw plot coordinates {(0.48484848,0.71952987) (0.51515152,0.60606061) (0.51515152,0.63636364) (0.48484848,0.74558605) (0.48484848,0.71952987)};
  \draw plot coordinates {(0.51515152,0.60606061) (0.54545455,0.73183175) (0.54545455,0.75742751) (0.51515152,0.63636364) (0.51515152,0.60606061)};
  \draw plot coordinates {(0.54545455,0.73183175) (0.57575758,0.60606061) (0.57575758,0.63636364) (0.54545455,0.75742751) (0.54545455,0.73183175)};
  \draw plot coordinates {(0.57575758,0.60606061) (0.60606061,0.73552729) (0.60606061,0.76098474) (0.57575758,0.63636364) (0.57575758,0.60606061)};
  \draw plot coordinates {(0.60606061,0.73552729) (0.63636364,0.60606061) (0.63636364,0.63636364) (0.60606061,0.76098474) (0.60606061,0.73552729)};
  \draw plot coordinates {(0.63636364,0.60606061) (0.66666667,0.72937283) (0.66666667,0.75506062) (0.63636364,0.63636364) (0.63636364,0.60606061)};
  \draw plot coordinates {(0.66666667,0.72937283) (0.69696970,0.60606061) (0.69696970,0.63636364) (0.66666667,0.75506062) (0.66666667,0.72937283)};
  \draw plot coordinates {(0.69696970,0.60606061) (0.72727273,0.71386861) (0.72727273,0.74013668) (0.69696970,0.63636364) (0.69696970,0.60606061)};
  \draw plot coordinates {(0.72727273,0.71386861) (0.75757576,0.60606061) (0.75757576,0.63636364) (0.72727273,0.74013668) (0.72727273,0.71386861)};
  \draw plot coordinates {(0.75757576,0.60606061) (0.78787879,0.69121731) (0.78787879,0.71833316) (0.75757576,0.63636364) (0.75757576,0.60606061)};
  \draw plot coordinates {(0.78787879,0.69121731) (0.81818182,0.60606061) (0.81818182,0.63636364) (0.78787879,0.71833316) (0.78787879,0.69121731)};
  \draw plot coordinates {(0.81818182,0.60606061) (0.84848485,0.66482204) (0.84848485,0.69292579) (0.81818182,0.63636364) (0.81818182,0.60606061)};
  \draw plot coordinates {(0.84848485,0.66482204) (0.87878788,0.60606061) (0.87878788,0.63636364) (0.84848485,0.69292579) (0.84848485,0.66482204)};
  \draw plot coordinates {(0.87878788,0.60606061) (0.90909091,0.63847894) (0.90909091,0.66756864) (0.87878788,0.63636364) (0.87878788,0.60606061)};
  \draw plot coordinates {(0.90909091,0.63847894) (0.93939394,0.60606061) (0.93939394,0.63636364) (0.90909091,0.66756864) (0.90909091,0.63847894)};
  \draw plot coordinates {(0.93939394,0.60606061) (0.96969697,0.61552130) (0.96969697,0.64547024) (0.93939394,0.63636364) (0.93939394,0.60606061)};
  \draw plot coordinates {(0.96969697,0.61552130) (1.00000000,0.60606061) (1.00000000,0.63636364) (0.96969697,0.64547024) (0.96969697,0.61552130)};
  \draw plot coordinates {(0.00000000,0.63636364) (0.03030303,0.63636364) (0.03030303,0.66666667) (0.00000000,0.66666667) (0.00000000,0.63636364)};
  \draw plot coordinates {(0.03030303,0.63636364) (0.06060606,0.63974124) (0.06060606,0.66988236) (0.03030303,0.66666667) (0.03030303,0.63636364)};
  \draw plot coordinates {(0.06060606,0.63974124) (0.09090909,0.63636364) (0.09090909,0.66666667) (0.06060606,0.66988236) (0.06060606,0.63974124)};
  \draw plot coordinates {(0.09090909,0.63636364) (0.12121212,0.64595846) (0.12121212,0.67580153) (0.09090909,0.66666667) (0.09090909,0.63636364)};
  \draw plot coordinates {(0.12121212,0.64595846) (0.15151515,0.63636364) (0.15151515,0.66666667) (0.12121212,0.67580153) (0.12121212,0.64595846)};
  \draw plot coordinates {(0.15151515,0.63636364) (0.18181818,0.65582456) (0.18181818,0.68519465) (0.15151515,0.66666667) (0.15151515,0.63636364)};
  \draw plot coordinates {(0.18181818,0.65582456) (0.21212121,0.63636364) (0.21212121,0.66666667) (0.18181818,0.68519465) (0.18181818,0.65582456)};
  \draw plot coordinates {(0.21212121,0.63636364) (0.24242424,0.66974986) (0.24242424,0.69845240) (0.21212121,0.66666667) (0.21212121,0.63636364)};
  \draw plot coordinates {(0.24242424,0.66974986) (0.27272727,0.63636364) (0.27272727,0.66666667) (0.24242424,0.69845240) (0.24242424,0.66974986)};
  \draw plot coordinates {(0.27272727,0.63636364) (0.30303030,0.68742143) (0.30303030,0.71527681) (0.27272727,0.66666667) (0.27272727,0.63636364)};
  \draw plot coordinates {(0.30303030,0.68742143) (0.33333333,0.63636364) (0.33333333,0.66666667) (0.30303030,0.71527681) (0.30303030,0.68742143)};
  \draw plot coordinates {(0.33333333,0.63636364) (0.36363636,0.70756791) (0.36363636,0.73445750) (0.33333333,0.66666667) (0.33333333,0.63636364)};
  \draw plot coordinates {(0.36363636,0.70756791) (0.39393939,0.63636364) (0.39393939,0.66666667) (0.36363636,0.73445750) (0.36363636,0.70756791)};
  \draw plot coordinates {(0.39393939,0.63636364) (0.42424242,0.72793933) (0.42424242,0.75385234) (0.39393939,0.66666667) (0.39393939,0.63636364)};
  \draw plot coordinates {(0.42424242,0.72793933) (0.45454545,0.63636364) (0.45454545,0.66666667) (0.42424242,0.75385234) (0.42424242,0.72793933)};
  \draw plot coordinates {(0.45454545,0.63636364) (0.48484848,0.74558605) (0.48484848,0.77065310) (0.45454545,0.66666667) (0.45454545,0.63636364)};
  \draw plot coordinates {(0.48484848,0.74558605) (0.51515152,0.63636364) (0.51515152,0.66666667) (0.48484848,0.77065310) (0.48484848,0.74558605)};
  \draw plot coordinates {(0.51515152,0.63636364) (0.54545455,0.75742751) (0.54545455,0.78192689) (0.51515152,0.66666667) (0.51515152,0.63636364)};
  \draw plot coordinates {(0.54545455,0.75742751) (0.57575758,0.63636364) (0.57575758,0.66666667) (0.54545455,0.78192689) (0.54545455,0.75742751)};
  \draw plot coordinates {(0.57575758,0.63636364) (0.60606061,0.76098474) (0.60606061,0.78531359) (0.57575758,0.66666667) (0.57575758,0.63636364)};
  \draw plot coordinates {(0.60606061,0.76098474) (0.63636364,0.63636364) (0.63636364,0.66666667) (0.60606061,0.78531359) (0.60606061,0.76098474)};
  \draw plot coordinates {(0.63636364,0.63636364) (0.66666667,0.75506062) (0.66666667,0.77967347) (0.63636364,0.66666667) (0.63636364,0.63636364)};
  \draw plot coordinates {(0.66666667,0.75506062) (0.69696970,0.63636364) (0.69696970,0.66666667) (0.66666667,0.77967347) (0.66666667,0.75506062)};
  \draw plot coordinates {(0.69696970,0.63636364) (0.72727273,0.74013668) (0.72727273,0.76546496) (0.69696970,0.66666667) (0.69696970,0.63636364)};
  \draw plot coordinates {(0.72727273,0.74013668) (0.75757576,0.63636364) (0.75757576,0.66666667) (0.72727273,0.76546496) (0.72727273,0.74013668)};
  \draw plot coordinates {(0.75757576,0.63636364) (0.78787879,0.71833316) (0.78787879,0.74470667) (0.75757576,0.66666667) (0.75757576,0.63636364)};
  \draw plot coordinates {(0.78787879,0.71833316) (0.81818182,0.63636364) (0.81818182,0.66666667) (0.78787879,0.74470667) (0.78787879,0.71833316)};
  \draw plot coordinates {(0.81818182,0.63636364) (0.84848485,0.69292579) (0.84848485,0.72051730) (0.81818182,0.66666667) (0.81818182,0.63636364)};
  \draw plot coordinates {(0.84848485,0.69292579) (0.87878788,0.63636364) (0.87878788,0.66666667) (0.84848485,0.72051730) (0.84848485,0.69292579)};
  \draw plot coordinates {(0.87878788,0.63636364) (0.90909091,0.66756864) (0.90909091,0.69637574) (0.87878788,0.66666667) (0.87878788,0.63636364)};
  \draw plot coordinates {(0.90909091,0.66756864) (0.93939394,0.63636364) (0.93939394,0.66666667) (0.90909091,0.69637574) (0.90909091,0.66756864)};
  \draw plot coordinates {(0.93939394,0.63636364) (0.96969697,0.64547024) (0.96969697,0.67533671) (0.93939394,0.66666667) (0.93939394,0.63636364)};
  \draw plot coordinates {(0.96969697,0.64547024) (1.00000000,0.63636364) (1.00000000,0.66666667) (0.96969697,0.67533671) (0.96969697,0.64547024)};
  \draw plot coordinates {(0.00000000,0.66666667) (0.03030303,0.66666667) (0.03030303,0.69696970) (0.00000000,0.69696970) (0.00000000,0.66666667)};
  \draw plot coordinates {(0.03030303,0.66666667) (0.06060606,0.66988236) (0.06060606,0.69999435) (0.03030303,0.69696970) (0.03030303,0.66666667)};
  \draw plot coordinates {(0.06060606,0.66988236) (0.09090909,0.66666667) (0.09090909,0.69696970) (0.06060606,0.69999435) (0.06060606,0.66988236)};
  \draw plot coordinates {(0.09090909,0.66666667) (0.12121212,0.67580153) (0.12121212,0.70556187) (0.09090909,0.69696970) (0.09090909,0.66666667)};
  \draw plot coordinates {(0.12121212,0.67580153) (0.15151515,0.66666667) (0.15151515,0.69696970) (0.12121212,0.70556187) (0.12121212,0.67580153)};
  \draw plot coordinates {(0.15151515,0.66666667) (0.18181818,0.68519465) (0.18181818,0.71439696) (0.15151515,0.69696970) (0.15151515,0.66666667)};
  \draw plot coordinates {(0.18181818,0.68519465) (0.21212121,0.66666667) (0.21212121,0.69696970) (0.18181818,0.71439696) (0.18181818,0.68519465)};
  \draw plot coordinates {(0.21212121,0.66666667) (0.24242424,0.69845240) (0.24242424,0.72686708) (0.21212121,0.69696970) (0.21212121,0.66666667)};
  \draw plot coordinates {(0.24242424,0.69845240) (0.27272727,0.66666667) (0.27272727,0.69696970) (0.24242424,0.72686708) (0.24242424,0.69845240)};
  \draw plot coordinates {(0.27272727,0.66666667) (0.30303030,0.71527681) (0.30303030,0.74269198) (0.27272727,0.69696970) (0.27272727,0.66666667)};
  \draw plot coordinates {(0.30303030,0.71527681) (0.33333333,0.66666667) (0.33333333,0.69696970) (0.30303030,0.74269198) (0.30303030,0.71527681)};
  \draw plot coordinates {(0.33333333,0.66666667) (0.36363636,0.73445750) (0.36363636,0.76073316) (0.33333333,0.69696970) (0.33333333,0.66666667)};
  \draw plot coordinates {(0.36363636,0.73445750) (0.39393939,0.66666667) (0.39393939,0.69696970) (0.36363636,0.76073316) (0.36363636,0.73445750)};
  \draw plot coordinates {(0.39393939,0.66666667) (0.42424242,0.75385234) (0.42424242,0.77897578) (0.39393939,0.69696970) (0.39393939,0.66666667)};
  \draw plot coordinates {(0.42424242,0.75385234) (0.45454545,0.66666667) (0.45454545,0.69696970) (0.42424242,0.77897578) (0.42424242,0.75385234)};
  \draw plot coordinates {(0.45454545,0.66666667) (0.48484848,0.77065310) (0.48484848,0.79477843) (0.45454545,0.69696970) (0.45454545,0.66666667)};
  \draw plot coordinates {(0.48484848,0.77065310) (0.51515152,0.66666667) (0.51515152,0.69696970) (0.48484848,0.79477843) (0.48484848,0.77065310)};
  \draw plot coordinates {(0.51515152,0.66666667) (0.54545455,0.78192689) (0.54545455,0.80538246) (0.51515152,0.69696970) (0.51515152,0.66666667)};
  \draw plot coordinates {(0.54545455,0.78192689) (0.57575758,0.66666667) (0.57575758,0.69696970) (0.54545455,0.80538246) (0.54545455,0.78192689)};
  \draw plot coordinates {(0.57575758,0.66666667) (0.60606061,0.78531359) (0.60606061,0.80856796) (0.57575758,0.69696970) (0.57575758,0.66666667)};
  \draw plot coordinates {(0.60606061,0.78531359) (0.63636364,0.66666667) (0.63636364,0.69696970) (0.60606061,0.80856796) (0.60606061,0.78531359)};
  \draw plot coordinates {(0.63636364,0.66666667) (0.66666667,0.77967347) (0.66666667,0.80326291) (0.63636364,0.69696970) (0.63636364,0.66666667)};
  \draw plot coordinates {(0.66666667,0.77967347) (0.69696970,0.66666667) (0.69696970,0.69696970) (0.66666667,0.80326291) (0.66666667,0.77967347)};
  \draw plot coordinates {(0.69696970,0.66666667) (0.72727273,0.76546496) (0.72727273,0.78989852) (0.69696970,0.69696970) (0.69696970,0.66666667)};
  \draw plot coordinates {(0.72727273,0.76546496) (0.75757576,0.66666667) (0.75757576,0.69696970) (0.72727273,0.78989852) (0.72727273,0.76546496)};
  \draw plot coordinates {(0.75757576,0.66666667) (0.78787879,0.74470667) (0.78787879,0.77037345) (0.75757576,0.69696970) (0.75757576,0.66666667)};
  \draw plot coordinates {(0.78787879,0.74470667) (0.81818182,0.66666667) (0.81818182,0.69696970) (0.78787879,0.77037345) (0.78787879,0.74470667)};
  \draw plot coordinates {(0.81818182,0.66666667) (0.84848485,0.72051730) (0.84848485,0.74762114) (0.81818182,0.69696970) (0.81818182,0.66666667)};
  \draw plot coordinates {(0.84848485,0.72051730) (0.87878788,0.66666667) (0.87878788,0.69696970) (0.84848485,0.74762114) (0.84848485,0.72051730)};
  \draw plot coordinates {(0.87878788,0.66666667) (0.90909091,0.69637574) (0.90909091,0.72491379) (0.87878788,0.69696970) (0.87878788,0.66666667)};
  \draw plot coordinates {(0.90909091,0.69637574) (0.93939394,0.66666667) (0.93939394,0.69696970) (0.90909091,0.72491379) (0.90909091,0.69637574)};
  \draw plot coordinates {(0.93939394,0.66666667) (0.96969697,0.67533671) (0.96969697,0.70512466) (0.93939394,0.69696970) (0.93939394,0.66666667)};
  \draw plot coordinates {(0.96969697,0.67533671) (1.00000000,0.66666667) (1.00000000,0.69696970) (0.96969697,0.70512466) (0.96969697,0.67533671)};
  \draw plot coordinates {(0.00000000,0.69696970) (0.03030303,0.69696970) (0.03030303,0.72727273) (0.00000000,0.72727273) (0.00000000,0.69696970)};
  \draw plot coordinates {(0.03030303,0.69696970) (0.06060606,0.69999435) (0.06060606,0.73007895) (0.03030303,0.72727273) (0.03030303,0.69696970)};
  \draw plot coordinates {(0.06060606,0.69999435) (0.09090909,0.69696970) (0.09090909,0.72727273) (0.06060606,0.73007895) (0.06060606,0.69999435)};
  \draw plot coordinates {(0.09090909,0.69696970) (0.12121212,0.70556187) (0.12121212,0.73524440) (0.09090909,0.72727273) (0.09090909,0.69696970)};
  \draw plot coordinates {(0.12121212,0.70556187) (0.15151515,0.69696970) (0.15151515,0.72727273) (0.12121212,0.73524440) (0.12121212,0.70556187)};
  \draw plot coordinates {(0.15151515,0.69696970) (0.18181818,0.71439696) (0.18181818,0.74344144) (0.15151515,0.72727273) (0.15151515,0.69696970)};
  \draw plot coordinates {(0.18181818,0.71439696) (0.21212121,0.69696970) (0.21212121,0.72727273) (0.18181818,0.74344144) (0.18181818,0.71439696)};
  \draw plot coordinates {(0.21212121,0.69696970) (0.24242424,0.72686708) (0.24242424,0.75501101) (0.21212121,0.72727273) (0.21212121,0.69696970)};
  \draw plot coordinates {(0.24242424,0.72686708) (0.27272727,0.69696970) (0.27272727,0.72727273) (0.24242424,0.75501101) (0.24242424,0.72686708)};
  \draw plot coordinates {(0.27272727,0.69696970) (0.30303030,0.74269198) (0.30303030,0.76969307) (0.27272727,0.72727273) (0.27272727,0.69696970)};
  \draw plot coordinates {(0.30303030,0.74269198) (0.33333333,0.69696970) (0.33333333,0.72727273) (0.30303030,0.76969307) (0.30303030,0.74269198)};
  \draw plot coordinates {(0.33333333,0.69696970) (0.36363636,0.76073316) (0.36363636,0.78643138) (0.33333333,0.72727273) (0.33333333,0.69696970)};
  \draw plot coordinates {(0.36363636,0.76073316) (0.39393939,0.69696970) (0.39393939,0.72727273) (0.36363636,0.78643138) (0.36363636,0.76073316)};
  \draw plot coordinates {(0.39393939,0.69696970) (0.42424242,0.77897578) (0.42424242,0.80335657) (0.39393939,0.72727273) (0.39393939,0.69696970)};
  \draw plot coordinates {(0.42424242,0.77897578) (0.45454545,0.69696970) (0.45454545,0.72727273) (0.42424242,0.80335657) (0.42424242,0.77897578)};
  \draw plot coordinates {(0.45454545,0.69696970) (0.48484848,0.79477843) (0.48484848,0.81801799) (0.45454545,0.72727273) (0.45454545,0.69696970)};
  \draw plot coordinates {(0.48484848,0.79477843) (0.51515152,0.69696970) (0.51515152,0.72727273) (0.48484848,0.81801799) (0.48484848,0.79477843)};
  \draw plot coordinates {(0.51515152,0.69696970) (0.54545455,0.80538246) (0.54545455,0.82785623) (0.51515152,0.72727273) (0.51515152,0.69696970)};
  \draw plot coordinates {(0.54545455,0.80538246) (0.57575758,0.69696970) (0.57575758,0.72727273) (0.54545455,0.82785623) (0.54545455,0.80538246)};
  \draw plot coordinates {(0.57575758,0.69696970) (0.60606061,0.80856796) (0.60606061,0.83081168) (0.57575758,0.72727273) (0.57575758,0.69696970)};
  \draw plot coordinates {(0.60606061,0.80856796) (0.63636364,0.69696970) (0.63636364,0.72727273) (0.60606061,0.83081168) (0.60606061,0.80856796)};
  \draw plot coordinates {(0.63636364,0.69696970) (0.66666667,0.80326291) (0.66666667,0.82588974) (0.63636364,0.72727273) (0.63636364,0.69696970)};
  \draw plot coordinates {(0.66666667,0.80326291) (0.69696970,0.69696970) (0.69696970,0.72727273) (0.66666667,0.82588974) (0.66666667,0.80326291)};
  \draw plot coordinates {(0.69696970,0.69696970) (0.72727273,0.78989852) (0.72727273,0.81349049) (0.69696970,0.72727273) (0.69696970,0.69696970)};
  \draw plot coordinates {(0.72727273,0.78989852) (0.75757576,0.69696970) (0.75757576,0.72727273) (0.72727273,0.81349049) (0.72727273,0.78989852)};
  \draw plot coordinates {(0.75757576,0.69696970) (0.78787879,0.77037345) (0.78787879,0.79537547) (0.75757576,0.72727273) (0.75757576,0.69696970)};
  \draw plot coordinates {(0.78787879,0.77037345) (0.81818182,0.69696970) (0.81818182,0.72727273) (0.78787879,0.79537547) (0.78787879,0.77037345)};
  \draw plot coordinates {(0.81818182,0.69696970) (0.84848485,0.74762114) (0.84848485,0.77426626) (0.81818182,0.72727273) (0.81818182,0.69696970)};
  \draw plot coordinates {(0.84848485,0.74762114) (0.87878788,0.69696970) (0.87878788,0.72727273) (0.84848485,0.77426626) (0.84848485,0.74762114)};
  \draw plot coordinates {(0.87878788,0.69696970) (0.90909091,0.72491379) (0.90909091,0.75319878) (0.87878788,0.72727273) (0.87878788,0.69696970)};
  \draw plot coordinates {(0.90909091,0.72491379) (0.93939394,0.69696970) (0.93939394,0.72727273) (0.90909091,0.75319878) (0.90909091,0.72491379)};
  \draw plot coordinates {(0.93939394,0.69696970) (0.96969697,0.70512466) (0.96969697,0.73483877) (0.93939394,0.72727273) (0.93939394,0.69696970)};
  \draw plot coordinates {(0.96969697,0.70512466) (1.00000000,0.69696970) (1.00000000,0.72727273) (0.96969697,0.73483877) (0.96969697,0.70512466)};
  \draw plot coordinates {(0.00000000,0.72727273) (0.03030303,0.72727273) (0.03030303,0.75757576) (0.00000000,0.75757576) (0.00000000,0.72727273)};
  \draw plot coordinates {(0.03030303,0.72727273) (0.06060606,0.73007895) (0.06060606,0.76013813) (0.03030303,0.75757576) (0.03030303,0.72727273)};
  \draw plot coordinates {(0.06060606,0.73007895) (0.09090909,0.72727273) (0.09090909,0.75757576) (0.06060606,0.76013813) (0.06060606,0.73007895)};
  \draw plot coordinates {(0.09090909,0.72727273) (0.12121212,0.73524440) (0.12121212,0.76485473) (0.09090909,0.75757576) (0.09090909,0.72727273)};
  \draw plot coordinates {(0.12121212,0.73524440) (0.15151515,0.72727273) (0.15151515,0.75757576) (0.12121212,0.76485473) (0.12121212,0.73524440)};
  \draw plot coordinates {(0.15151515,0.72727273) (0.18181818,0.74344144) (0.18181818,0.77233950) (0.15151515,0.75757576) (0.15151515,0.72727273)};
  \draw plot coordinates {(0.18181818,0.74344144) (0.21212121,0.72727273) (0.21212121,0.75757576) (0.18181818,0.77233950) (0.18181818,0.74344144)};
  \draw plot coordinates {(0.21212121,0.72727273) (0.24242424,0.75501101) (0.24242424,0.78290373) (0.21212121,0.75757576) (0.21212121,0.72727273)};
  \draw plot coordinates {(0.24242424,0.75501101) (0.27272727,0.72727273) (0.27272727,0.75757576) (0.24242424,0.78290373) (0.24242424,0.75501101)};
  \draw plot coordinates {(0.27272727,0.72727273) (0.30303030,0.76969307) (0.30303030,0.79631000) (0.27272727,0.75757576) (0.27272727,0.72727273)};
  \draw plot coordinates {(0.30303030,0.76969307) (0.33333333,0.72727273) (0.33333333,0.75757576) (0.30303030,0.79631000) (0.30303030,0.76969307)};
  \draw plot coordinates {(0.33333333,0.72727273) (0.36363636,0.78643138) (0.36363636,0.81159384) (0.33333333,0.75757576) (0.33333333,0.72727273)};
  \draw plot coordinates {(0.36363636,0.78643138) (0.39393939,0.72727273) (0.39393939,0.75757576) (0.36363636,0.81159384) (0.36363636,0.78643138)};
  \draw plot coordinates {(0.39393939,0.72727273) (0.42424242,0.80335657) (0.42424242,0.82704832) (0.39393939,0.75757576) (0.39393939,0.72727273)};
  \draw plot coordinates {(0.42424242,0.80335657) (0.45454545,0.72727273) (0.45454545,0.75757576) (0.42424242,0.82704832) (0.42424242,0.80335657)};
  \draw plot coordinates {(0.45454545,0.72727273) (0.48484848,0.81801799) (0.48484848,0.84043574) (0.45454545,0.75757576) (0.45454545,0.72727273)};
  \draw plot coordinates {(0.48484848,0.81801799) (0.51515152,0.72727273) (0.51515152,0.75757576) (0.48484848,0.84043574) (0.48484848,0.81801799)};
  \draw plot coordinates {(0.51515152,0.72727273) (0.54545455,0.82785623) (0.54545455,0.84941909) (0.51515152,0.75757576) (0.51515152,0.72727273)};
  \draw plot coordinates {(0.54545455,0.82785623) (0.57575758,0.72727273) (0.57575758,0.75757576) (0.54545455,0.84941909) (0.54545455,0.82785623)};
  \draw plot coordinates {(0.57575758,0.72727273) (0.60606061,0.83081168) (0.60606061,0.85211773) (0.57575758,0.75757576) (0.57575758,0.72727273)};
  \draw plot coordinates {(0.60606061,0.83081168) (0.63636364,0.72727273) (0.63636364,0.75757576) (0.60606061,0.85211773) (0.60606061,0.83081168)};
  \draw plot coordinates {(0.63636364,0.72727273) (0.66666667,0.82588974) (0.66666667,0.84762349) (0.63636364,0.75757576) (0.63636364,0.72727273)};
  \draw plot coordinates {(0.66666667,0.82588974) (0.69696970,0.72727273) (0.69696970,0.75757576) (0.66666667,0.84762349) (0.66666667,0.82588974)};
  \draw plot coordinates {(0.69696970,0.72727273) (0.72727273,0.81349049) (0.72727273,0.83630166) (0.69696970,0.75757576) (0.69696970,0.72727273)};
  \draw plot coordinates {(0.72727273,0.81349049) (0.75757576,0.72727273) (0.75757576,0.75757576) (0.72727273,0.83630166) (0.72727273,0.81349049)};
  \draw plot coordinates {(0.75757576,0.72727273) (0.78787879,0.79537547) (0.78787879,0.81976073) (0.75757576,0.75757576) (0.75757576,0.72727273)};
  \draw plot coordinates {(0.78787879,0.79537547) (0.81818182,0.72727273) (0.81818182,0.75757576) (0.78787879,0.81976073) (0.78787879,0.79537547)};
  \draw plot coordinates {(0.81818182,0.72727273) (0.84848485,0.77426626) (0.84848485,0.80048581) (0.81818182,0.75757576) (0.81818182,0.72727273)};
  \draw plot coordinates {(0.84848485,0.77426626) (0.87878788,0.72727273) (0.87878788,0.75757576) (0.84848485,0.80048581) (0.84848485,0.77426626)};
  \draw plot coordinates {(0.87878788,0.72727273) (0.90909091,0.75319878) (0.90909091,0.78124898) (0.87878788,0.75757576) (0.87878788,0.72727273)};
  \draw plot coordinates {(0.90909091,0.75319878) (0.93939394,0.72727273) (0.93939394,0.75757576) (0.90909091,0.78124898) (0.90909091,0.75319878)};
  \draw plot coordinates {(0.93939394,0.72727273) (0.96969697,0.73483877) (0.96969697,0.76448435) (0.93939394,0.75757576) (0.93939394,0.72727273)};
  \draw plot coordinates {(0.96969697,0.73483877) (1.00000000,0.72727273) (1.00000000,0.75757576) (0.96969697,0.76448435) (0.96969697,0.73483877)};
  \draw plot coordinates {(0.00000000,0.75757576) (0.03030303,0.75757576) (0.03030303,0.78787879) (0.00000000,0.78787879) (0.00000000,0.75757576)};
  \draw plot coordinates {(0.03030303,0.75757576) (0.06060606,0.76013813) (0.06060606,0.79017411) (0.03030303,0.78787879) (0.03030303,0.75757576)};
  \draw plot coordinates {(0.06060606,0.76013813) (0.09090909,0.75757576) (0.09090909,0.78787879) (0.06060606,0.79017411) (0.06060606,0.76013813)};
  \draw plot coordinates {(0.09090909,0.75757576) (0.12121212,0.76485473) (0.12121212,0.79439915) (0.09090909,0.78787879) (0.09090909,0.75757576)};
  \draw plot coordinates {(0.12121212,0.76485473) (0.15151515,0.75757576) (0.15151515,0.78787879) (0.12121212,0.79439915) (0.12121212,0.76485473)};
  \draw plot coordinates {(0.15151515,0.75757576) (0.18181818,0.77233950) (0.18181818,0.80110385) (0.15151515,0.78787879) (0.15151515,0.75757576)};
  \draw plot coordinates {(0.18181818,0.77233950) (0.21212121,0.75757576) (0.21212121,0.78787879) (0.18181818,0.80110385) (0.18181818,0.77233950)};
  \draw plot coordinates {(0.21212121,0.75757576) (0.24242424,0.78290373) (0.24242424,0.81056708) (0.21212121,0.78787879) (0.21212121,0.75757576)};
  \draw plot coordinates {(0.24242424,0.78290373) (0.27272727,0.75757576) (0.27272727,0.78787879) (0.24242424,0.81056708) (0.24242424,0.78290373)};
  \draw plot coordinates {(0.27272727,0.75757576) (0.30303030,0.79631000) (0.30303030,0.82257615) (0.27272727,0.78787879) (0.27272727,0.75757576)};
  \draw plot coordinates {(0.30303030,0.79631000) (0.33333333,0.75757576) (0.33333333,0.78787879) (0.30303030,0.82257615) (0.30303030,0.79631000)};
  \draw plot coordinates {(0.33333333,0.75757576) (0.36363636,0.81159384) (0.36363636,0.83626710) (0.33333333,0.78787879) (0.33333333,0.75757576)};
  \draw plot coordinates {(0.36363636,0.81159384) (0.39393939,0.75757576) (0.39393939,0.78787879) (0.36363636,0.83626710) (0.36363636,0.81159384)};
  \draw plot coordinates {(0.39393939,0.75757576) (0.42424242,0.82704832) (0.42424242,0.85011092) (0.39393939,0.78787879) (0.39393939,0.75757576)};
  \draw plot coordinates {(0.42424242,0.82704832) (0.45454545,0.75757576) (0.45454545,0.78787879) (0.42424242,0.85011092) (0.42424242,0.82704832)};
  \draw plot coordinates {(0.45454545,0.75757576) (0.48484848,0.84043574) (0.48484848,0.86210311) (0.45454545,0.78787879) (0.45454545,0.75757576)};
  \draw plot coordinates {(0.48484848,0.84043574) (0.51515152,0.75757576) (0.51515152,0.78787879) (0.48484848,0.86210311) (0.48484848,0.84043574)};
  \draw plot coordinates {(0.51515152,0.75757576) (0.54545455,0.84941909) (0.54545455,0.87015021) (0.51515152,0.78787879) (0.51515152,0.75757576)};
  \draw plot coordinates {(0.54545455,0.84941909) (0.57575758,0.75757576) (0.57575758,0.78787879) (0.54545455,0.87015021) (0.54545455,0.84941909)};
  \draw plot coordinates {(0.57575758,0.75757576) (0.60606061,0.85211773) (0.60606061,0.87256760) (0.57575758,0.78787879) (0.57575758,0.75757576)};
  \draw plot coordinates {(0.60606061,0.85211773) (0.63636364,0.75757576) (0.63636364,0.78787879) (0.60606061,0.87256760) (0.60606061,0.85211773)};
  \draw plot coordinates {(0.63636364,0.75757576) (0.66666667,0.84762349) (0.66666667,0.86854174) (0.63636364,0.78787879) (0.63636364,0.75757576)};
  \draw plot coordinates {(0.66666667,0.84762349) (0.69696970,0.75757576) (0.69696970,0.78787879) (0.66666667,0.86854174) (0.66666667,0.84762349)};
  \draw plot coordinates {(0.69696970,0.75757576) (0.72727273,0.83630166) (0.72727273,0.85839988) (0.69696970,0.78787879) (0.69696970,0.75757576)};
  \draw plot coordinates {(0.72727273,0.83630166) (0.75757576,0.75757576) (0.75757576,0.78787879) (0.72727273,0.85839988) (0.72727273,0.83630166)};
  \draw plot coordinates {(0.75757576,0.75757576) (0.78787879,0.81976073) (0.78787879,0.84358285) (0.75757576,0.78787879) (0.75757576,0.75757576)};
  \draw plot coordinates {(0.78787879,0.81976073) (0.81818182,0.75757576) (0.81818182,0.78787879) (0.78787879,0.84358285) (0.78787879,0.81976073)};
  \draw plot coordinates {(0.81818182,0.75757576) (0.84848485,0.80048581) (0.84848485,0.82631675) (0.81818182,0.78787879) (0.81818182,0.75757576)};
  \draw plot coordinates {(0.84848485,0.80048581) (0.87878788,0.75757576) (0.87878788,0.78787879) (0.84848485,0.82631675) (0.84848485,0.80048581)};
  \draw plot coordinates {(0.87878788,0.75757576) (0.90909091,0.78124898) (0.90909091,0.80908478) (0.87878788,0.78787879) (0.87878788,0.75757576)};
  \draw plot coordinates {(0.90909091,0.78124898) (0.93939394,0.75757576) (0.93939394,0.78787879) (0.90909091,0.80908478) (0.90909091,0.78124898)};
  \draw plot coordinates {(0.93939394,0.75757576) (0.96969697,0.76448435) (0.96969697,0.79406736) (0.93939394,0.78787879) (0.93939394,0.75757576)};
  \draw plot coordinates {(0.96969697,0.76448435) (1.00000000,0.75757576) (1.00000000,0.78787879) (0.96969697,0.79406736) (0.96969697,0.76448435)};
  \draw plot coordinates {(0.00000000,0.78787879) (0.03030303,0.78787879) (0.03030303,0.81818182) (0.00000000,0.81818182) (0.00000000,0.78787879)};
  \draw plot coordinates {(0.03030303,0.78787879) (0.06060606,0.79017411) (0.06060606,0.82018930) (0.03030303,0.81818182) (0.03030303,0.78787879)};
  \draw plot coordinates {(0.06060606,0.79017411) (0.09090909,0.78787879) (0.09090909,0.81818182) (0.06060606,0.82018930) (0.06060606,0.79017411)};
  \draw plot coordinates {(0.09090909,0.78787879) (0.12121212,0.79439915) (0.12121212,0.82388452) (0.09090909,0.81818182) (0.09090909,0.78787879)};
  \draw plot coordinates {(0.12121212,0.79439915) (0.15151515,0.78787879) (0.15151515,0.81818182) (0.12121212,0.82388452) (0.12121212,0.79439915)};
  \draw plot coordinates {(0.15151515,0.78787879) (0.18181818,0.80110385) (0.18181818,0.82974844) (0.15151515,0.81818182) (0.15151515,0.78787879)};
  \draw plot coordinates {(0.18181818,0.80110385) (0.21212121,0.78787879) (0.21212121,0.81818182) (0.18181818,0.82974844) (0.18181818,0.80110385)};
  \draw plot coordinates {(0.21212121,0.78787879) (0.24242424,0.81056708) (0.24242424,0.83802496) (0.21212121,0.81818182) (0.21212121,0.78787879)};
  \draw plot coordinates {(0.24242424,0.81056708) (0.27272727,0.78787879) (0.27272727,0.81818182) (0.24242424,0.83802496) (0.24242424,0.81056708)};
  \draw plot coordinates {(0.27272727,0.78787879) (0.30303030,0.82257615) (0.30303030,0.84852808) (0.27272727,0.81818182) (0.27272727,0.78787879)};
  \draw plot coordinates {(0.30303030,0.82257615) (0.33333333,0.78787879) (0.33333333,0.81818182) (0.30303030,0.84852808) (0.30303030,0.82257615)};
  \draw plot coordinates {(0.33333333,0.78787879) (0.36363636,0.83626710) (0.36363636,0.86050216) (0.33333333,0.81818182) (0.33333333,0.78787879)};
  \draw plot coordinates {(0.36363636,0.83626710) (0.39393939,0.78787879) (0.39393939,0.81818182) (0.36363636,0.86050216) (0.36363636,0.83626710)};
  \draw plot coordinates {(0.39393939,0.78787879) (0.42424242,0.85011092) (0.42424242,0.87260994) (0.39393939,0.81818182) (0.39393939,0.78787879)};
  \draw plot coordinates {(0.42424242,0.85011092) (0.45454545,0.78787879) (0.45454545,0.81818182) (0.42424242,0.87260994) (0.42424242,0.85011092)};
  \draw plot coordinates {(0.45454545,0.78787879) (0.48484848,0.86210311) (0.48484848,0.88309828) (0.45454545,0.81818182) (0.45454545,0.78787879)};
  \draw plot coordinates {(0.48484848,0.86210311) (0.51515152,0.78787879) (0.51515152,0.81818182) (0.48484848,0.88309828) (0.48484848,0.86210311)};
  \draw plot coordinates {(0.51515152,0.78787879) (0.54545455,0.87015021) (0.54545455,0.89013627) (0.51515152,0.81818182) (0.51515152,0.78787879)};
  \draw plot coordinates {(0.54545455,0.87015021) (0.57575758,0.78787879) (0.57575758,0.81818182) (0.54545455,0.89013627) (0.54545455,0.87015021)};
  \draw plot coordinates {(0.57575758,0.78787879) (0.60606061,0.87256760) (0.60606061,0.89225051) (0.57575758,0.81818182) (0.57575758,0.78787879)};
  \draw plot coordinates {(0.60606061,0.87256760) (0.63636364,0.78787879) (0.63636364,0.81818182) (0.60606061,0.89225051) (0.60606061,0.87256760)};
  \draw plot coordinates {(0.63636364,0.78787879) (0.66666667,0.86854174) (0.66666667,0.88872951) (0.63636364,0.81818182) (0.63636364,0.78787879)};
  \draw plot coordinates {(0.66666667,0.86854174) (0.69696970,0.78787879) (0.69696970,0.81818182) (0.66666667,0.88872951) (0.66666667,0.86854174)};
  \draw plot coordinates {(0.69696970,0.78787879) (0.72727273,0.85839988) (0.72727273,0.87985945) (0.69696970,0.81818182) (0.69696970,0.78787879)};
  \draw plot coordinates {(0.72727273,0.85839988) (0.75757576,0.78787879) (0.75757576,0.81818182) (0.72727273,0.87985945) (0.72727273,0.85839988)};
  \draw plot coordinates {(0.75757576,0.78787879) (0.78787879,0.84358285) (0.78787879,0.86690050) (0.75757576,0.81818182) (0.75757576,0.78787879)};
  \draw plot coordinates {(0.78787879,0.84358285) (0.81818182,0.78787879) (0.81818182,0.81818182) (0.78787879,0.86690050) (0.78787879,0.84358285)};
  \draw plot coordinates {(0.81818182,0.78787879) (0.84848485,0.82631675) (0.84848485,0.85179960) (0.81818182,0.81818182) (0.81818182,0.78787879)};
  \draw plot coordinates {(0.84848485,0.82631675) (0.87878788,0.78787879) (0.87878788,0.81818182) (0.84848485,0.85179960) (0.84848485,0.82631675)};
  \draw plot coordinates {(0.87878788,0.78787879) (0.90909091,0.80908478) (0.90909091,0.83672855) (0.87878788,0.81818182) (0.87878788,0.78787879)};
  \draw plot coordinates {(0.90909091,0.80908478) (0.93939394,0.78787879) (0.93939394,0.81818182) (0.90909091,0.83672855) (0.90909091,0.80908478)};
  \draw plot coordinates {(0.93939394,0.78787879) (0.96969697,0.79406736) (0.96969697,0.82359434) (0.93939394,0.81818182) (0.93939394,0.78787879)};
  \draw plot coordinates {(0.96969697,0.79406736) (1.00000000,0.78787879) (1.00000000,0.81818182) (0.96969697,0.82359434) (0.96969697,0.79406736)};
  \draw plot coordinates {(0.00000000,0.81818182) (0.03030303,0.81818182) (0.03030303,0.84848485) (0.00000000,0.84848485) (0.00000000,0.81818182)};
  \draw plot coordinates {(0.03030303,0.81818182) (0.06060606,0.82018930) (0.06060606,0.85018632) (0.03030303,0.84848485) (0.03030303,0.81818182)};
  \draw plot coordinates {(0.06060606,0.82018930) (0.09090909,0.81818182) (0.09090909,0.84848485) (0.06060606,0.85018632) (0.06060606,0.82018930)};
  \draw plot coordinates {(0.09090909,0.81818182) (0.12121212,0.82388452) (0.12121212,0.85331824) (0.09090909,0.84848485) (0.09090909,0.81818182)};
  \draw plot coordinates {(0.12121212,0.82388452) (0.15151515,0.81818182) (0.15151515,0.84848485) (0.12121212,0.85331824) (0.12121212,0.82388452)};
  \draw plot coordinates {(0.15151515,0.81818182) (0.18181818,0.82974844) (0.18181818,0.85828827) (0.15151515,0.84848485) (0.15151515,0.81818182)};
  \draw plot coordinates {(0.18181818,0.82974844) (0.21212121,0.81818182) (0.21212121,0.84848485) (0.18181818,0.85828827) (0.18181818,0.82974844)};
  \draw plot coordinates {(0.21212121,0.81818182) (0.24242424,0.83802496) (0.24242424,0.86530314) (0.21212121,0.84848485) (0.21212121,0.81818182)};
  \draw plot coordinates {(0.24242424,0.83802496) (0.27272727,0.81818182) (0.27272727,0.84848485) (0.24242424,0.86530314) (0.24242424,0.83802496)};
  \draw plot coordinates {(0.27272727,0.81818182) (0.30303030,0.84852808) (0.30303030,0.87420518) (0.27272727,0.84848485) (0.27272727,0.81818182)};
  \draw plot coordinates {(0.30303030,0.84852808) (0.33333333,0.81818182) (0.33333333,0.84848485) (0.30303030,0.87420518) (0.30303030,0.84852808)};
  \draw plot coordinates {(0.33333333,0.81818182) (0.36363636,0.86050216) (0.36363636,0.88435395) (0.33333333,0.84848485) (0.33333333,0.81818182)};
  \draw plot coordinates {(0.36363636,0.86050216) (0.39393939,0.81818182) (0.39393939,0.84848485) (0.36363636,0.88435395) (0.36363636,0.86050216)};
  \draw plot coordinates {(0.39393939,0.81818182) (0.42424242,0.87260994) (0.42424242,0.89461605) (0.39393939,0.84848485) (0.39393939,0.81818182)};
  \draw plot coordinates {(0.42424242,0.87260994) (0.45454545,0.81818182) (0.45454545,0.84848485) (0.42424242,0.89461605) (0.42424242,0.87260994)};
  \draw plot coordinates {(0.45454545,0.81818182) (0.48484848,0.88309828) (0.48484848,0.90350557) (0.45454545,0.84848485) (0.45454545,0.81818182)};
  \draw plot coordinates {(0.48484848,0.88309828) (0.51515152,0.81818182) (0.51515152,0.84848485) (0.48484848,0.90350557) (0.48484848,0.88309828)};
  \draw plot coordinates {(0.51515152,0.81818182) (0.54545455,0.89013627) (0.54545455,0.90947069) (0.51515152,0.84848485) (0.51515152,0.81818182)};
  \draw plot coordinates {(0.54545455,0.89013627) (0.57575758,0.81818182) (0.57575758,0.84848485) (0.54545455,0.90947069) (0.54545455,0.89013627)};
  \draw plot coordinates {(0.57575758,0.81818182) (0.60606061,0.89225051) (0.60606061,0.91126265) (0.57575758,0.84848485) (0.57575758,0.81818182)};
  \draw plot coordinates {(0.60606061,0.89225051) (0.63636364,0.81818182) (0.63636364,0.84848485) (0.60606061,0.91126265) (0.60606061,0.89225051)};
  \draw plot coordinates {(0.63636364,0.81818182) (0.66666667,0.88872951) (0.66666667,0.90827838) (0.63636364,0.84848485) (0.63636364,0.81818182)};
  \draw plot coordinates {(0.66666667,0.88872951) (0.69696970,0.81818182) (0.69696970,0.84848485) (0.66666667,0.90827838) (0.66666667,0.88872951)};
  \draw plot coordinates {(0.69696970,0.81818182) (0.72727273,0.87985945) (0.72727273,0.90076045) (0.69696970,0.84848485) (0.69696970,0.81818182)};
  \draw plot coordinates {(0.72727273,0.87985945) (0.75757576,0.81818182) (0.75757576,0.84848485) (0.72727273,0.90076045) (0.72727273,0.87985945)};
  \draw plot coordinates {(0.75757576,0.81818182) (0.78787879,0.86690050) (0.78787879,0.88977694) (0.75757576,0.84848485) (0.75757576,0.81818182)};
  \draw plot coordinates {(0.78787879,0.86690050) (0.81818182,0.81818182) (0.81818182,0.84848485) (0.78787879,0.88977694) (0.78787879,0.86690050)};
  \draw plot coordinates {(0.81818182,0.81818182) (0.84848485,0.85179960) (0.84848485,0.87697800) (0.81818182,0.84848485) (0.81818182,0.81818182)};
  \draw plot coordinates {(0.84848485,0.85179960) (0.87878788,0.81818182) (0.87878788,0.84848485) (0.84848485,0.87697800) (0.84848485,0.85179960)};
  \draw plot coordinates {(0.87878788,0.81818182) (0.90909091,0.83672855) (0.90909091,0.86420435) (0.87878788,0.84848485) (0.87878788,0.81818182)};
  \draw plot coordinates {(0.90909091,0.83672855) (0.93939394,0.81818182) (0.93939394,0.84848485) (0.90909091,0.86420435) (0.90909091,0.83672855)};
  \draw plot coordinates {(0.93939394,0.81818182) (0.96969697,0.82359434) (0.96969697,0.85307229) (0.93939394,0.84848485) (0.93939394,0.81818182)};
  \draw plot coordinates {(0.96969697,0.82359434) (1.00000000,0.81818182) (1.00000000,0.84848485) (0.96969697,0.85307229) (0.96969697,0.82359434)};
  \draw plot coordinates {(0.00000000,0.84848485) (0.03030303,0.84848485) (0.03030303,0.87878788) (0.00000000,0.87878788) (0.00000000,0.84848485)};
  \draw plot coordinates {(0.03030303,0.84848485) (0.06060606,0.85018632) (0.06060606,0.88016792) (0.03030303,0.87878788) (0.03030303,0.84848485)};
  \draw plot coordinates {(0.06060606,0.85018632) (0.09090909,0.84848485) (0.09090909,0.87878788) (0.06060606,0.88016792) (0.06060606,0.85018632)};
  \draw plot coordinates {(0.09090909,0.84848485) (0.12121212,0.85331824) (0.12121212,0.88270819) (0.09090909,0.87878788) (0.09090909,0.84848485)};
  \draw plot coordinates {(0.12121212,0.85331824) (0.15151515,0.84848485) (0.15151515,0.87878788) (0.12121212,0.88270819) (0.12121212,0.85331824)};
  \draw plot coordinates {(0.15151515,0.84848485) (0.18181818,0.85828827) (0.18181818,0.88673933) (0.15151515,0.87878788) (0.15151515,0.84848485)};
  \draw plot coordinates {(0.18181818,0.85828827) (0.21212121,0.84848485) (0.21212121,0.87878788) (0.18181818,0.88673933) (0.18181818,0.85828827)};
  \draw plot coordinates {(0.21212121,0.84848485) (0.24242424,0.86530314) (0.24242424,0.89242901) (0.21212121,0.87878788) (0.21212121,0.84848485)};
  \draw plot coordinates {(0.24242424,0.86530314) (0.27272727,0.84848485) (0.27272727,0.87878788) (0.24242424,0.89242901) (0.24242424,0.86530314)};
  \draw plot coordinates {(0.27272727,0.84848485) (0.30303030,0.87420518) (0.30303030,0.89964935) (0.27272727,0.87878788) (0.27272727,0.84848485)};
  \draw plot coordinates {(0.30303030,0.87420518) (0.33333333,0.84848485) (0.33333333,0.87878788) (0.30303030,0.89964935) (0.30303030,0.87420518)};
  \draw plot coordinates {(0.33333333,0.84848485) (0.36363636,0.88435395) (0.36363636,0.90788091) (0.33333333,0.87878788) (0.33333333,0.84848485)};
  \draw plot coordinates {(0.36363636,0.88435395) (0.39393939,0.84848485) (0.39393939,0.87878788) (0.36363636,0.90788091) (0.36363636,0.88435395)};
  \draw plot coordinates {(0.39393939,0.84848485) (0.42424242,0.89461605) (0.42424242,0.91620438) (0.39393939,0.87878788) (0.39393939,0.84848485)};
  \draw plot coordinates {(0.42424242,0.89461605) (0.45454545,0.84848485) (0.45454545,0.87878788) (0.42424242,0.91620438) (0.42424242,0.89461605)};
  \draw plot coordinates {(0.45454545,0.84848485) (0.48484848,0.90350557) (0.48484848,0.92341457) (0.45454545,0.87878788) (0.45454545,0.84848485)};
  \draw plot coordinates {(0.48484848,0.90350557) (0.51515152,0.84848485) (0.51515152,0.87878788) (0.48484848,0.92341457) (0.48484848,0.90350557)};
  \draw plot coordinates {(0.51515152,0.84848485) (0.54545455,0.90947069) (0.54545455,0.92825282) (0.51515152,0.87878788) (0.51515152,0.84848485)};
  \draw plot coordinates {(0.54545455,0.90947069) (0.57575758,0.84848485) (0.57575758,0.87878788) (0.54545455,0.92825282) (0.54545455,0.90947069)};
  \draw plot coordinates {(0.57575758,0.84848485) (0.60606061,0.91126265) (0.60606061,0.92970625) (0.57575758,0.87878788) (0.57575758,0.84848485)};
  \draw plot coordinates {(0.60606061,0.91126265) (0.63636364,0.84848485) (0.63636364,0.87878788) (0.60606061,0.92970625) (0.60606061,0.91126265)};
  \draw plot coordinates {(0.63636364,0.84848485) (0.66666667,0.90827838) (0.66666667,0.92728575) (0.63636364,0.87878788) (0.63636364,0.84848485)};
  \draw plot coordinates {(0.66666667,0.90827838) (0.69696970,0.84848485) (0.69696970,0.87878788) (0.66666667,0.92728575) (0.66666667,0.90827838)};
  \draw plot coordinates {(0.69696970,0.84848485) (0.72727273,0.90076045) (0.72727273,0.92118804) (0.69696970,0.87878788) (0.69696970,0.84848485)};
  \draw plot coordinates {(0.72727273,0.90076045) (0.75757576,0.84848485) (0.75757576,0.87878788) (0.72727273,0.92118804) (0.72727273,0.90076045)};
  \draw plot coordinates {(0.75757576,0.84848485) (0.78787879,0.88977694) (0.78787879,0.91227944) (0.75757576,0.87878788) (0.75757576,0.84848485)};
  \draw plot coordinates {(0.78787879,0.88977694) (0.81818182,0.84848485) (0.81818182,0.87878788) (0.78787879,0.91227944) (0.78787879,0.88977694)};
  \draw plot coordinates {(0.81818182,0.84848485) (0.84848485,0.87697800) (0.84848485,0.90189836) (0.81818182,0.87878788) (0.81818182,0.84848485)};
  \draw plot coordinates {(0.84848485,0.87697800) (0.87878788,0.84848485) (0.87878788,0.87878788) (0.84848485,0.90189836) (0.84848485,0.87697800)};
  \draw plot coordinates {(0.87878788,0.84848485) (0.90909091,0.86420435) (0.90909091,0.89153779) (0.87878788,0.87878788) (0.87878788,0.84848485)};
  \draw plot coordinates {(0.90909091,0.86420435) (0.93939394,0.84848485) (0.93939394,0.87878788) (0.90909091,0.89153779) (0.90909091,0.86420435)};
  \draw plot coordinates {(0.93939394,0.84848485) (0.96969697,0.85307229) (0.96969697,0.88250870) (0.93939394,0.87878788) (0.93939394,0.84848485)};
  \draw plot coordinates {(0.96969697,0.85307229) (1.00000000,0.84848485) (1.00000000,0.87878788) (0.96969697,0.88250870) (0.96969697,0.85307229)};
  \draw plot coordinates {(0.00000000,0.87878788) (0.03030303,0.87878788) (0.03030303,0.90909091) (0.00000000,0.90909091) (0.00000000,0.87878788)};
  \draw plot coordinates {(0.03030303,0.87878788) (0.06060606,0.88016792) (0.06060606,0.91013703) (0.03030303,0.90909091) (0.03030303,0.87878788)};
  \draw plot coordinates {(0.06060606,0.88016792) (0.09090909,0.87878788) (0.09090909,0.90909091) (0.06060606,0.91013703) (0.06060606,0.88016792)};
  \draw plot coordinates {(0.09090909,0.87878788) (0.12121212,0.88270819) (0.12121212,0.91206263) (0.09090909,0.90909091) (0.09090909,0.87878788)};
  \draw plot coordinates {(0.12121212,0.88270819) (0.15151515,0.87878788) (0.15151515,0.90909091) (0.12121212,0.91206263) (0.12121212,0.88270819)};
  \draw plot coordinates {(0.15151515,0.87878788) (0.18181818,0.88673933) (0.18181818,0.91511837) (0.15151515,0.90909091) (0.15151515,0.87878788)};
  \draw plot coordinates {(0.18181818,0.88673933) (0.21212121,0.87878788) (0.21212121,0.90909091) (0.18181818,0.91511837) (0.18181818,0.88673933)};
  \draw plot coordinates {(0.21212121,0.87878788) (0.24242424,0.89242901) (0.24242424,0.91943134) (0.21212121,0.90909091) (0.21212121,0.87878788)};
  \draw plot coordinates {(0.24242424,0.89242901) (0.27272727,0.87878788) (0.27272727,0.90909091) (0.24242424,0.91943134) (0.24242424,0.89242901)};
  \draw plot coordinates {(0.27272727,0.87878788) (0.30303030,0.89964935) (0.30303030,0.92490460) (0.27272727,0.90909091) (0.27272727,0.87878788)};
  \draw plot coordinates {(0.30303030,0.89964935) (0.33333333,0.87878788) (0.33333333,0.90909091) (0.30303030,0.92490460) (0.30303030,0.89964935)};
  \draw plot coordinates {(0.33333333,0.87878788) (0.36363636,0.90788091) (0.36363636,0.93114440) (0.33333333,0.90909091) (0.33333333,0.87878788)};
  \draw plot coordinates {(0.36363636,0.90788091) (0.39393939,0.87878788) (0.39393939,0.90909091) (0.36363636,0.93114440) (0.36363636,0.90788091)};
  \draw plot coordinates {(0.39393939,0.87878788) (0.42424242,0.91620438) (0.42424242,0.93745387) (0.39393939,0.90909091) (0.39393939,0.87878788)};
  \draw plot coordinates {(0.42424242,0.91620438) (0.45454545,0.87878788) (0.45454545,0.90909091) (0.42424242,0.93745387) (0.42424242,0.91620438)};
  \draw plot coordinates {(0.45454545,0.87878788) (0.48484848,0.92341457) (0.48484848,0.94291944) (0.45454545,0.90909091) (0.45454545,0.87878788)};
  \draw plot coordinates {(0.48484848,0.92341457) (0.51515152,0.87878788) (0.51515152,0.90909091) (0.48484848,0.94291944) (0.48484848,0.92341457)};
  \draw plot coordinates {(0.51515152,0.87878788) (0.54545455,0.92825282) (0.54545455,0.94658699) (0.51515152,0.90909091) (0.51515152,0.87878788)};
  \draw plot coordinates {(0.54545455,0.92825282) (0.57575758,0.87878788) (0.57575758,0.90909091) (0.54545455,0.94658699) (0.54545455,0.92825282)};
  \draw plot coordinates {(0.57575758,0.87878788) (0.60606061,0.92970625) (0.60606061,0.94768874) (0.57575758,0.90909091) (0.57575758,0.87878788)};
  \draw plot coordinates {(0.60606061,0.92970625) (0.63636364,0.87878788) (0.63636364,0.90909091) (0.60606061,0.94768874) (0.60606061,0.92970625)};
  \draw plot coordinates {(0.63636364,0.87878788) (0.66666667,0.92728575) (0.66666667,0.94585391) (0.63636364,0.90909091) (0.63636364,0.87878788)};
  \draw plot coordinates {(0.66666667,0.92728575) (0.69696970,0.87878788) (0.69696970,0.90909091) (0.66666667,0.94585391) (0.66666667,0.92728575)};
  \draw plot coordinates {(0.69696970,0.87878788) (0.72727273,0.92118804) (0.72727273,0.94123165) (0.69696970,0.90909091) (0.69696970,0.87878788)};
  \draw plot coordinates {(0.72727273,0.92118804) (0.75757576,0.87878788) (0.75757576,0.90909091) (0.72727273,0.94123165) (0.72727273,0.92118804)};
  \draw plot coordinates {(0.75757576,0.87878788) (0.78787879,0.91227944) (0.78787879,0.93447863) (0.75757576,0.90909091) (0.75757576,0.87878788)};
  \draw plot coordinates {(0.78787879,0.91227944) (0.81818182,0.87878788) (0.81818182,0.90909091) (0.78787879,0.93447863) (0.78787879,0.91227944)};
  \draw plot coordinates {(0.81818182,0.87878788) (0.84848485,0.90189836) (0.84848485,0.92660942) (0.81818182,0.90909091) (0.81818182,0.87878788)};
  \draw plot coordinates {(0.84848485,0.90189836) (0.87878788,0.87878788) (0.87878788,0.90909091) (0.84848485,0.92660942) (0.84848485,0.90189836)};
  \draw plot coordinates {(0.87878788,0.87878788) (0.90909091,0.89153779) (0.90909091,0.91875577) (0.87878788,0.90909091) (0.87878788,0.87878788)};
  \draw plot coordinates {(0.90909091,0.89153779) (0.93939394,0.87878788) (0.93939394,0.90909091) (0.90909091,0.91875577) (0.90909091,0.89153779)};
  \draw plot coordinates {(0.93939394,0.87878788) (0.96969697,0.88250870) (0.96969697,0.91191142) (0.93939394,0.90909091) (0.93939394,0.87878788)};
  \draw plot coordinates {(0.96969697,0.88250870) (1.00000000,0.87878788) (1.00000000,0.90909091) (0.96969697,0.91191142) (0.96969697,0.88250870)};
  \draw plot coordinates {(0.00000000,0.90909091) (0.03030303,0.90909091) (0.03030303,0.93939394) (0.00000000,0.93939394) (0.00000000,0.90909091)};
  \draw plot coordinates {(0.03030303,0.90909091) (0.06060606,0.91013703) (0.06060606,0.94009666) (0.03030303,0.93939394) (0.03030303,0.90909091)};
  \draw plot coordinates {(0.06060606,0.91013703) (0.09090909,0.90909091) (0.09090909,0.93939394) (0.06060606,0.94009666) (0.06060606,0.91013703)};
  \draw plot coordinates {(0.09090909,0.90909091) (0.12121212,0.91206263) (0.12121212,0.94139017) (0.09090909,0.93939394) (0.09090909,0.90909091)};
  \draw plot coordinates {(0.12121212,0.91206263) (0.15151515,0.90909091) (0.15151515,0.93939394) (0.12121212,0.94139017) (0.12121212,0.91206263)};
  \draw plot coordinates {(0.15151515,0.90909091) (0.18181818,0.91511837) (0.18181818,0.94344283) (0.15151515,0.93939394) (0.15151515,0.90909091)};
  \draw plot coordinates {(0.18181818,0.91511837) (0.21212121,0.90909091) (0.21212121,0.93939394) (0.18181818,0.94344283) (0.18181818,0.91511837)};
  \draw plot coordinates {(0.21212121,0.90909091) (0.24242424,0.91943134) (0.24242424,0.94634003) (0.21212121,0.93939394) (0.21212121,0.90909091)};
  \draw plot coordinates {(0.24242424,0.91943134) (0.27272727,0.90909091) (0.27272727,0.93939394) (0.24242424,0.94634003) (0.24242424,0.91943134)};
  \draw plot coordinates {(0.27272727,0.90909091) (0.30303030,0.92490460) (0.30303030,0.95001664) (0.27272727,0.93939394) (0.27272727,0.90909091)};
  \draw plot coordinates {(0.30303030,0.92490460) (0.33333333,0.90909091) (0.33333333,0.93939394) (0.30303030,0.95001664) (0.30303030,0.92490460)};
  \draw plot coordinates {(0.33333333,0.90909091) (0.36363636,0.93114440) (0.36363636,0.95420817) (0.33333333,0.93939394) (0.33333333,0.90909091)};
  \draw plot coordinates {(0.36363636,0.93114440) (0.39393939,0.90909091) (0.39393939,0.93939394) (0.36363636,0.95420817) (0.36363636,0.93114440)};
  \draw plot coordinates {(0.39393939,0.90909091) (0.42424242,0.93745387) (0.42424242,0.95844650) (0.39393939,0.93939394) (0.39393939,0.90909091)};
  \draw plot coordinates {(0.42424242,0.93745387) (0.45454545,0.90909091) (0.45454545,0.93939394) (0.42424242,0.95844650) (0.42424242,0.93745387)};
  \draw plot coordinates {(0.45454545,0.90909091) (0.48484848,0.94291944) (0.48484848,0.96211794) (0.45454545,0.93939394) (0.45454545,0.90909091)};
  \draw plot coordinates {(0.48484848,0.94291944) (0.51515152,0.90909091) (0.51515152,0.93939394) (0.48484848,0.96211794) (0.48484848,0.94291944)};
  \draw plot coordinates {(0.51515152,0.90909091) (0.54545455,0.94658699) (0.54545455,0.96458158) (0.51515152,0.93939394) (0.51515152,0.90909091)};
  \draw plot coordinates {(0.54545455,0.94658699) (0.57575758,0.90909091) (0.57575758,0.93939394) (0.54545455,0.96458158) (0.54545455,0.94658699)};
  \draw plot coordinates {(0.57575758,0.90909091) (0.60606061,0.94768874) (0.60606061,0.96532168) (0.57575758,0.93939394) (0.57575758,0.90909091)};
  \draw plot coordinates {(0.60606061,0.94768874) (0.63636364,0.90909091) (0.63636364,0.93939394) (0.60606061,0.96532168) (0.60606061,0.94768874)};
  \draw plot coordinates {(0.63636364,0.90909091) (0.66666667,0.94585391) (0.66666667,0.96408915) (0.63636364,0.93939394) (0.63636364,0.90909091)};
  \draw plot coordinates {(0.66666667,0.94585391) (0.69696970,0.90909091) (0.69696970,0.93939394) (0.66666667,0.96408915) (0.66666667,0.94585391)};
  \draw plot coordinates {(0.69696970,0.90909091) (0.72727273,0.94123165) (0.72727273,0.96098418) (0.69696970,0.93939394) (0.69696970,0.90909091)};
  \draw plot coordinates {(0.72727273,0.94123165) (0.75757576,0.90909091) (0.75757576,0.93939394) (0.72727273,0.96098418) (0.72727273,0.94123165)};
  \draw plot coordinates {(0.75757576,0.90909091) (0.78787879,0.93447863) (0.78787879,0.95644791) (0.75757576,0.93939394) (0.75757576,0.90909091)};
  \draw plot coordinates {(0.78787879,0.93447863) (0.81818182,0.90909091) (0.81818182,0.93939394) (0.78787879,0.95644791) (0.78787879,0.93447863)};
  \draw plot coordinates {(0.81818182,0.90909091) (0.84848485,0.92660942) (0.84848485,0.95116184) (0.81818182,0.93939394) (0.81818182,0.90909091)};
  \draw plot coordinates {(0.84848485,0.92660942) (0.87878788,0.90909091) (0.87878788,0.93939394) (0.84848485,0.95116184) (0.84848485,0.92660942)};
  \draw plot coordinates {(0.87878788,0.90909091) (0.90909091,0.91875577) (0.90909091,0.94588622) (0.87878788,0.93939394) (0.87878788,0.90909091)};
  \draw plot coordinates {(0.90909091,0.91875577) (0.93939394,0.90909091) (0.93939394,0.93939394) (0.90909091,0.94588622) (0.90909091,0.91875577)};
  \draw plot coordinates {(0.93939394,0.90909091) (0.96969697,0.91191142) (0.96969697,0.94128859) (0.93939394,0.93939394) (0.93939394,0.90909091)};
  \draw plot coordinates {(0.96969697,0.91191142) (1.00000000,0.90909091) (1.00000000,0.93939394) (0.96969697,0.94128859) (0.96969697,0.91191142)};
  \draw plot coordinates {(0.00000000,0.93939394) (0.03030303,0.93939394) (0.03030303,0.96969697) (0.00000000,0.96969697) (0.00000000,0.93939394)};
  \draw plot coordinates {(0.03030303,0.93939394) (0.06060606,0.94009666) (0.06060606,0.97004993) (0.03030303,0.96969697) (0.03030303,0.93939394)};
  \draw plot coordinates {(0.06060606,0.94009666) (0.09090909,0.93939394) (0.09090909,0.96969697) (0.06060606,0.97004993) (0.06060606,0.94009666)};
  \draw plot coordinates {(0.09090909,0.93939394) (0.12121212,0.94139017) (0.12121212,0.97069962) (0.09090909,0.96969697) (0.09090909,0.93939394)};
  \draw plot coordinates {(0.12121212,0.94139017) (0.15151515,0.93939394) (0.15151515,0.96969697) (0.12121212,0.97069962) (0.12121212,0.94139017)};
  \draw plot coordinates {(0.15151515,0.93939394) (0.18181818,0.94344283) (0.18181818,0.97173063) (0.15151515,0.96969697) (0.15151515,0.93939394)};
  \draw plot coordinates {(0.18181818,0.94344283) (0.21212121,0.93939394) (0.21212121,0.96969697) (0.18181818,0.97173063) (0.18181818,0.94344283)};
  \draw plot coordinates {(0.21212121,0.93939394) (0.24242424,0.94634003) (0.24242424,0.97318581) (0.21212121,0.96969697) (0.21212121,0.93939394)};
  \draw plot coordinates {(0.24242424,0.94634003) (0.27272727,0.93939394) (0.27272727,0.96969697) (0.24242424,0.97318581) (0.24242424,0.94634003)};
  \draw plot coordinates {(0.27272727,0.93939394) (0.30303030,0.95001664) (0.30303030,0.97503248) (0.27272727,0.96969697) (0.27272727,0.93939394)};
  \draw plot coordinates {(0.30303030,0.95001664) (0.33333333,0.93939394) (0.33333333,0.96969697) (0.30303030,0.97503248) (0.30303030,0.95001664)};
  \draw plot coordinates {(0.33333333,0.93939394) (0.36363636,0.95420817) (0.36363636,0.97713778) (0.33333333,0.96969697) (0.33333333,0.93939394)};
  \draw plot coordinates {(0.36363636,0.95420817) (0.39393939,0.93939394) (0.39393939,0.96969697) (0.36363636,0.97713778) (0.36363636,0.95420817)};
  \draw plot coordinates {(0.39393939,0.93939394) (0.42424242,0.95844650) (0.42424242,0.97926658) (0.39393939,0.96969697) (0.39393939,0.93939394)};
  \draw plot coordinates {(0.42424242,0.95844650) (0.45454545,0.93939394) (0.45454545,0.96969697) (0.42424242,0.97926658) (0.42424242,0.95844650)};
  \draw plot coordinates {(0.45454545,0.93939394) (0.48484848,0.96211794) (0.48484848,0.98111065) (0.45454545,0.96969697) (0.45454545,0.93939394)};
  \draw plot coordinates {(0.48484848,0.96211794) (0.51515152,0.93939394) (0.51515152,0.96969697) (0.48484848,0.98111065) (0.48484848,0.96211794)};
  \draw plot coordinates {(0.51515152,0.93939394) (0.54545455,0.96458158) (0.54545455,0.98234808) (0.51515152,0.96969697) (0.51515152,0.93939394)};
  \draw plot coordinates {(0.54545455,0.96458158) (0.57575758,0.93939394) (0.57575758,0.96969697) (0.54545455,0.98234808) (0.54545455,0.96458158)};
  \draw plot coordinates {(0.57575758,0.93939394) (0.60606061,0.96532168) (0.60606061,0.98271981) (0.57575758,0.96969697) (0.57575758,0.93939394)};
  \draw plot coordinates {(0.60606061,0.96532168) (0.63636364,0.93939394) (0.63636364,0.96969697) (0.60606061,0.98271981) (0.60606061,0.96532168)};
  \draw plot coordinates {(0.63636364,0.93939394) (0.66666667,0.96408915) (0.66666667,0.98210074) (0.63636364,0.96969697) (0.63636364,0.93939394)};
  \draw plot coordinates {(0.66666667,0.96408915) (0.69696970,0.93939394) (0.69696970,0.96969697) (0.66666667,0.98210074) (0.66666667,0.96408915)};
  \draw plot coordinates {(0.69696970,0.93939394) (0.72727273,0.96098418) (0.72727273,0.98054120) (0.69696970,0.96969697) (0.69696970,0.93939394)};
  \draw plot coordinates {(0.72727273,0.96098418) (0.75757576,0.93939394) (0.75757576,0.96969697) (0.72727273,0.98054120) (0.72727273,0.96098418)};
  \draw plot coordinates {(0.75757576,0.93939394) (0.78787879,0.95644791) (0.78787879,0.97826274) (0.75757576,0.96969697) (0.75757576,0.93939394)};
  \draw plot coordinates {(0.78787879,0.95644791) (0.81818182,0.93939394) (0.81818182,0.96969697) (0.78787879,0.97826274) (0.78787879,0.95644791)};
  \draw plot coordinates {(0.81818182,0.93939394) (0.84848485,0.95116184) (0.84848485,0.97560768) (0.81818182,0.96969697) (0.81818182,0.93939394)};
  \draw plot coordinates {(0.84848485,0.95116184) (0.87878788,0.93939394) (0.87878788,0.96969697) (0.84848485,0.97560768) (0.84848485,0.95116184)};
  \draw plot coordinates {(0.87878788,0.93939394) (0.90909091,0.94588622) (0.90909091,0.97295788) (0.87878788,0.96969697) (0.87878788,0.93939394)};
  \draw plot coordinates {(0.90909091,0.94588622) (0.93939394,0.93939394) (0.93939394,0.96969697) (0.90909091,0.97295788) (0.90909091,0.94588622)};
  \draw plot coordinates {(0.93939394,0.93939394) (0.96969697,0.94128859) (0.96969697,0.97064860) (0.93939394,0.96969697) (0.93939394,0.93939394)};
  \draw plot coordinates {(0.96969697,0.94128859) (1.00000000,0.93939394) (1.00000000,0.96969697) (0.96969697,0.97064860) (0.96969697,0.94128859)};
  \draw plot coordinates {(0.00000000,0.96969697) (0.03030303,0.96969697) (0.03030303,1.00000000) (0.00000000,1.00000000) (0.00000000,0.96969697)};
  \draw plot coordinates {(0.03030303,0.96969697) (0.06060606,0.97004993) (0.06060606,1.00000000) (0.03030303,1.00000000) (0.03030303,0.96969697)};
  \draw plot coordinates {(0.06060606,0.97004993) (0.09090909,0.96969697) (0.09090909,1.00000000) (0.06060606,1.00000000) (0.06060606,0.97004993)};
  \draw plot coordinates {(0.09090909,0.96969697) (0.12121212,0.97069962) (0.12121212,1.00000000) (0.09090909,1.00000000) (0.09090909,0.96969697)};
  \draw plot coordinates {(0.12121212,0.97069962) (0.15151515,0.96969697) (0.15151515,1.00000000) (0.12121212,1.00000000) (0.12121212,0.97069962)};
  \draw plot coordinates {(0.15151515,0.96969697) (0.18181818,0.97173063) (0.18181818,1.00000000) (0.15151515,1.00000000) (0.15151515,0.96969697)};
  \draw plot coordinates {(0.18181818,0.97173063) (0.21212121,0.96969697) (0.21212121,1.00000000) (0.18181818,1.00000000) (0.18181818,0.97173063)};
  \draw plot coordinates {(0.21212121,0.96969697) (0.24242424,0.97318581) (0.24242424,1.00000000) (0.21212121,1.00000000) (0.21212121,0.96969697)};
  \draw plot coordinates {(0.24242424,0.97318581) (0.27272727,0.96969697) (0.27272727,1.00000000) (0.24242424,1.00000000) (0.24242424,0.97318581)};
  \draw plot coordinates {(0.27272727,0.96969697) (0.30303030,0.97503248) (0.30303030,1.00000000) (0.27272727,1.00000000) (0.27272727,0.96969697)};
  \draw plot coordinates {(0.30303030,0.97503248) (0.33333333,0.96969697) (0.33333333,1.00000000) (0.30303030,1.00000000) (0.30303030,0.97503248)};
  \draw plot coordinates {(0.33333333,0.96969697) (0.36363636,0.97713778) (0.36363636,1.00000000) (0.33333333,1.00000000) (0.33333333,0.96969697)};
  \draw plot coordinates {(0.36363636,0.97713778) (0.39393939,0.96969697) (0.39393939,1.00000000) (0.36363636,1.00000000) (0.36363636,0.97713778)};
  \draw plot coordinates {(0.39393939,0.96969697) (0.42424242,0.97926658) (0.42424242,1.00000000) (0.39393939,1.00000000) (0.39393939,0.96969697)};
  \draw plot coordinates {(0.42424242,0.97926658) (0.45454545,0.96969697) (0.45454545,1.00000000) (0.42424242,1.00000000) (0.42424242,0.97926658)};
  \draw plot coordinates {(0.45454545,0.96969697) (0.48484848,0.98111065) (0.48484848,1.00000000) (0.45454545,1.00000000) (0.45454545,0.96969697)};
  \draw plot coordinates {(0.48484848,0.98111065) (0.51515152,0.96969697) (0.51515152,1.00000000) (0.48484848,1.00000000) (0.48484848,0.98111065)};
  \draw plot coordinates {(0.51515152,0.96969697) (0.54545455,0.98234808) (0.54545455,1.00000000) (0.51515152,1.00000000) (0.51515152,0.96969697)};
  \draw plot coordinates {(0.54545455,0.98234808) (0.57575758,0.96969697) (0.57575758,1.00000000) (0.54545455,1.00000000) (0.54545455,0.98234808)};
  \draw plot coordinates {(0.57575758,0.96969697) (0.60606061,0.98271981) (0.60606061,1.00000000) (0.57575758,1.00000000) (0.57575758,0.96969697)};
  \draw plot coordinates {(0.60606061,0.98271981) (0.63636364,0.96969697) (0.63636364,1.00000000) (0.60606061,1.00000000) (0.60606061,0.98271981)};
  \draw plot coordinates {(0.63636364,0.96969697) (0.66666667,0.98210074) (0.66666667,1.00000000) (0.63636364,1.00000000) (0.63636364,0.96969697)};
  \draw plot coordinates {(0.66666667,0.98210074) (0.69696970,0.96969697) (0.69696970,1.00000000) (0.66666667,1.00000000) (0.66666667,0.98210074)};
  \draw plot coordinates {(0.69696970,0.96969697) (0.72727273,0.98054120) (0.72727273,1.00000000) (0.69696970,1.00000000) (0.69696970,0.96969697)};
  \draw plot coordinates {(0.72727273,0.98054120) (0.75757576,0.96969697) (0.75757576,1.00000000) (0.72727273,1.00000000) (0.72727273,0.98054120)};
  \draw plot coordinates {(0.75757576,0.96969697) (0.78787879,0.97826274) (0.78787879,1.00000000) (0.75757576,1.00000000) (0.75757576,0.96969697)};
  \draw plot coordinates {(0.78787879,0.97826274) (0.81818182,0.96969697) (0.81818182,1.00000000) (0.78787879,1.00000000) (0.78787879,0.97826274)};
  \draw plot coordinates {(0.81818182,0.96969697) (0.84848485,0.97560768) (0.84848485,1.00000000) (0.81818182,1.00000000) (0.81818182,0.96969697)};
  \draw plot coordinates {(0.84848485,0.97560768) (0.87878788,0.96969697) (0.87878788,1.00000000) (0.84848485,1.00000000) (0.84848485,0.97560768)};
  \draw plot coordinates {(0.87878788,0.96969697) (0.90909091,0.97295788) (0.90909091,1.00000000) (0.87878788,1.00000000) (0.87878788,0.96969697)};
  \draw plot coordinates {(0.90909091,0.97295788) (0.93939394,0.96969697) (0.93939394,1.00000000) (0.90909091,1.00000000) (0.90909091,0.97295788)};
  \draw plot coordinates {(0.93939394,0.96969697) (0.96969697,0.97064860) (0.96969697,1.00000000) (0.93939394,1.00000000) (0.93939394,0.96969697)};
  \draw plot coordinates {(0.96969697,0.97064860) (1.00000000,0.96969697) (1.00000000,1.00000000) (0.96969697,1.00000000) (0.96969697,0.97064860)};
\end{tikzpicture}


==> meshes/mesh_quad_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.28965087) (0.28101609,0.22370004) (0.27146225,0.00000000) (0.00000000,0.00000000) (0.00000000,0.28965087)};
  \draw plot coordinates {(0.28101609,0.22370004) (0.51798339,0.20822245) (0.44132585,0.00000000) (0.27146225,0.00000000) (0.28101609,0.22370004)};
  \draw plot coordinates {(0.51798339,0.20822245) (0.78446691,0.20174450) (0.79425733,0.00000000) (0.44132585,0.00000000) (0.51798339,0.20822245)};
  \draw plot coordinates {(0.78446691,0.20174450) (1.00000000,0.22149446) (1.00000000,0.00000000) (0.79425733,0.00000000) (0.78446691,0.20174450)};
  \draw plot coordinates {(0.00000000,0.55907138) (0.25018519,0.52946754) (0.28101609,0.22370004) (0.00000000,0.28965087) (0.00000000,0.55907138)};
  \draw plot coordinates {(0.25018519,0.52946754) (0.46530108,0.54572732) (0.51798339,0.20822245) (0.28101609,0.22370004) (0.25018519,0.52946754)};
  \draw plot coordinates {(0.46530108,0.54572732) (0.78726014,0.48146940) (0.78446691,0.20174450) (0.51798339,0.20822245) (0.46530108,0.54572732)};
  \draw plot coordinates {(0.78726014,0.48146940) (1.00000000,0.51230895) (1.00000000,0.22149446) (0.78446691,0.20174450) (0.78726014,0.48146940)};
  \draw plot coordinates {(0.00000000,0.80755385) (0.21564043,0.72885083) (0.25018519,0.52946754) (0.00000000,0.55907138) (0.00000000,0.80755385)};
  \draw plot coordinates {(0.21564043,0.72885083) (0.52988683,0.75504528) (0.46530108,0.54572732) (0.25018519,0.52946754) (0.21564043,0.72885083)};
  \draw plot coordinates {(0.52988683,0.75504528) (0.73946958,0.74124570) (0.78726014,0.48146940) (0.46530108,0.54572732) (0.52988683,0.75504528)};
  \draw plot coordinates {(0.73946958,0.74124570) (1.00000000,0.75219768) (1.00000000,0.51230895) (0.78726014,0.48146940) (0.73946958,0.74124570)};
  \draw plot coordinates {(0.00000000,1.00000000) (0.29626558,1.00000000) (0.21564043,0.72885083) (0.00000000,0.80755385) (0.00000000,1.00000000)};
  \draw plot coordinates {(0.29626558,1.00000000) (0.45042886,1.00000000) (0.52988683,0.75504528) (0.21564043,0.72885083) (0.29626558,1.00000000)};
  \draw plot coordinates {(0.45042886,1.00000000) (0.74969919,1.00000000) (0.73946958,0.74124570) (0.52988683,0.75504528) (0.45042886,1.00000000)};
  \draw plot coordinates {(0.74969919,1.00000000) (1.00000000,1.00000000) (1.00000000,0.75219768) (0.73946958,0.74124570) (0.74969919,1.00000000)};
\end{tikzpicture}


==> meshes/pi6_tiltedhexagonal_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.00000000) (0.17912700,0.12500000) (0.00000000,0.25000000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.00000000,0.25000000) (0.14304200,0.37500000) (0.00000000,0.50000000) (0.00000000,0.25000000)};
  \draw plot coordinates {(0.00000000,0.50000000) (0.10695800,0.62500000) (0.00000000,0.75000000) (0.00000000,0.50000000)};
  \draw plot coordinates {(0.00000000,0.75000000) (0.07087340,0.87500000) (0.00000000,1.00000000) (0.00000000,0.75000000)};
  \draw plot coordinates {(0.00000000,0.00000000) (0.59150600,0.00000000) (0.35825300,0.12500000) (0.17912700,0.12500000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.78867500,0.00000000) (0.94716900,0.00000000) (0.85825300,0.12500000) (0.78738000,0.12500000) (0.78867500,0.00000000)};
  \draw plot coordinates {(0.07087340,0.87500000) (0.14174700,0.87500000) (0.15849400,1.00000000) (0.00000000,1.00000000) (0.07087340,0.87500000)};
  \draw plot coordinates {(0.46262000,0.87500000) (0.64174700,0.87500000) (0.80283100,1.00000000) (0.21132500,1.00000000) (0.46262000,0.87500000)};
  \draw plot coordinates {(0.94716900,0.00000000) (1.00000000,0.00000000) (1.00000000,0.25000000) (0.91108400,0.25000000) (0.85825300,0.12500000) (0.94716900,0.00000000)};
  \draw plot coordinates {(0.91108400,0.25000000) (1.00000000,0.25000000) (1.00000000,0.50000000) (0.87500000,0.50000000) (0.78608400,0.37500000) (0.91108400,0.25000000)};
  \draw plot coordinates {(0.87500000,0.50000000) (1.00000000,0.50000000) (1.00000000,0.75000000) (0.83891600,0.75000000) (0.71391600,0.62500000) (0.87500000,0.50000000)};
  \draw plot coordinates {(0.83891600,0.75000000) (1.00000000,0.75000000) (1.00000000,1.00000000) (0.80283100,1.00000000) (0.64174700,0.87500000) (0.83891600,0.75000000)};
  \draw plot coordinates {(0.59150600,0.00000000) (0.78867500,0.00000000) (0.78738000,0.12500000) (0.64433800,0.25000000) (0.48325300,0.25000000) (0.35825300,0.12500000) (0.59150600,0.00000000)};
  \draw plot coordinates {(0.48325300,0.25000000) (0.64433800,0.25000000) (0.67912700,0.37500000) (0.50000000,0.50000000) (0.37500000,0.50000000) (0.28608400,0.37500000) (0.48325300,0.25000000)};
  \draw plot coordinates {(0.37500000,0.50000000) (0.50000000,0.50000000) (0.57087300,0.62500000) (0.35566200,0.75000000) (0.26674700,0.75000000) (0.21391600,0.62500000) (0.37500000,0.50000000)};
  \draw plot coordinates {(0.26674700,0.75000000) (0.35566200,0.75000000) (0.46262000,0.87500000) (0.21132500,1.00000000) (0.15849400,1.00000000) (0.14174700,0.87500000) (0.26674700,0.75000000)};
  \draw plot coordinates {(0.17912700,0.12500000) (0.35825300,0.12500000) (0.48325300,0.25000000) (0.28608400,0.37500000) (0.14304200,0.37500000) (0.00000000,0.25000000) (0.17912700,0.12500000)};
  \draw plot coordinates {(0.78738000,0.12500000) (0.85825300,0.12500000) (0.91108400,0.25000000) (0.78608400,0.37500000) (0.67912700,0.37500000) (0.64433800,0.25000000) (0.78738000,0.12500000)};
  \draw plot coordinates {(0.14304200,0.37500000) (0.28608400,0.37500000) (0.37500000,0.50000000) (0.21391600,0.62500000) (0.10695800,0.62500000) (0.00000000,0.50000000) (0.14304200,0.37500000)};
  \draw plot coordinates {(0.67912700,0.37500000) (0.78608400,0.37500000) (0.87500000,0.50000000) (0.71391600,0.62500000) (0.57087300,0.62500000) (0.50000000,0.50000000) (0.67912700,0.37500000)};
  \draw plot coordinates {(0.10695800,0.62500000) (0.21391600,0.62500000) (0.26674700,0.75000000) (0.14174700,0.87500000) (0.07087340,0.87500000) (0.00000000,0.75000000) (0.10695800,0.62500000)};
  \draw plot coordinates {(0.57087300,0.62500000) (0.71391600,0.62500000) (0.83891600,0.75000000) (0.64174700,0.87500000) (0.46262000,0.87500000) (0.35566200,0.75000000) (0.57087300,0.62500000)};
\end{tikzpicture}


==> meshes/pi6_tiltedhexagonal_2.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.00000000) (0.09407380,0.06250000) (0.00000000,0.12500000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.00000000,0.12500000) (0.08505270,0.18750000) (0.00000000,0.25000000) (0.00000000,0.12500000)};
  \draw plot coordinates {(0.00000000,0.25000000) (0.07603160,0.31250000) (0.00000000,0.37500000) (0.00000000,0.25000000)};
  \draw plot coordinates {(0.00000000,0.37500000) (0.06701050,0.43750000) (0.00000000,0.50000000) (0.00000000,0.37500000)};
  \draw plot coordinates {(0.00000000,0.50000000) (0.05798950,0.56250000) (0.00000000,0.62500000) (0.00000000,0.50000000)};
  \draw plot coordinates {(0.00000000,0.62500000) (0.04896840,0.68750000) (0.00000000,0.75000000) (0.00000000,0.62500000)};
  \draw plot coordinates {(0.00000000,0.75000000) (0.03994730,0.81250000) (0.00000000,0.87500000) (0.00000000,0.75000000)};
  \draw plot coordinates {(0.00000000,0.87500000) (0.03092620,0.93750000) (0.00000000,1.00000000) (0.00000000,0.87500000)};
  \draw plot coordinates {(0.00000000,0.00000000) (0.29575300,0.00000000) (0.18814800,0.06250000) (0.09407380,0.06250000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.39433800,0.00000000) (0.69009100,0.00000000) (0.56444300,0.06250000) (0.47036900,0.06250000) (0.39433800,0.00000000)};
  \draw plot coordinates {(0.78867500,0.00000000) (0.86792200,0.00000000) (0.81444300,0.06250000) (0.78351700,0.06250000) (0.78867500,0.00000000)};
  \draw plot coordinates {(0.89433800,0.00000000) (0.97358400,0.00000000) (0.93814800,0.06250000) (0.90722200,0.06250000) (0.89433800,0.00000000)};
  \draw plot coordinates {(0.03092620,0.93750000) (0.06185230,0.93750000) (0.07924680,1.00000000) (0.00000000,1.00000000) (0.03092620,0.93750000)};
  \draw plot coordinates {(0.15463100,0.93750000) (0.18555700,0.93750000) (0.18490900,1.00000000) (0.10566200,1.00000000) (0.15463100,0.93750000)};
  \draw plot coordinates {(0.34148300,0.93750000) (0.43555700,0.93750000) (0.50707800,1.00000000) (0.21132500,1.00000000) (0.34148300,0.93750000)};
  \draw plot coordinates {(0.71777800,0.93750000) (0.81185200,0.93750000) (0.90141600,1.00000000) (0.60566200,1.00000000) (0.71777800,0.93750000)};
  \draw plot coordinates {(0.97358400,0.00000000) (1.00000000,0.00000000) (1.00000000,0.12500000) (0.96456300,0.12500000) (0.93814800,0.06250000) (0.97358400,0.00000000)};
  \draw plot coordinates {(0.96456300,0.12500000) (1.00000000,0.12500000) (1.00000000,0.25000000) (0.95554200,0.25000000) (0.92010500,0.18750000) (0.96456300,0.12500000)};
  \draw plot coordinates {(0.95554200,0.25000000) (1.00000000,0.25000000) (1.00000000,0.37500000) (0.94652100,0.37500000) (0.90206300,0.31250000) (0.95554200,0.25000000)};
  \draw plot coordinates {(0.94652100,0.37500000) (1.00000000,0.37500000) (1.00000000,0.50000000) (0.93750000,0.50000000) (0.88402100,0.43750000) (0.94652100,0.37500000)};
  \draw plot coordinates {(0.93750000,0.50000000) (1.00000000,0.50000000) (1.00000000,0.62500000) (0.92847900,0.62500000) (0.86597900,0.56250000) (0.93750000,0.50000000)};
  \draw plot coordinates {(0.92847900,0.62500000) (1.00000000,0.62500000) (1.00000000,0.75000000) (0.91945800,0.75000000) (0.84793700,0.68750000) (0.92847900,0.62500000)};
  \draw plot coordinates {(0.91945800,0.75000000) (1.00000000,0.75000000) (1.00000000,0.87500000) (0.91043700,0.87500000) (0.82989500,0.81250000) (0.91945800,0.75000000)};
  \draw plot coordinates {(0.91043700,0.87500000) (1.00000000,0.87500000) (1.00000000,1.00000000) (0.90141600,1.00000000) (0.81185200,0.93750000) (0.91043700,0.87500000)};
  \draw plot coordinates {(0.29575300,0.00000000) (0.39433800,0.00000000) (0.47036900,0.06250000) (0.35825300,0.12500000) (0.26869000,0.12500000) (0.18814800,0.06250000) (0.29575300,0.00000000)};
  \draw plot coordinates {(0.69009100,0.00000000) (0.78867500,0.00000000) (0.78351700,0.06250000) (0.71650600,0.12500000) (0.62694300,0.12500000) (0.56444300,0.06250000) (0.69009100,0.00000000)};
  \draw plot coordinates {(0.86792200,0.00000000) (0.89433800,0.00000000) (0.90722200,0.06250000) (0.85825300,0.12500000) (0.82281600,0.12500000) (0.81444300,0.06250000) (0.86792200,0.00000000)};
  \draw plot coordinates {(0.26869000,0.12500000) (0.35825300,0.12500000) (0.42526400,0.18750000) (0.32216900,0.25000000) (0.24162700,0.25000000) (0.17010500,0.18750000) (0.26869000,0.12500000)};
  \draw plot coordinates {(0.62694300,0.12500000) (0.71650600,0.12500000) (0.72036900,0.18750000) (0.64433800,0.25000000) (0.56379500,0.25000000) (0.51031600,0.18750000) (0.62694300,0.12500000)};
  \draw plot coordinates {(0.82281600,0.12500000) (0.85825300,0.12500000) (0.88015800,0.18750000) (0.82216900,0.25000000) (0.77771100,0.25000000) (0.76031600,0.18750000) (0.82281600,0.12500000)};
  \draw plot coordinates {(0.24162700,0.25000000) (0.32216900,0.25000000) (0.38015800,0.31250000) (0.28608400,0.37500000) (0.21456300,0.37500000) (0.15206300,0.31250000) (0.24162700,0.25000000)};
  \draw plot coordinates {(0.56379500,0.25000000) (0.64433800,0.25000000) (0.65722200,0.31250000) (0.57216900,0.37500000) (0.50064800,0.37500000) (0.45619000,0.31250000) (0.56379500,0.25000000)};
  \draw plot coordinates {(0.77771100,0.25000000) (0.82216900,0.25000000) (0.85309500,0.31250000) (0.78608400,0.37500000) (0.73260500,0.37500000) (0.70619000,0.31250000) (0.77771100,0.25000000)};
  \draw plot coordinates {(0.21456300,0.37500000) (0.28608400,0.37500000) (0.33505300,0.43750000) (0.25000000,0.50000000) (0.18750000,0.50000000) (0.13402100,0.43750000) (0.21456300,0.37500000)};
  \draw plot coordinates {(0.50064800,0.37500000) (0.57216900,0.37500000) (0.59407400,0.43750000) (0.50000000,0.50000000) (0.43750000,0.50000000) (0.40206300,0.43750000) (0.50064800,0.37500000)};
  \draw plot coordinates {(0.73260500,0.37500000) (0.78608400,0.37500000) (0.82603200,0.43750000) (0.75000000,0.50000000) (0.68750000,0.50000000) (0.65206300,0.43750000) (0.73260500,0.37500000)};
  \draw plot coordinates {(0.18750000,0.50000000) (0.25000000,0.50000000) (0.28994700,0.56250000) (0.21391600,0.62500000) (0.16043700,0.62500000) (0.11597900,0.56250000) (0.18750000,0.50000000)};
  \draw plot coordinates {(0.43750000,0.50000000) (0.50000000,0.50000000) (0.53092600,0.56250000) (0.42783100,0.62500000) (0.37435200,0.62500000) (0.34793700,0.56250000) (0.43750000,0.50000000)};
  \draw plot coordinates {(0.68750000,0.50000000) (0.75000000,0.50000000) (0.79896800,0.56250000) (0.71391600,0.62500000) (0.64239500,0.62500000) (0.59793700,0.56250000) (0.68750000,0.50000000)};
  \draw plot coordinates {(0.16043700,0.62500000) (0.21391600,0.62500000) (0.24484200,0.68750000) (0.17783100,0.75000000) (0.13337300,0.75000000) (0.09793670,0.68750000) (0.16043700,0.62500000)};
  \draw plot coordinates {(0.37435200,0.62500000) (0.42783100,0.62500000) (0.46777800,0.68750000) (0.35566200,0.75000000) (0.31120500,0.75000000) (0.29381000,0.68750000) (0.37435200,0.62500000)};
  \draw plot coordinates {(0.64239500,0.62500000) (0.71391600,0.62500000) (0.77190500,0.68750000) (0.67783100,0.75000000) (0.59728900,0.75000000) (0.54381000,0.68750000) (0.64239500,0.62500000)};
  \draw plot coordinates {(0.13337300,0.75000000) (0.17783100,0.75000000) (0.19973600,0.81250000) (0.14174700,0.87500000) (0.10631000,0.87500000) (0.07989450,0.81250000) (0.13337300,0.75000000)};
  \draw plot coordinates {(0.31120500,0.75000000) (0.35566200,0.75000000) (0.40463100,0.81250000) (0.28349400,0.87500000) (0.24805700,0.87500000) (0.23968400,0.81250000) (0.31120500,0.75000000)};
  \draw plot coordinates {(0.59728900,0.75000000) (0.67783100,0.75000000) (0.74484200,0.81250000) (0.64174700,0.87500000) (0.55218400,0.87500000) (0.48968400,0.81250000) (0.59728900,0.75000000)};
  \draw plot coordinates {(0.10631000,0.87500000) (0.14174700,0.87500000) (0.15463100,0.93750000) (0.10566200,1.00000000) (0.07924680,1.00000000) (0.06185230,0.93750000) (0.10631000,0.87500000)};
  \draw plot coordinates {(0.24805700,0.87500000) (0.28349400,0.87500000) (0.34148300,0.93750000) (0.21132500,1.00000000) (0.18490900,1.00000000) (0.18555700,0.93750000) (0.24805700,0.87500000)};
  \draw plot coordinates {(0.55218400,0.87500000) (0.64174700,0.87500000) (0.71777800,0.93750000) (0.60566200,1.00000000) (0.50707800,1.00000000) (0.43555700,0.93750000) (0.55218400,0.87500000)};
  \draw plot coordinates {(0.09407380,0.06250000) (0.18814800,0.06250000) (0.26869000,0.12500000) (0.17010500,0.18750000) (0.08505270,0.18750000) (0.00000000,0.12500000) (0.09407380,0.06250000)};
  \draw plot coordinates {(0.47036900,0.06250000) (0.56444300,0.06250000) (0.62694300,0.12500000) (0.51031600,0.18750000) (0.42526400,0.18750000) (0.35825300,0.12500000) (0.47036900,0.06250000)};
  \draw plot coordinates {(0.78351700,0.06250000) (0.81444300,0.06250000) (0.82281600,0.12500000) (0.76031600,0.18750000) (0.72036900,0.18750000) (0.71650600,0.12500000) (0.78351700,0.06250000)};
  \draw plot coordinates {(0.90722200,0.06250000) (0.93814800,0.06250000) (0.96456300,0.12500000) (0.92010500,0.18750000) (0.88015800,0.18750000) (0.85825300,0.12500000) (0.90722200,0.06250000)};
  \draw plot coordinates {(0.08505270,0.18750000) (0.17010500,0.18750000) (0.24162700,0.25000000) (0.15206300,0.31250000) (0.07603160,0.31250000) (0.00000000,0.25000000) (0.08505270,0.18750000)};
  \draw plot coordinates {(0.42526400,0.18750000) (0.51031600,0.18750000) (0.56379500,0.25000000) (0.45619000,0.31250000) (0.38015800,0.31250000) (0.32216900,0.25000000) (0.42526400,0.18750000)};
  \draw plot coordinates {(0.72036900,0.18750000) (0.76031600,0.18750000) (0.77771100,0.25000000) (0.70619000,0.31250000) (0.65722200,0.31250000) (0.64433800,0.25000000) (0.72036900,0.18750000)};
  \draw plot coordinates {(0.88015800,0.18750000) (0.92010500,0.18750000) (0.95554200,0.25000000) (0.90206300,0.31250000) (0.85309500,0.31250000) (0.82216900,0.25000000) (0.88015800,0.18750000)};
  \draw plot coordinates {(0.07603160,0.31250000) (0.15206300,0.31250000) (0.21456300,0.37500000) (0.13402100,0.43750000) (0.06701050,0.43750000) (0.00000000,0.37500000) (0.07603160,0.31250000)};
  \draw plot coordinates {(0.38015800,0.31250000) (0.45619000,0.31250000) (0.50064800,0.37500000) (0.40206300,0.43750000) (0.33505300,0.43750000) (0.28608400,0.37500000) (0.38015800,0.31250000)};
  \draw plot coordinates {(0.65722200,0.31250000) (0.70619000,0.31250000) (0.73260500,0.37500000) (0.65206300,0.43750000) (0.59407400,0.43750000) (0.57216900,0.37500000) (0.65722200,0.31250000)};
  \draw plot coordinates {(0.85309500,0.31250000) (0.90206300,0.31250000) (0.94652100,0.37500000) (0.88402100,0.43750000) (0.82603200,0.43750000) (0.78608400,0.37500000) (0.85309500,0.31250000)};
  \draw plot coordinates {(0.06701050,0.43750000) (0.13402100,0.43750000) (0.18750000,0.50000000) (0.11597900,0.56250000) (0.05798950,0.56250000) (0.00000000,0.50000000) (0.06701050,0.43750000)};
  \draw plot coordinates {(0.33505300,0.43750000) (0.40206300,0.43750000) (0.43750000,0.50000000) (0.34793700,0.56250000) (0.28994700,0.56250000) (0.25000000,0.50000000) (0.33505300,0.43750000)};
  \draw plot coordinates {(0.59407400,0.43750000) (0.65206300,0.43750000) (0.68750000,0.50000000) (0.59793700,0.56250000) (0.53092600,0.56250000) (0.50000000,0.50000000) (0.59407400,0.43750000)};
  \draw plot coordinates {(0.82603200,0.43750000) (0.88402100,0.43750000) (0.93750000,0.50000000) (0.86597900,0.56250000) (0.79896800,0.56250000) (0.75000000,0.50000000) (0.82603200,0.43750000)};
  \draw plot coordinates {(0.05798950,0.56250000) (0.11597900,0.56250000) (0.16043700,0.62500000) (0.09793670,0.68750000) (0.04896840,0.68750000) (0.00000000,0.62500000) (0.05798950,0.56250000)};
  \draw plot coordinates {(0.28994700,0.56250000) (0.34793700,0.56250000) (0.37435200,0.62500000) (0.29381000,0.68750000) (0.24484200,0.68750000) (0.21391600,0.62500000) (0.28994700,0.56250000)};
  \draw plot coordinates {(0.53092600,0.56250000) (0.59793700,0.56250000) (0.64239500,0.62500000) (0.54381000,0.68750000) (0.46777800,0.68750000) (0.42783100,0.62500000) (0.53092600,0.56250000)};
  \draw plot coordinates {(0.79896800,0.56250000) (0.86597900,0.56250000) (0.92847900,0.62500000) (0.84793700,0.68750000) (0.77190500,0.68750000) (0.71391600,0.62500000) (0.79896800,0.56250000)};
  \draw plot coordinates {(0.04896840,0.68750000) (0.09793670,0.68750000) (0.13337300,0.75000000) (0.07989450,0.81250000) (0.03994730,0.81250000) (0.00000000,0.75000000) (0.04896840,0.68750000)};
  \draw plot coordinates {(0.24484200,0.68750000) (0.29381000,0.68750000) (0.31120500,0.75000000) (0.23968400,0.81250000) (0.19973600,0.81250000) (0.17783100,0.75000000) (0.24484200,0.68750000)};
  \draw plot coordinates {(0.46777800,0.68750000) (0.54381000,0.68750000) (0.59728900,0.75000000) (0.48968400,0.81250000) (0.40463100,0.81250000) (0.35566200,0.75000000) (0.46777800,0.68750000)};
  \draw plot coordinates {(0.77190500,0.68750000) (0.84793700,0.68750000) (0.91945800,0.75000000) (0.82989500,0.81250000) (0.74484200,0.81250000) (0.67783100,0.75000000) (0.77190500,0.68750000)};
  \draw plot coordinates {(0.03994730,0.81250000) (0.07989450,0.81250000) (0.10631000,0.87500000) (0.06185230,0.93750000) (0.03092620,0.93750000) (0.00000000,0.87500000) (0.03994730,0.81250000)};
  \draw plot coordinates {(0.19973600,0.81250000) (0.23968400,0.81250000) (0.24805700,0.87500000) (0.18555700,0.93750000) (0.15463100,0.93750000) (0.14174700,0.87500000) (0.19973600,0.81250000)};
  \draw plot coordinates {(0.40463100,0.81250000) (0.48968400,0.81250000) (0.55218400,0.87500000) (0.43555700,0.93750000) (0.34148300,0.93750000) (0.28349400,0.87500000) (0.40463100,0.81250000)};
  \draw plot coordinates {(0.74484200,0.81250000) (0.82989500,0.81250000) (0.91043700,0.87500000) (0.81185200,0.93750000) (0.71777800,0.93750000) (0.64174700,0.87500000) (0.74484200,0.81250000)};
\end{tikzpicture}

